Near Real-Time Social Distance Estimation in London

During the COVID-19 pandemic, policy makers at the Greater London Authority, the regional governance body of London, UK, are reliant upon prompt and accurate data sources. Large well-defined heterogeneous compositions of activity throughout the city are sometimes difficult to acquire, yet are a necessity in order to learn 'busyness' and consequently make safe policy decisions. One component of our project within this space is to utilise existing infrastructure to estimate social distancing adherence by the general public. Our method enables near immediate sampling and contextualisation of activity and physical distancing on the streets of London via live traffic camera feeds. We introduce a framework for inspecting and improving upon existing methods, whilst also describing its active deployment on over 900 real-time feeds.

==> figures/1.02152annotatedimage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.638346in}{4.164904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638346in}{4.164904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.164904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.620473in}{0.327096in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=4.520000in,height=3.690000in]{1.02152annotatedimage-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574278in}{4.165401in}}%
\pgfpathlineto{\pgfqpoint{4.713167in}{4.304290in}}%
\pgfpathmoveto{\pgfqpoint{4.574278in}{4.304290in}}%
\pgfpathlineto{\pgfqpoint{4.713167in}{4.165401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268556in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268556in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193556in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193556in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=3.968454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{3.375012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in,y=3.326787in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{2.733346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.685120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{2.091679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.043454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{1.450012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.401787in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{0.808346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.760120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.639916in}}%
\pgfpathlineto{\pgfqpoint{4.899792in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{4.831724in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{4.692991in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{4.622292in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{4.550683in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{4.478145in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{4.404661in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{4.330211in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.302487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.921221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.532300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.135493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.730556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.414940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{5.251890in}{3.150408in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{2.914178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.161642in}}%
\pgfpathlineto{\pgfqpoint{4.989707in}{2.718521in}}%
\pgfpathlineto{\pgfqpoint{5.085112in}{2.264132in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{5.272319in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{5.364057in}{0.830348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{4.534392in}{3.172877in}}%
\pgfpathlineto{\pgfqpoint{4.489886in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{4.444607in}{2.300759in}}%
\pgfpathlineto{\pgfqpoint{4.398534in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{4.351647in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.303922in}{0.934236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.184111in}}%
\pgfpathlineto{\pgfqpoint{3.990066in}{2.762626in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{3.617742in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{3.430974in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{3.243788in}{1.038124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{3.816894in}{3.195346in}}%
\pgfpathlineto{\pgfqpoint{3.490246in}{2.784679in}}%
\pgfpathlineto{\pgfqpoint{3.163598in}{2.374012in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{1.963346in}}%
\pgfpathlineto{\pgfqpoint{2.510301in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{2.183653in}{1.142012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{3.458145in}{3.206580in}}%
\pgfpathlineto{\pgfqpoint{2.990426in}{2.806732in}}%
\pgfpathlineto{\pgfqpoint{2.523093in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{2.056157in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{1.589628in}{1.630119in}}%
\pgfpathlineto{\pgfqpoint{1.123518in}{1.245900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.546036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.146535in}}%
\pgfpathlineto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{2.247523in}}%
\pgfpathlineto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{1.784343in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282998in}{3.445557in}}%
\pgfpathlineto{\pgfqpoint{3.282896in}{3.445759in}}%
\pgfpathlineto{\pgfqpoint{3.282853in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{3.282828in}{3.445893in}}%
\pgfpathlineto{\pgfqpoint{3.309366in}{3.464054in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{3.463290in}}%
\pgfpathlineto{\pgfqpoint{3.309658in}{3.463240in}}%
\pgfpathlineto{\pgfqpoint{3.309456in}{3.463595in}}%
\pgfpathlineto{\pgfqpoint{3.341278in}{3.487028in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{3.488061in}}%
\pgfpathlineto{\pgfqpoint{3.340478in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{3.340366in}{3.488771in}}%
\pgfpathlineto{\pgfqpoint{3.361628in}{3.503504in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{3.361242in}{3.504289in}}%
\pgfpathlineto{\pgfqpoint{3.361245in}{3.504284in}}%
\pgfpathlineto{\pgfqpoint{3.374290in}{3.516687in}}%
\pgfpathlineto{\pgfqpoint{3.374358in}{3.516521in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{3.516557in}}%
\pgfpathlineto{\pgfqpoint{3.374243in}{3.516740in}}%
\pgfpathlineto{\pgfqpoint{3.396110in}{3.534670in}}%
\pgfpathlineto{\pgfqpoint{3.396020in}{3.534862in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{3.534884in}}%
\pgfpathlineto{\pgfqpoint{3.396034in}{3.534830in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{3.553767in}}%
\pgfpathlineto{\pgfqpoint{3.422837in}{3.553408in}}%
\pgfpathlineto{\pgfqpoint{3.422900in}{3.553265in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{3.553267in}}%
\pgfpathlineto{\pgfqpoint{3.440748in}{3.567655in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{3.440313in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{3.440247in}{3.568617in}}%
\pgfpathlineto{\pgfqpoint{3.451463in}{3.574721in}}%
\pgfpathlineto{\pgfqpoint{3.451652in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{3.451543in}{3.574495in}}%
\pgfpathlineto{\pgfqpoint{3.451327in}{3.574909in}}%
\pgfpathlineto{\pgfqpoint{3.473252in}{3.592451in}}%
\pgfpathlineto{\pgfqpoint{3.472918in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{3.593497in}}%
\pgfpathlineto{\pgfqpoint{3.472693in}{3.593540in}}%
\pgfpathlineto{\pgfqpoint{3.487837in}{3.605362in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{3.605378in}}%
\pgfpathlineto{\pgfqpoint{3.487833in}{3.605369in}}%
\pgfpathlineto{\pgfqpoint{3.487814in}{3.605407in}}%
\pgfpathlineto{\pgfqpoint{3.502692in}{3.627647in}}%
\pgfpathlineto{\pgfqpoint{3.501743in}{3.629992in}}%
\pgfpathlineto{\pgfqpoint{3.501393in}{3.631076in}}%
\pgfpathlineto{\pgfqpoint{3.501349in}{3.631588in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{3.635445in}}%
\pgfpathlineto{\pgfqpoint{3.511803in}{3.633721in}}%
\pgfpathlineto{\pgfqpoint{3.511913in}{3.634107in}}%
\pgfpathlineto{\pgfqpoint{3.511557in}{3.635226in}}%
\pgfpathlineto{\pgfqpoint{3.522241in}{3.652973in}}%
\pgfpathlineto{\pgfqpoint{3.522051in}{3.653412in}}%
\pgfpathlineto{\pgfqpoint{3.522007in}{3.653477in}}%
\pgfpathlineto{\pgfqpoint{3.522096in}{3.653279in}}%
\pgfpathlineto{\pgfqpoint{3.540393in}{3.666191in}}%
\pgfpathlineto{\pgfqpoint{3.540736in}{3.665497in}}%
\pgfpathlineto{\pgfqpoint{3.540826in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{3.665371in}}%
\pgfpathlineto{\pgfqpoint{3.552211in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.686331in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{3.688324in}}%
\pgfpathlineto{\pgfqpoint{3.550522in}{3.689393in}}%
\pgfpathlineto{\pgfqpoint{3.560172in}{3.688412in}}%
\pgfpathlineto{\pgfqpoint{3.561167in}{3.683586in}}%
\pgfpathlineto{\pgfqpoint{3.561743in}{3.684387in}}%
\pgfpathlineto{\pgfqpoint{3.561688in}{3.686214in}}%
\pgfpathlineto{\pgfqpoint{3.570197in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{3.570457in}{3.702253in}}%
\pgfpathlineto{\pgfqpoint{3.570459in}{3.702246in}}%
\pgfpathlineto{\pgfqpoint{3.570456in}{3.702252in}}%
\pgfpathlineto{\pgfqpoint{3.583099in}{3.708733in}}%
\pgfpathlineto{\pgfqpoint{3.582718in}{3.709331in}}%
\pgfpathlineto{\pgfqpoint{3.582647in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{3.582709in}{3.709209in}}%
\pgfpathlineto{\pgfqpoint{3.596762in}{3.721586in}}%
\pgfpathlineto{\pgfqpoint{3.596071in}{3.723065in}}%
\pgfpathlineto{\pgfqpoint{3.595872in}{3.723534in}}%
\pgfpathlineto{\pgfqpoint{3.595821in}{3.723720in}}%
\pgfpathlineto{\pgfqpoint{3.603298in}{3.729107in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{3.728502in}}%
\pgfpathlineto{\pgfqpoint{3.603517in}{3.728710in}}%
\pgfpathlineto{\pgfqpoint{3.603299in}{3.729209in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{3.615429in}{3.746925in}}%
\pgfpathlineto{\pgfqpoint{3.615388in}{3.747009in}}%
\pgfpathlineto{\pgfqpoint{3.615412in}{3.746965in}}%
\pgfpathlineto{\pgfqpoint{3.627299in}{3.761795in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{3.762927in}}%
\pgfpathlineto{\pgfqpoint{3.626676in}{3.763265in}}%
\pgfpathlineto{\pgfqpoint{3.626640in}{3.763398in}}%
\pgfpathlineto{\pgfqpoint{3.632829in}{3.769639in}}%
\pgfpathlineto{\pgfqpoint{3.633002in}{3.769149in}}%
\pgfpathlineto{\pgfqpoint{3.633114in}{3.769005in}}%
\pgfpathlineto{\pgfqpoint{3.633101in}{3.769133in}}%
\pgfpathlineto{\pgfqpoint{3.637182in}{3.778360in}}%
\pgfpathlineto{\pgfqpoint{3.637023in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{3.778590in}}%
\pgfpathlineto{\pgfqpoint{3.637182in}{3.778364in}}%
\pgfpathlineto{\pgfqpoint{3.647152in}{3.791568in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282998in}{3.445557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282896in}{3.445759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282853in}{3.445845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282828in}{3.445893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309366in}{3.464054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309676in}{3.463290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309658in}{3.463240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309456in}{3.463595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341278in}{3.487028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340814in}{3.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340478in}{3.488657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340366in}{3.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361628in}{3.503504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361205in}{3.504362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361242in}{3.504289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361245in}{3.504284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374290in}{3.516687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374358in}{3.516521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374337in}{3.516557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374243in}{3.516740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396110in}{3.534670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396020in}{3.534862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396009in}{3.534884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396034in}{3.534830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422669in}{3.553767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422837in}{3.553408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422900in}{3.553265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422893in}{3.553267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440748in}{3.567655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440492in}{3.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440313in}{3.568515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440247in}{3.568617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451463in}{3.574721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451652in}{3.574315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451543in}{3.574495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451327in}{3.574909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473252in}{3.592451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472918in}{3.593163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472735in}{3.593497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472693in}{3.593540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487837in}{3.605362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487829in}{3.605378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487833in}{3.605369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487814in}{3.605407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502692in}{3.627647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501743in}{3.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501393in}{3.631076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501349in}{3.631588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511060in}{3.635445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511803in}{3.633721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511913in}{3.634107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511557in}{3.635226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522241in}{3.652973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522051in}{3.653412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522007in}{3.653477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522096in}{3.653279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540393in}{3.666191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540736in}{3.665497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540826in}{3.665280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540758in}{3.665371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552211in}{3.682343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550568in}{3.686331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550195in}{3.688324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550522in}{3.689393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560172in}{3.688412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561167in}{3.683586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561743in}{3.684387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561688in}{3.686214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570197in}{3.702838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570457in}{3.702253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570459in}{3.702246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570456in}{3.702252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583099in}{3.708733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582718in}{3.709331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582647in}{3.709403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582709in}{3.709209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596762in}{3.721586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596071in}{3.723065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595872in}{3.723534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595821in}{3.723720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603298in}{3.729107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603581in}{3.728502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603517in}{3.728710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603299in}{3.729209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615560in}{3.746672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615429in}{3.746925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615388in}{3.747009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615412in}{3.746965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627299in}{3.761795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626810in}{3.762927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626676in}{3.763265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626640in}{3.763398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632829in}{3.769639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633002in}{3.769149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633114in}{3.769005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633101in}{3.769133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637182in}{3.778360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637023in}{3.778656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637065in}{3.778590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637182in}{3.778364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647152in}{3.791568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884340in}{3.285924in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{3.884442in}{3.285710in}}%
\pgfpathlineto{\pgfqpoint{3.884458in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.860871in}{3.256612in}}%
\pgfpathlineto{\pgfqpoint{3.860785in}{3.256792in}}%
\pgfpathlineto{\pgfqpoint{3.860788in}{3.256785in}}%
\pgfpathlineto{\pgfqpoint{3.860812in}{3.256735in}}%
\pgfpathlineto{\pgfqpoint{3.825773in}{3.204691in}}%
\pgfpathlineto{\pgfqpoint{3.826616in}{3.202757in}}%
\pgfpathlineto{\pgfqpoint{3.826934in}{3.201964in}}%
\pgfpathlineto{\pgfqpoint{3.826963in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{3.805134in}{3.171720in}}%
\pgfpathlineto{\pgfqpoint{3.805296in}{3.171553in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{3.171693in}}%
\pgfpathlineto{\pgfqpoint{3.805262in}{3.171591in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{3.141750in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.142330in}}%
\pgfpathlineto{\pgfqpoint{3.785102in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{3.785373in}{3.141675in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.755271in}{3.101601in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{3.101399in}}%
\pgfpathlineto{\pgfqpoint{3.755348in}{3.101439in}}%
\pgfpathlineto{\pgfqpoint{3.728075in}{3.074878in}}%
\pgfpathlineto{\pgfqpoint{3.727810in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{3.075625in}}%
\pgfpathlineto{\pgfqpoint{3.727733in}{3.075555in}}%
\pgfpathlineto{\pgfqpoint{3.709914in}{3.045013in}}%
\pgfpathlineto{\pgfqpoint{3.710322in}{3.043756in}}%
\pgfpathlineto{\pgfqpoint{3.710129in}{3.043997in}}%
\pgfpathlineto{\pgfqpoint{3.709582in}{3.045045in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{2.991692in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{2.990404in}}%
\pgfpathlineto{\pgfqpoint{3.677044in}{2.990077in}}%
\pgfpathlineto{\pgfqpoint{3.677089in}{2.989941in}}%
\pgfpathlineto{\pgfqpoint{3.663635in}{2.963522in}}%
\pgfpathlineto{\pgfqpoint{3.663559in}{2.963764in}}%
\pgfpathlineto{\pgfqpoint{3.663572in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.963541in}}%
\pgfpathlineto{\pgfqpoint{3.644057in}{2.905390in}}%
\pgfpathlineto{\pgfqpoint{3.645392in}{2.900326in}}%
\pgfpathlineto{\pgfqpoint{3.646073in}{2.897043in}}%
\pgfpathlineto{\pgfqpoint{3.646376in}{2.894534in}}%
\pgfpathlineto{\pgfqpoint{3.637396in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.636245in}{2.906387in}}%
\pgfpathlineto{\pgfqpoint{3.636370in}{2.903724in}}%
\pgfpathlineto{\pgfqpoint{3.637251in}{2.900364in}}%
\pgfpathlineto{\pgfqpoint{3.624027in}{2.857524in}}%
\pgfpathlineto{\pgfqpoint{3.625098in}{2.855678in}}%
\pgfpathlineto{\pgfqpoint{3.626183in}{2.851863in}}%
\pgfpathlineto{\pgfqpoint{3.627292in}{2.834631in}}%
\pgfpathlineto{\pgfqpoint{3.626295in}{2.872244in}}%
\pgfpathlineto{\pgfqpoint{3.623890in}{2.849015in}}%
\pgfpathlineto{\pgfqpoint{3.623755in}{2.848394in}}%
\pgfpathlineto{\pgfqpoint{3.630007in}{2.838564in}}%
\pgfpathlineto{\pgfqpoint{3.640410in}{2.772766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884340in}{3.285924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884412in}{3.285773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884442in}{3.285710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884458in}{3.285675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860871in}{3.256612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860785in}{3.256792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860788in}{3.256785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860812in}{3.256735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825773in}{3.204691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826616in}{3.202757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826934in}{3.201964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826963in}{3.201785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805134in}{3.171720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805296in}{3.171553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805231in}{3.171693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805262in}{3.171591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785547in}{3.141750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785101in}{3.142330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785102in}{3.142270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785373in}{3.141675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755118in}{3.101895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755271in}{3.101601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755370in}{3.101399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755348in}{3.101439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728075in}{3.074878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727810in}{3.075412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727701in}{3.075625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727733in}{3.075555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709914in}{3.045013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710322in}{3.043756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710129in}{3.043997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709582in}{3.045045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676448in}{2.991692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676924in}{2.990404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677044in}{2.990077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677089in}{2.989941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663635in}{2.963522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663559in}{2.963764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663572in}{2.963719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663634in}{2.963541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644057in}{2.905390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645392in}{2.900326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646073in}{2.897043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646376in}{2.894534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637396in}{2.905795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636245in}{2.906387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636370in}{2.903724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637251in}{2.900364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624027in}{2.857524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625098in}{2.855678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626183in}{2.851863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627292in}{2.834631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626295in}{2.872244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623890in}{2.849015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623755in}{2.848394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630007in}{2.838564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640410in}{2.772766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{1.082781in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{1.081871in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{1.081622in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{1.081762in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{1.238880in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{1.788427in}}%
\pgfpathlineto{\pgfqpoint{1.238866in}{1.788339in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.788401in}}%
\pgfpathlineto{\pgfqpoint{1.382996in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{1.968915in}}%
\pgfpathlineto{\pgfqpoint{1.529819in}{1.968201in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{1.529838in}{1.968133in}}%
\pgfpathlineto{\pgfqpoint{1.662792in}{2.050209in}}%
\pgfpathlineto{\pgfqpoint{1.662362in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{2.051359in}}%
\pgfpathlineto{\pgfqpoint{1.662361in}{2.051104in}}%
\pgfpathlineto{\pgfqpoint{1.801420in}{2.141270in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{2.143417in}}%
\pgfpathlineto{\pgfqpoint{1.800114in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{1.875005in}{2.201244in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{2.201660in}}%
\pgfpathlineto{\pgfqpoint{1.874796in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.912922in}{2.231092in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{2.263459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082781in}{1.697087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081871in}{1.699123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081622in}{1.699580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081762in}{1.699120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238880in}{1.788262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238827in}{1.788427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238866in}{1.788339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238836in}{1.788401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382996in}{1.880119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383009in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383003in}{1.880103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383009in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529512in}{1.968915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529819in}{1.968201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529890in}{1.968027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529838in}{1.968133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662792in}{2.050209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662362in}{2.051158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662260in}{2.051359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662361in}{2.051104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801420in}{2.141270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800381in}{2.143417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800114in}{2.143964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799516in}{2.145153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875005in}{2.201244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874794in}{2.201660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874796in}{2.201657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912922in}{2.231092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946177in}{2.263459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691056in,y=0.626481in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (u0,v0)=313,-17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691056in,y=0.476018in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u1=-2338\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365556in,y=0.246759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \emph{pixels}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1.02152annotatedimage_font30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.638346in}{4.164904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.638346in}{4.164904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.164904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.620473in}{0.327096in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=4.520000in,height=3.690000in]{figures/1.02152annotatedimage-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574278in}{4.165401in}}%
\pgfpathlineto{\pgfqpoint{4.713167in}{4.304290in}}%
\pgfpathmoveto{\pgfqpoint{4.574278in}{4.304290in}}%
\pgfpathlineto{\pgfqpoint{4.713167in}{4.165401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268556in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268556in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193556in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193556in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835223in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835223in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476890in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476890in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=3.968454in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{3.375012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139445in,y=3.326787in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{2.733346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040000in,y=2.685120in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{2.091679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040000in,y=2.043454in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{1.450012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040000in,y=1.401787in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405556in}{0.808346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040000in,y=0.760120in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.639916in}}%
\pgfpathlineto{\pgfqpoint{4.899792in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{4.831724in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{4.692991in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{4.622292in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{4.550683in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{4.478145in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{4.404661in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{4.330211in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.676322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{3.302487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.921221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.532300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{2.135493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.730556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230048in}{3.585630in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.414940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012747in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{5.251890in}{3.150408in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{2.914178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795446in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.161642in}}%
\pgfpathlineto{\pgfqpoint{4.989707in}{2.718521in}}%
\pgfpathlineto{\pgfqpoint{5.085112in}{2.264132in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{5.272319in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{5.364057in}{0.830348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578145in}{3.597859in}}%
\pgfpathlineto{\pgfqpoint{4.534392in}{3.172877in}}%
\pgfpathlineto{\pgfqpoint{4.489886in}{2.740573in}}%
\pgfpathlineto{\pgfqpoint{4.444607in}{2.300759in}}%
\pgfpathlineto{\pgfqpoint{4.398534in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{4.351647in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.303922in}{0.934236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360844in}{3.601936in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.184111in}}%
\pgfpathlineto{\pgfqpoint{3.990066in}{2.762626in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{3.617742in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{3.430974in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{3.243788in}{1.038124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143543in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{3.816894in}{3.195346in}}%
\pgfpathlineto{\pgfqpoint{3.490246in}{2.784679in}}%
\pgfpathlineto{\pgfqpoint{3.163598in}{2.374012in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{1.963346in}}%
\pgfpathlineto{\pgfqpoint{2.510301in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{2.183653in}{1.142012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926242in}{3.610089in}}%
\pgfpathlineto{\pgfqpoint{3.458145in}{3.206580in}}%
\pgfpathlineto{\pgfqpoint{2.990426in}{2.806732in}}%
\pgfpathlineto{\pgfqpoint{2.523093in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{2.056157in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{1.589628in}{1.630119in}}%
\pgfpathlineto{\pgfqpoint{1.123518in}{1.245900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.546036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{3.708941in}{3.614165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{3.146535in}}%
\pgfpathlineto{\pgfqpoint{3.099396in}{3.217814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{2.828784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{2.247523in}}%
\pgfpathlineto{\pgfqpoint{1.882588in}{2.447266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{1.784343in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{2.073456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.668956in}{1.707560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375556in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{0.395556in}{1.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282998in}{3.445557in}}%
\pgfpathlineto{\pgfqpoint{3.282896in}{3.445759in}}%
\pgfpathlineto{\pgfqpoint{3.282853in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{3.282828in}{3.445893in}}%
\pgfpathlineto{\pgfqpoint{3.309366in}{3.464054in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{3.463290in}}%
\pgfpathlineto{\pgfqpoint{3.309658in}{3.463240in}}%
\pgfpathlineto{\pgfqpoint{3.309456in}{3.463595in}}%
\pgfpathlineto{\pgfqpoint{3.341278in}{3.487028in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{3.488061in}}%
\pgfpathlineto{\pgfqpoint{3.340478in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{3.340366in}{3.488771in}}%
\pgfpathlineto{\pgfqpoint{3.361628in}{3.503504in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{3.361242in}{3.504289in}}%
\pgfpathlineto{\pgfqpoint{3.361245in}{3.504284in}}%
\pgfpathlineto{\pgfqpoint{3.374290in}{3.516687in}}%
\pgfpathlineto{\pgfqpoint{3.374358in}{3.516521in}}%
\pgfpathlineto{\pgfqpoint{3.374337in}{3.516557in}}%
\pgfpathlineto{\pgfqpoint{3.374243in}{3.516740in}}%
\pgfpathlineto{\pgfqpoint{3.396110in}{3.534670in}}%
\pgfpathlineto{\pgfqpoint{3.396020in}{3.534862in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{3.534884in}}%
\pgfpathlineto{\pgfqpoint{3.396034in}{3.534830in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{3.553767in}}%
\pgfpathlineto{\pgfqpoint{3.422837in}{3.553408in}}%
\pgfpathlineto{\pgfqpoint{3.422900in}{3.553265in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{3.553267in}}%
\pgfpathlineto{\pgfqpoint{3.440748in}{3.567655in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{3.440313in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{3.440247in}{3.568617in}}%
\pgfpathlineto{\pgfqpoint{3.451463in}{3.574721in}}%
\pgfpathlineto{\pgfqpoint{3.451652in}{3.574315in}}%
\pgfpathlineto{\pgfqpoint{3.451543in}{3.574495in}}%
\pgfpathlineto{\pgfqpoint{3.451327in}{3.574909in}}%
\pgfpathlineto{\pgfqpoint{3.473252in}{3.592451in}}%
\pgfpathlineto{\pgfqpoint{3.472918in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{3.593497in}}%
\pgfpathlineto{\pgfqpoint{3.472693in}{3.593540in}}%
\pgfpathlineto{\pgfqpoint{3.487837in}{3.605362in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{3.605378in}}%
\pgfpathlineto{\pgfqpoint{3.487833in}{3.605369in}}%
\pgfpathlineto{\pgfqpoint{3.487814in}{3.605407in}}%
\pgfpathlineto{\pgfqpoint{3.502692in}{3.627647in}}%
\pgfpathlineto{\pgfqpoint{3.501743in}{3.629992in}}%
\pgfpathlineto{\pgfqpoint{3.501393in}{3.631076in}}%
\pgfpathlineto{\pgfqpoint{3.501349in}{3.631588in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{3.635445in}}%
\pgfpathlineto{\pgfqpoint{3.511803in}{3.633721in}}%
\pgfpathlineto{\pgfqpoint{3.511913in}{3.634107in}}%
\pgfpathlineto{\pgfqpoint{3.511557in}{3.635226in}}%
\pgfpathlineto{\pgfqpoint{3.522241in}{3.652973in}}%
\pgfpathlineto{\pgfqpoint{3.522051in}{3.653412in}}%
\pgfpathlineto{\pgfqpoint{3.522007in}{3.653477in}}%
\pgfpathlineto{\pgfqpoint{3.522096in}{3.653279in}}%
\pgfpathlineto{\pgfqpoint{3.540393in}{3.666191in}}%
\pgfpathlineto{\pgfqpoint{3.540736in}{3.665497in}}%
\pgfpathlineto{\pgfqpoint{3.540826in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{3.665371in}}%
\pgfpathlineto{\pgfqpoint{3.552211in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.686331in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{3.688324in}}%
\pgfpathlineto{\pgfqpoint{3.550522in}{3.689393in}}%
\pgfpathlineto{\pgfqpoint{3.560172in}{3.688412in}}%
\pgfpathlineto{\pgfqpoint{3.561167in}{3.683586in}}%
\pgfpathlineto{\pgfqpoint{3.561743in}{3.684387in}}%
\pgfpathlineto{\pgfqpoint{3.561688in}{3.686214in}}%
\pgfpathlineto{\pgfqpoint{3.570197in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{3.570457in}{3.702253in}}%
\pgfpathlineto{\pgfqpoint{3.570459in}{3.702246in}}%
\pgfpathlineto{\pgfqpoint{3.570456in}{3.702252in}}%
\pgfpathlineto{\pgfqpoint{3.583099in}{3.708733in}}%
\pgfpathlineto{\pgfqpoint{3.582718in}{3.709331in}}%
\pgfpathlineto{\pgfqpoint{3.582647in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{3.582709in}{3.709209in}}%
\pgfpathlineto{\pgfqpoint{3.596762in}{3.721586in}}%
\pgfpathlineto{\pgfqpoint{3.596071in}{3.723065in}}%
\pgfpathlineto{\pgfqpoint{3.595872in}{3.723534in}}%
\pgfpathlineto{\pgfqpoint{3.595821in}{3.723720in}}%
\pgfpathlineto{\pgfqpoint{3.603298in}{3.729107in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{3.728502in}}%
\pgfpathlineto{\pgfqpoint{3.603517in}{3.728710in}}%
\pgfpathlineto{\pgfqpoint{3.603299in}{3.729209in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{3.615429in}{3.746925in}}%
\pgfpathlineto{\pgfqpoint{3.615388in}{3.747009in}}%
\pgfpathlineto{\pgfqpoint{3.615412in}{3.746965in}}%
\pgfpathlineto{\pgfqpoint{3.627299in}{3.761795in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{3.762927in}}%
\pgfpathlineto{\pgfqpoint{3.626676in}{3.763265in}}%
\pgfpathlineto{\pgfqpoint{3.626640in}{3.763398in}}%
\pgfpathlineto{\pgfqpoint{3.632829in}{3.769639in}}%
\pgfpathlineto{\pgfqpoint{3.633002in}{3.769149in}}%
\pgfpathlineto{\pgfqpoint{3.633114in}{3.769005in}}%
\pgfpathlineto{\pgfqpoint{3.633101in}{3.769133in}}%
\pgfpathlineto{\pgfqpoint{3.637182in}{3.778360in}}%
\pgfpathlineto{\pgfqpoint{3.637023in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{3.778590in}}%
\pgfpathlineto{\pgfqpoint{3.637182in}{3.778364in}}%
\pgfpathlineto{\pgfqpoint{3.647152in}{3.791568in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{3.646997in}{3.791904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282998in}{3.445557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282896in}{3.445759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282853in}{3.445845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282828in}{3.445893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309366in}{3.464054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309676in}{3.463290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309658in}{3.463240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309456in}{3.463595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341278in}{3.487028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340814in}{3.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340478in}{3.488657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340366in}{3.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361628in}{3.503504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361205in}{3.504362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361242in}{3.504289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361245in}{3.504284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374290in}{3.516687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374358in}{3.516521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374337in}{3.516557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374243in}{3.516740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396110in}{3.534670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396020in}{3.534862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396009in}{3.534884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396034in}{3.534830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422669in}{3.553767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422837in}{3.553408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422900in}{3.553265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422893in}{3.553267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440748in}{3.567655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440492in}{3.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440313in}{3.568515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440247in}{3.568617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451463in}{3.574721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451652in}{3.574315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451543in}{3.574495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451327in}{3.574909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473252in}{3.592451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472918in}{3.593163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472735in}{3.593497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472693in}{3.593540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487837in}{3.605362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487829in}{3.605378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487833in}{3.605369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487814in}{3.605407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502692in}{3.627647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501743in}{3.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501393in}{3.631076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501349in}{3.631588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511060in}{3.635445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511803in}{3.633721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511913in}{3.634107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511557in}{3.635226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522241in}{3.652973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522051in}{3.653412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522007in}{3.653477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522096in}{3.653279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540393in}{3.666191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540736in}{3.665497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540826in}{3.665280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540758in}{3.665371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552211in}{3.682343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550568in}{3.686331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550195in}{3.688324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550522in}{3.689393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560172in}{3.688412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561167in}{3.683586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561743in}{3.684387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561688in}{3.686214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570197in}{3.702838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570457in}{3.702253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570459in}{3.702246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570456in}{3.702252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583099in}{3.708733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582718in}{3.709331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582647in}{3.709403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582709in}{3.709209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596762in}{3.721586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596071in}{3.723065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595872in}{3.723534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595821in}{3.723720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603298in}{3.729107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603581in}{3.728502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603517in}{3.728710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603299in}{3.729209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615560in}{3.746672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615429in}{3.746925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615388in}{3.747009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615412in}{3.746965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627299in}{3.761795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626810in}{3.762927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626676in}{3.763265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626640in}{3.763398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632829in}{3.769639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633002in}{3.769149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633114in}{3.769005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633101in}{3.769133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637182in}{3.778360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637023in}{3.778656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637065in}{3.778590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637182in}{3.778364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647152in}{3.791568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646997in}{3.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884340in}{3.285924in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{3.884442in}{3.285710in}}%
\pgfpathlineto{\pgfqpoint{3.884458in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.860871in}{3.256612in}}%
\pgfpathlineto{\pgfqpoint{3.860785in}{3.256792in}}%
\pgfpathlineto{\pgfqpoint{3.860788in}{3.256785in}}%
\pgfpathlineto{\pgfqpoint{3.860812in}{3.256735in}}%
\pgfpathlineto{\pgfqpoint{3.825773in}{3.204691in}}%
\pgfpathlineto{\pgfqpoint{3.826616in}{3.202757in}}%
\pgfpathlineto{\pgfqpoint{3.826934in}{3.201964in}}%
\pgfpathlineto{\pgfqpoint{3.826963in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{3.805134in}{3.171720in}}%
\pgfpathlineto{\pgfqpoint{3.805296in}{3.171553in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{3.171693in}}%
\pgfpathlineto{\pgfqpoint{3.805262in}{3.171591in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{3.141750in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.142330in}}%
\pgfpathlineto{\pgfqpoint{3.785102in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{3.785373in}{3.141675in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{3.755271in}{3.101601in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{3.101399in}}%
\pgfpathlineto{\pgfqpoint{3.755348in}{3.101439in}}%
\pgfpathlineto{\pgfqpoint{3.728075in}{3.074878in}}%
\pgfpathlineto{\pgfqpoint{3.727810in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{3.075625in}}%
\pgfpathlineto{\pgfqpoint{3.727733in}{3.075555in}}%
\pgfpathlineto{\pgfqpoint{3.709914in}{3.045013in}}%
\pgfpathlineto{\pgfqpoint{3.710322in}{3.043756in}}%
\pgfpathlineto{\pgfqpoint{3.710129in}{3.043997in}}%
\pgfpathlineto{\pgfqpoint{3.709582in}{3.045045in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{2.991692in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{2.990404in}}%
\pgfpathlineto{\pgfqpoint{3.677044in}{2.990077in}}%
\pgfpathlineto{\pgfqpoint{3.677089in}{2.989941in}}%
\pgfpathlineto{\pgfqpoint{3.663635in}{2.963522in}}%
\pgfpathlineto{\pgfqpoint{3.663559in}{2.963764in}}%
\pgfpathlineto{\pgfqpoint{3.663572in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{2.963541in}}%
\pgfpathlineto{\pgfqpoint{3.644057in}{2.905390in}}%
\pgfpathlineto{\pgfqpoint{3.645392in}{2.900326in}}%
\pgfpathlineto{\pgfqpoint{3.646073in}{2.897043in}}%
\pgfpathlineto{\pgfqpoint{3.646376in}{2.894534in}}%
\pgfpathlineto{\pgfqpoint{3.637396in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.636245in}{2.906387in}}%
\pgfpathlineto{\pgfqpoint{3.636370in}{2.903724in}}%
\pgfpathlineto{\pgfqpoint{3.637251in}{2.900364in}}%
\pgfpathlineto{\pgfqpoint{3.624027in}{2.857524in}}%
\pgfpathlineto{\pgfqpoint{3.625098in}{2.855678in}}%
\pgfpathlineto{\pgfqpoint{3.626183in}{2.851863in}}%
\pgfpathlineto{\pgfqpoint{3.627292in}{2.834631in}}%
\pgfpathlineto{\pgfqpoint{3.626295in}{2.872244in}}%
\pgfpathlineto{\pgfqpoint{3.623890in}{2.849015in}}%
\pgfpathlineto{\pgfqpoint{3.623755in}{2.848394in}}%
\pgfpathlineto{\pgfqpoint{3.630007in}{2.838564in}}%
\pgfpathlineto{\pgfqpoint{3.640410in}{2.772766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884340in}{3.285924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884412in}{3.285773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884442in}{3.285710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884458in}{3.285675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860871in}{3.256612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860785in}{3.256792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860788in}{3.256785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860812in}{3.256735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825773in}{3.204691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826616in}{3.202757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826934in}{3.201964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826963in}{3.201785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805134in}{3.171720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805296in}{3.171553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805231in}{3.171693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805262in}{3.171591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785547in}{3.141750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785101in}{3.142330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785102in}{3.142270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785373in}{3.141675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755118in}{3.101895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755271in}{3.101601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755370in}{3.101399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755348in}{3.101439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728075in}{3.074878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727810in}{3.075412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727701in}{3.075625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727733in}{3.075555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709914in}{3.045013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710322in}{3.043756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710129in}{3.043997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709582in}{3.045045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676448in}{2.991692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676924in}{2.990404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677044in}{2.990077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677089in}{2.989941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663635in}{2.963522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663559in}{2.963764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663572in}{2.963719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663634in}{2.963541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644057in}{2.905390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645392in}{2.900326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646073in}{2.897043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646376in}{2.894534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637396in}{2.905795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636245in}{2.906387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636370in}{2.903724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637251in}{2.900364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624027in}{2.857524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625098in}{2.855678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626183in}{2.851863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627292in}{2.834631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626295in}{2.872244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623890in}{2.849015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623755in}{2.848394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630007in}{2.838564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640410in}{2.772766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{1.082781in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{1.081871in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{1.081622in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{1.081762in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{1.238880in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{1.788427in}}%
\pgfpathlineto{\pgfqpoint{1.238866in}{1.788339in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.788401in}}%
\pgfpathlineto{\pgfqpoint{1.382996in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{1.968915in}}%
\pgfpathlineto{\pgfqpoint{1.529819in}{1.968201in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{1.529838in}{1.968133in}}%
\pgfpathlineto{\pgfqpoint{1.662792in}{2.050209in}}%
\pgfpathlineto{\pgfqpoint{1.662362in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{2.051359in}}%
\pgfpathlineto{\pgfqpoint{1.662361in}{2.051104in}}%
\pgfpathlineto{\pgfqpoint{1.801420in}{2.141270in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{2.143417in}}%
\pgfpathlineto{\pgfqpoint{1.800114in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{1.875005in}{2.201244in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{2.201660in}}%
\pgfpathlineto{\pgfqpoint{1.874796in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.912922in}{2.231092in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{2.263459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405556in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926629in}{1.618422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082781in}{1.697087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081871in}{1.699123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081622in}{1.699580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081762in}{1.699120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238880in}{1.788262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238827in}{1.788427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238866in}{1.788339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238836in}{1.788401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382996in}{1.880119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383009in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383003in}{1.880103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383009in}{1.880090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529512in}{1.968915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529819in}{1.968201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529890in}{1.968027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529838in}{1.968133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662792in}{2.050209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662362in}{2.051158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662260in}{2.051359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662361in}{2.051104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801420in}{2.141270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800381in}{2.143417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800114in}{2.143964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799516in}{2.145153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875005in}{2.201244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874794in}{2.201660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874796in}{2.201657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912922in}{2.231092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946177in}{2.263459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405556in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.365556in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691056in,y=0.846481in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle (u0,v0)=313,-17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691056in,y=0.576018in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{12.000000}\selectfont \(\displaystyle u1=-2338\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765556in,y=0.606759in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{20.000000}\selectfont {pixels}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1.02152annotatedworld.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.777158in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.777158in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.777158in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583389in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583389in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201397in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201397in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819405in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819405in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437414in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437414in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055422in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055422in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673431in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673431in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291439in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291439in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909448in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909448in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{3.686531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.638306in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{3.192124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.143899in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{2.697718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in,y=2.649492in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{2.203311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in,y=2.155086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.708904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in,y=1.660679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.214497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in,y=1.166272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{0.720091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in,y=0.671865in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{4.350244in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946623in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{4.266054in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.869131in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{4.181610in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.790653in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{4.096898in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.711171in}{2.738410in}}%
\pgfpathlineto{\pgfqpoint{4.011906in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.630664in}{2.757204in}}%
\pgfpathlineto{\pgfqpoint{3.926617in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.549114in}{2.776241in}}%
\pgfpathlineto{\pgfqpoint{3.841018in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466500in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{3.487194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{2.255871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.721934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.423666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.233246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.101137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.004111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{3.742959in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{3.617394in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{3.495160in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{3.459207in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{3.431220in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946623in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{3.669205in}{1.516883in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{1.011640in}}%
\pgfpathlineto{\pgfqpoint{3.475657in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{3.429007in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{3.395371in}{0.426074in}}%
\pgfpathlineto{\pgfqpoint{3.369601in}{0.335063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869131in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{3.593924in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{3.473146in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{3.404581in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{3.359931in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{3.328230in}{0.441747in}}%
\pgfpathlineto{\pgfqpoint{3.304333in}{0.350299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790653in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{3.517067in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{3.397875in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.330862in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{3.287733in}{0.583310in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{0.458254in}}%
\pgfpathlineto{\pgfqpoint{3.235083in}{0.366465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711171in}{2.738410in}}%
\pgfpathlineto{\pgfqpoint{3.438584in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{3.320382in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{3.254352in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{3.212198in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{3.182952in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{3.161472in}{0.383649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630664in}{2.757204in}}%
\pgfpathlineto{\pgfqpoint{3.358422in}{1.589433in}}%
\pgfpathlineto{\pgfqpoint{3.240568in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{3.174888in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{3.133087in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{3.104197in}{0.494046in}}%
\pgfpathlineto{\pgfqpoint{3.083077in}{0.401950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549114in}{2.776241in}}%
\pgfpathlineto{\pgfqpoint{3.276527in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{3.158326in}{1.102207in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{3.050141in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{0.513492in}}%
\pgfpathlineto{\pgfqpoint{2.999416in}{0.421480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466500in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{3.192843in}{1.628086in}}%
\pgfpathlineto{\pgfqpoint{3.073544in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{3.006387in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{2.963075in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{2.932640in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{0.442367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742959in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617394in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544230in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495160in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459207in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431220in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179689in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.175974in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.176231in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{3.191113in}{2.231882in}}%
\pgfpathlineto{\pgfqpoint{3.191078in}{2.229492in}}%
\pgfpathlineto{\pgfqpoint{3.191063in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{3.191061in}{2.230444in}}%
\pgfpathlineto{\pgfqpoint{3.205813in}{2.305960in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{2.309398in}}%
\pgfpathlineto{\pgfqpoint{3.205876in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{3.205862in}{2.311767in}}%
\pgfpathlineto{\pgfqpoint{3.216068in}{2.361955in}}%
\pgfpathlineto{\pgfqpoint{3.216113in}{2.364940in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{2.364684in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{2.364669in}}%
\pgfpathlineto{\pgfqpoint{3.223368in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{3.223352in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{3.223364in}{2.408796in}}%
\pgfpathlineto{\pgfqpoint{3.235372in}{2.475077in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.235391in}{2.475890in}}%
\pgfpathlineto{\pgfqpoint{3.235386in}{2.475685in}}%
\pgfpathlineto{\pgfqpoint{3.250041in}{2.549508in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{2.548071in}}%
\pgfpathlineto{\pgfqpoint{3.249981in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{3.249979in}{2.547505in}}%
\pgfpathlineto{\pgfqpoint{3.260779in}{2.606313in}}%
\pgfpathlineto{\pgfqpoint{3.260846in}{2.608517in}}%
\pgfpathlineto{\pgfqpoint{3.260883in}{2.609912in}}%
\pgfpathlineto{\pgfqpoint{3.260890in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.266983in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{3.266924in}{2.634404in}}%
\pgfpathlineto{\pgfqpoint{3.266941in}{2.635172in}}%
\pgfpathlineto{\pgfqpoint{3.266992in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{3.281192in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{3.281362in}{2.718564in}}%
\pgfpathlineto{\pgfqpoint{3.281361in}{2.718756in}}%
\pgfpathlineto{\pgfqpoint{3.291541in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{3.291544in}{2.773262in}}%
\pgfpathlineto{\pgfqpoint{3.291542in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{3.291549in}{2.773400in}}%
\pgfpathlineto{\pgfqpoint{3.306244in}{2.881554in}}%
\pgfpathlineto{\pgfqpoint{3.306829in}{2.893420in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.898938in}}%
\pgfpathlineto{\pgfqpoint{3.307334in}{2.901554in}}%
\pgfpathlineto{\pgfqpoint{3.312953in}{2.921375in}}%
\pgfpathlineto{\pgfqpoint{3.312519in}{2.912484in}}%
\pgfpathlineto{\pgfqpoint{3.312729in}{2.914470in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{3.325452in}{3.014785in}}%
\pgfpathlineto{\pgfqpoint{3.325576in}{3.017199in}}%
\pgfpathlineto{\pgfqpoint{3.325587in}{3.017553in}}%
\pgfpathlineto{\pgfqpoint{3.325533in}{3.016464in}}%
\pgfpathlineto{\pgfqpoint{3.339607in}{3.089033in}}%
\pgfpathlineto{\pgfqpoint{3.339409in}{3.085049in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{3.083806in}}%
\pgfpathlineto{\pgfqpoint{3.339356in}{3.084329in}}%
\pgfpathlineto{\pgfqpoint{3.353193in}{3.184586in}}%
\pgfpathlineto{\pgfqpoint{3.354619in}{3.209047in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{3.221400in}}%
\pgfpathlineto{\pgfqpoint{3.356278in}{3.228066in}}%
\pgfpathlineto{\pgfqpoint{3.360096in}{3.221951in}}%
\pgfpathlineto{\pgfqpoint{3.357874in}{3.192169in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{3.197078in}}%
\pgfpathlineto{\pgfqpoint{3.359557in}{3.208321in}}%
\pgfpathlineto{\pgfqpoint{3.373008in}{3.314182in}}%
\pgfpathlineto{\pgfqpoint{3.372779in}{3.310346in}}%
\pgfpathlineto{\pgfqpoint{3.372776in}{3.310297in}}%
\pgfpathlineto{\pgfqpoint{3.372779in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{3.382618in}{3.353326in}}%
\pgfpathlineto{\pgfqpoint{3.382812in}{3.357350in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{3.357837in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{3.356527in}}%
\pgfpathlineto{\pgfqpoint{3.397382in}{3.441800in}}%
\pgfpathlineto{\pgfqpoint{3.398036in}{3.452262in}}%
\pgfpathlineto{\pgfqpoint{3.398255in}{3.455593in}}%
\pgfpathlineto{\pgfqpoint{3.398355in}{3.456914in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{3.495654in}}%
\pgfpathlineto{\pgfqpoint{3.405375in}{3.491257in}}%
\pgfpathlineto{\pgfqpoint{3.405488in}{3.492766in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{3.496390in}}%
\pgfpathlineto{\pgfqpoint{3.424456in}{3.627882in}}%
\pgfpathlineto{\pgfqpoint{3.424581in}{3.629856in}}%
\pgfpathlineto{\pgfqpoint{3.424625in}{3.630515in}}%
\pgfpathlineto{\pgfqpoint{3.424603in}{3.630168in}}%
\pgfpathlineto{\pgfqpoint{3.442378in}{3.749601in}}%
\pgfpathlineto{\pgfqpoint{3.443051in}{3.759029in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{3.761849in}}%
\pgfpathlineto{\pgfqpoint{3.443349in}{3.762963in}}%
\pgfpathlineto{\pgfqpoint{3.451836in}{3.815852in}}%
\pgfpathlineto{\pgfqpoint{3.451511in}{3.811646in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{3.810413in}}%
\pgfpathlineto{\pgfqpoint{3.451550in}{3.811516in}}%
\pgfpathlineto{\pgfqpoint{3.461763in}{3.892180in}}%
\pgfpathlineto{\pgfqpoint{3.461941in}{3.894823in}}%
\pgfpathlineto{\pgfqpoint{3.461905in}{3.894236in}}%
\pgfpathlineto{\pgfqpoint{3.461766in}{3.892215in}}%
\pgfpathlineto{\pgfqpoint{3.479420in}{4.013498in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.175372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.175974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.176231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.176375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191113in}{2.231882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191078in}{2.229492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191063in}{2.229338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191061in}{2.230444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205813in}{2.305960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205867in}{2.309398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205876in}{2.311386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205862in}{2.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216068in}{2.361955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216113in}{2.364940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216110in}{2.364684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216110in}{2.364669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223368in}{2.408606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223352in}{2.408009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223353in}{2.408137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223364in}{2.408796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235372in}{2.475077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235389in}{2.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235391in}{2.475890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235386in}{2.475685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250041in}{2.549508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249999in}{2.548071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249981in}{2.547498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249979in}{2.547505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260779in}{2.606313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260846in}{2.608517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260883in}{2.609912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260890in}{2.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266983in}{2.636134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266924in}{2.634404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266941in}{2.635172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266992in}{2.636937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281192in}{2.713843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.717054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281362in}{2.718564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281361in}{2.718756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291541in}{2.773187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291544in}{2.773262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291542in}{2.773218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291549in}{2.773400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306244in}{2.881554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306829in}{2.893420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307138in}{2.898938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307334in}{2.901554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312953in}{2.921375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312519in}{2.912484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312729in}{2.914470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313063in}{2.920247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325452in}{3.014785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325576in}{3.017199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325587in}{3.017553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325533in}{3.016464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339607in}{3.089033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339409in}{3.085049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339340in}{3.083806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339356in}{3.084329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353193in}{3.184586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354619in}{3.209047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355542in}{3.221400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356278in}{3.228066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360096in}{3.221951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357874in}{3.192169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358572in}{3.197078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359557in}{3.208321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373008in}{3.314182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372779in}{3.310346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372776in}{3.310297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372779in}{3.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382618in}{3.353326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382812in}{3.357350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382824in}{3.357837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382731in}{3.356527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397382in}{3.441800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398036in}{3.452262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398255in}{3.455593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398355in}{3.456914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405657in}{3.495654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405375in}{3.491257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405488in}{3.492766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405727in}{3.496390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424456in}{3.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424581in}{3.629856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424625in}{3.630515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424603in}{3.630168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442378in}{3.749601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443051in}{3.759029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443258in}{3.761849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443349in}{3.762963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451836in}{3.815852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451511in}{3.811646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451448in}{3.810413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451550in}{3.811516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461763in}{3.892180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461941in}{3.894823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461905in}{3.894236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461766in}{3.892215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479420in}{4.013498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315173in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{1.778913in}}%
\pgfpathlineto{\pgfqpoint{3.315141in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{3.301493in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{3.301492in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{3.301485in}{1.720773in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{1.624772in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{3.280343in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{3.280311in}{1.619696in}}%
\pgfpathlineto{\pgfqpoint{3.268884in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{3.268901in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{3.258609in}{1.520882in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{3.258605in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{1.520765in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.461067in}}%
\pgfpathlineto{\pgfqpoint{3.244818in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{3.244805in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{3.244807in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{3.234668in}{1.422856in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.423889in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.423793in}}%
\pgfpathlineto{\pgfqpoint{3.226402in}{1.382638in}}%
\pgfpathlineto{\pgfqpoint{3.226307in}{1.380990in}}%
\pgfpathlineto{\pgfqpoint{3.226301in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{3.226338in}{1.382679in}}%
\pgfpathlineto{\pgfqpoint{3.212425in}{1.315636in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{1.314089in}}%
\pgfpathlineto{\pgfqpoint{3.212340in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{3.212332in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{3.206459in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{3.206473in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{3.206470in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{3.196221in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{3.195933in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{3.195507in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{3.195027in}{1.219007in}}%
\pgfpathlineto{\pgfqpoint{3.194875in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{3.194620in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.194432in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{3.187739in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.187753in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{3.186819in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{1.151669in}}%
\pgfpathlineto{\pgfqpoint{3.182834in}{1.091764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315173in}{1.779226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315151in}{1.778913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315141in}{1.778783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315136in}{1.778712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301469in}{1.720535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301493in}{1.720885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301492in}{1.720869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301485in}{1.720773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280660in}{1.624772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280440in}{1.621390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280343in}{1.620008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280311in}{1.619696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268884in}{1.568816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268888in}{1.568542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268901in}{1.568772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268888in}{1.568603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258609in}{1.520882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258616in}{1.521785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258605in}{1.521691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258556in}{1.520765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244833in}{1.461067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244818in}{1.460642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244805in}{1.460349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244807in}{1.460407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234668in}{1.422856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234695in}{1.423595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234704in}{1.423889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234700in}{1.423793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226402in}{1.382638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226307in}{1.380990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226301in}{1.381305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226338in}{1.382679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212425in}{1.315636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212357in}{1.314089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212340in}{1.313697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212332in}{1.313533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206459in}{1.282507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206473in}{1.282786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206470in}{1.282734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206461in}{1.282530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196221in}{1.218580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195933in}{1.213275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195714in}{1.209858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195507in}{1.207257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195027in}{1.219007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194875in}{1.219630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194620in}{1.216831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194432in}{1.213315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187739in}{1.169994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187753in}{1.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187582in}{1.164471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186151in}{1.147931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189579in}{1.184573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186902in}{1.161708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186819in}{1.161108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186999in}{1.151669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182834in}{1.091764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.552924in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{2.879827in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{2.879872in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{0.580218in}}%
\pgfpathlineto{\pgfqpoint{2.889308in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{2.889318in}{0.580242in}}%
\pgfpathlineto{\pgfqpoint{2.889311in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{2.897949in}{0.609853in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{2.897951in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{2.907735in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{0.640527in}}%
\pgfpathlineto{\pgfqpoint{2.907834in}{0.640464in}}%
\pgfpathlineto{\pgfqpoint{2.907821in}{0.640502in}}%
\pgfpathlineto{\pgfqpoint{2.917295in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{2.917186in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{2.927628in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{2.927374in}{0.709225in}}%
\pgfpathlineto{\pgfqpoint{2.927309in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{2.927166in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.932789in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{2.932738in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{2.932739in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.763340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880112in}{0.552924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879883in}{0.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879827in}{0.553645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879872in}{0.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889324in}{0.580218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889308in}{0.580269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889318in}{0.580242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889311in}{0.580261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897949in}{0.609853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897952in}{0.609844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897951in}{0.609848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897952in}{0.609844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907735in}{0.640785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907815in}{0.640527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907834in}{0.640464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907821in}{0.640502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917295in}{0.671308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917186in}{0.671678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917162in}{0.671757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917190in}{0.671657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927628in}{0.708314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927374in}{0.709225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927309in}{0.709458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927166in}{0.709964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932789in}{0.734496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932738in}{0.734683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932739in}{0.734681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935632in}{0.748110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937828in}{0.763340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612781in,y=3.942759in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x-y plane}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473581in,y=0.246759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \emph{metres}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1.02152annotatedworld_font30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.777158in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.777158in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.777158in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583389in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583389in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201397in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201397in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819405in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819405in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437414in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437414in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055422in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055422in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673431in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673431in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291439in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291439in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909448in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909448in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{3.686531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=3.638306in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{3.192124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=3.143899in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{2.697718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099445in,y=2.649492in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{2.203311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099445in,y=2.155086in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.708904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099445in,y=1.660679in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{1.214497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099445in,y=1.166272in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513581in}{0.720091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346914in,y=0.671865in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{15.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{4.350244in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946623in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{4.266054in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.869131in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{4.181610in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.790653in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{4.096898in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.711171in}{2.738410in}}%
\pgfpathlineto{\pgfqpoint{4.011906in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.630664in}{2.757204in}}%
\pgfpathlineto{\pgfqpoint{3.926617in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.549114in}{2.776241in}}%
\pgfpathlineto{\pgfqpoint{3.841018in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466500in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{4.026679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{3.487194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{2.255871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.721934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.423666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.233246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.101137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfpathlineto{\pgfqpoint{0.503581in}{1.004111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{3.742959in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{3.617394in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{3.544230in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{3.495160in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{3.459207in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{3.431220in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946623in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{3.669205in}{1.516883in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{1.011640in}}%
\pgfpathlineto{\pgfqpoint{3.475657in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{3.429007in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{3.395371in}{0.426074in}}%
\pgfpathlineto{\pgfqpoint{3.369601in}{0.335063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869131in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{3.593924in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{3.473146in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{3.404581in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{3.359931in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{3.328230in}{0.441747in}}%
\pgfpathlineto{\pgfqpoint{3.304333in}{0.350299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790653in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{3.517067in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{3.397875in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.330862in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{3.287733in}{0.583310in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{0.458254in}}%
\pgfpathlineto{\pgfqpoint{3.235083in}{0.366465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711171in}{2.738410in}}%
\pgfpathlineto{\pgfqpoint{3.438584in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{3.320382in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{3.254352in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{3.212198in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{3.182952in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{3.161472in}{0.383649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630664in}{2.757204in}}%
\pgfpathlineto{\pgfqpoint{3.358422in}{1.589433in}}%
\pgfpathlineto{\pgfqpoint{3.240568in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{3.174888in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{3.133087in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{3.104197in}{0.494046in}}%
\pgfpathlineto{\pgfqpoint{3.083077in}{0.401950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549114in}{2.776241in}}%
\pgfpathlineto{\pgfqpoint{3.276527in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{3.158326in}{1.102207in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{3.050141in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{0.513492in}}%
\pgfpathlineto{\pgfqpoint{2.999416in}{0.421480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466500in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{3.192843in}{1.628086in}}%
\pgfpathlineto{\pgfqpoint{3.073544in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{3.006387in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{2.963075in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{2.932640in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{0.442367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023148in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{3.382801in}{2.815065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742959in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{1.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617394in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{1.142411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544230in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{0.860284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495160in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{0.680459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459207in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.555959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431220in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{0.464759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179689in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.175974in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.176231in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{3.191113in}{2.231882in}}%
\pgfpathlineto{\pgfqpoint{3.191078in}{2.229492in}}%
\pgfpathlineto{\pgfqpoint{3.191063in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{3.191061in}{2.230444in}}%
\pgfpathlineto{\pgfqpoint{3.205813in}{2.305960in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{2.309398in}}%
\pgfpathlineto{\pgfqpoint{3.205876in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{3.205862in}{2.311767in}}%
\pgfpathlineto{\pgfqpoint{3.216068in}{2.361955in}}%
\pgfpathlineto{\pgfqpoint{3.216113in}{2.364940in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{2.364684in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{2.364669in}}%
\pgfpathlineto{\pgfqpoint{3.223368in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{3.223352in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{3.223364in}{2.408796in}}%
\pgfpathlineto{\pgfqpoint{3.235372in}{2.475077in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{3.235391in}{2.475890in}}%
\pgfpathlineto{\pgfqpoint{3.235386in}{2.475685in}}%
\pgfpathlineto{\pgfqpoint{3.250041in}{2.549508in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{2.548071in}}%
\pgfpathlineto{\pgfqpoint{3.249981in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{3.249979in}{2.547505in}}%
\pgfpathlineto{\pgfqpoint{3.260779in}{2.606313in}}%
\pgfpathlineto{\pgfqpoint{3.260846in}{2.608517in}}%
\pgfpathlineto{\pgfqpoint{3.260883in}{2.609912in}}%
\pgfpathlineto{\pgfqpoint{3.260890in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.266983in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{3.266924in}{2.634404in}}%
\pgfpathlineto{\pgfqpoint{3.266941in}{2.635172in}}%
\pgfpathlineto{\pgfqpoint{3.266992in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{3.281192in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{3.281362in}{2.718564in}}%
\pgfpathlineto{\pgfqpoint{3.281361in}{2.718756in}}%
\pgfpathlineto{\pgfqpoint{3.291541in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{3.291544in}{2.773262in}}%
\pgfpathlineto{\pgfqpoint{3.291542in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{3.291549in}{2.773400in}}%
\pgfpathlineto{\pgfqpoint{3.306244in}{2.881554in}}%
\pgfpathlineto{\pgfqpoint{3.306829in}{2.893420in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.898938in}}%
\pgfpathlineto{\pgfqpoint{3.307334in}{2.901554in}}%
\pgfpathlineto{\pgfqpoint{3.312953in}{2.921375in}}%
\pgfpathlineto{\pgfqpoint{3.312519in}{2.912484in}}%
\pgfpathlineto{\pgfqpoint{3.312729in}{2.914470in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{3.325452in}{3.014785in}}%
\pgfpathlineto{\pgfqpoint{3.325576in}{3.017199in}}%
\pgfpathlineto{\pgfqpoint{3.325587in}{3.017553in}}%
\pgfpathlineto{\pgfqpoint{3.325533in}{3.016464in}}%
\pgfpathlineto{\pgfqpoint{3.339607in}{3.089033in}}%
\pgfpathlineto{\pgfqpoint{3.339409in}{3.085049in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{3.083806in}}%
\pgfpathlineto{\pgfqpoint{3.339356in}{3.084329in}}%
\pgfpathlineto{\pgfqpoint{3.353193in}{3.184586in}}%
\pgfpathlineto{\pgfqpoint{3.354619in}{3.209047in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{3.221400in}}%
\pgfpathlineto{\pgfqpoint{3.356278in}{3.228066in}}%
\pgfpathlineto{\pgfqpoint{3.360096in}{3.221951in}}%
\pgfpathlineto{\pgfqpoint{3.357874in}{3.192169in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{3.197078in}}%
\pgfpathlineto{\pgfqpoint{3.359557in}{3.208321in}}%
\pgfpathlineto{\pgfqpoint{3.373008in}{3.314182in}}%
\pgfpathlineto{\pgfqpoint{3.372779in}{3.310346in}}%
\pgfpathlineto{\pgfqpoint{3.372776in}{3.310297in}}%
\pgfpathlineto{\pgfqpoint{3.372779in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{3.382618in}{3.353326in}}%
\pgfpathlineto{\pgfqpoint{3.382812in}{3.357350in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{3.357837in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{3.356527in}}%
\pgfpathlineto{\pgfqpoint{3.397382in}{3.441800in}}%
\pgfpathlineto{\pgfqpoint{3.398036in}{3.452262in}}%
\pgfpathlineto{\pgfqpoint{3.398255in}{3.455593in}}%
\pgfpathlineto{\pgfqpoint{3.398355in}{3.456914in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{3.495654in}}%
\pgfpathlineto{\pgfqpoint{3.405375in}{3.491257in}}%
\pgfpathlineto{\pgfqpoint{3.405488in}{3.492766in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{3.496390in}}%
\pgfpathlineto{\pgfqpoint{3.424456in}{3.627882in}}%
\pgfpathlineto{\pgfqpoint{3.424581in}{3.629856in}}%
\pgfpathlineto{\pgfqpoint{3.424625in}{3.630515in}}%
\pgfpathlineto{\pgfqpoint{3.424603in}{3.630168in}}%
\pgfpathlineto{\pgfqpoint{3.442378in}{3.749601in}}%
\pgfpathlineto{\pgfqpoint{3.443051in}{3.759029in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{3.761849in}}%
\pgfpathlineto{\pgfqpoint{3.443349in}{3.762963in}}%
\pgfpathlineto{\pgfqpoint{3.451836in}{3.815852in}}%
\pgfpathlineto{\pgfqpoint{3.451511in}{3.811646in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{3.810413in}}%
\pgfpathlineto{\pgfqpoint{3.451550in}{3.811516in}}%
\pgfpathlineto{\pgfqpoint{3.461763in}{3.892180in}}%
\pgfpathlineto{\pgfqpoint{3.461941in}{3.894823in}}%
\pgfpathlineto{\pgfqpoint{3.461905in}{3.894236in}}%
\pgfpathlineto{\pgfqpoint{3.461766in}{3.892215in}}%
\pgfpathlineto{\pgfqpoint{3.479420in}{4.013498in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.175372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.175974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.176231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179689in}{2.176375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191113in}{2.231882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191078in}{2.229492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191063in}{2.229338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191061in}{2.230444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205813in}{2.305960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205867in}{2.309398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205876in}{2.311386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205862in}{2.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216068in}{2.361955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216113in}{2.364940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216110in}{2.364684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216110in}{2.364669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223368in}{2.408606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223352in}{2.408009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223353in}{2.408137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223364in}{2.408796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235372in}{2.475077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235389in}{2.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235391in}{2.475890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235386in}{2.475685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250041in}{2.549508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249999in}{2.548071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249981in}{2.547498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249979in}{2.547505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260779in}{2.606313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260846in}{2.608517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260883in}{2.609912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260890in}{2.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266983in}{2.636134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266924in}{2.634404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266941in}{2.635172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266992in}{2.636937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281192in}{2.713843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.717054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281362in}{2.718564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281361in}{2.718756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291541in}{2.773187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291544in}{2.773262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291542in}{2.773218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291549in}{2.773400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306244in}{2.881554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306829in}{2.893420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307138in}{2.898938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307334in}{2.901554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312953in}{2.921375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312519in}{2.912484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312729in}{2.914470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313063in}{2.920247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325452in}{3.014785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325576in}{3.017199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325587in}{3.017553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325533in}{3.016464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339607in}{3.089033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339409in}{3.085049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339340in}{3.083806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339356in}{3.084329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353193in}{3.184586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354619in}{3.209047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355542in}{3.221400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356278in}{3.228066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360096in}{3.221951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357874in}{3.192169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358572in}{3.197078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359557in}{3.208321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373008in}{3.314182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372779in}{3.310346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372776in}{3.310297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372779in}{3.310342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382618in}{3.353326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382812in}{3.357350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382824in}{3.357837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382731in}{3.356527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397382in}{3.441800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398036in}{3.452262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398255in}{3.455593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398355in}{3.456914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405657in}{3.495654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405375in}{3.491257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405488in}{3.492766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405727in}{3.496390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424456in}{3.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424581in}{3.629856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424625in}{3.630515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424603in}{3.630168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442378in}{3.749601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443051in}{3.759029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443258in}{3.761849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443349in}{3.762963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451836in}{3.815852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451511in}{3.811646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451448in}{3.810413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451550in}{3.811516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461763in}{3.892180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461941in}{3.894823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461905in}{3.894236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461766in}{3.892215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479420in}{4.013498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479656in}{4.016679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315173in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{1.778913in}}%
\pgfpathlineto{\pgfqpoint{3.315141in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{3.301493in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{3.301492in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{3.301485in}{1.720773in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{1.624772in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{3.280343in}{1.620008in}}%
\pgfpathlineto{\pgfqpoint{3.280311in}{1.619696in}}%
\pgfpathlineto{\pgfqpoint{3.268884in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{3.268901in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{3.258609in}{1.520882in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{3.258605in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{1.520765in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.461067in}}%
\pgfpathlineto{\pgfqpoint{3.244818in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{3.244805in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{3.244807in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{3.234668in}{1.422856in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.423889in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.423793in}}%
\pgfpathlineto{\pgfqpoint{3.226402in}{1.382638in}}%
\pgfpathlineto{\pgfqpoint{3.226307in}{1.380990in}}%
\pgfpathlineto{\pgfqpoint{3.226301in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{3.226338in}{1.382679in}}%
\pgfpathlineto{\pgfqpoint{3.212425in}{1.315636in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{1.314089in}}%
\pgfpathlineto{\pgfqpoint{3.212340in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{3.212332in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{3.206459in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{3.206473in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{3.206470in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{3.196221in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{3.195933in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{3.195507in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{3.195027in}{1.219007in}}%
\pgfpathlineto{\pgfqpoint{3.194875in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{3.194620in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.194432in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{3.187739in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.187753in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{3.186819in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{1.151669in}}%
\pgfpathlineto{\pgfqpoint{3.182834in}{1.091764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315173in}{1.779226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315151in}{1.778913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315141in}{1.778783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315136in}{1.778712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301469in}{1.720535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301493in}{1.720885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301492in}{1.720869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301485in}{1.720773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280660in}{1.624772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280440in}{1.621390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280343in}{1.620008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280311in}{1.619696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268884in}{1.568816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268888in}{1.568542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268901in}{1.568772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268888in}{1.568603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258609in}{1.520882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258616in}{1.521785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258605in}{1.521691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258556in}{1.520765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244833in}{1.461067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244818in}{1.460642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244805in}{1.460349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244807in}{1.460407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234668in}{1.422856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234695in}{1.423595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234704in}{1.423889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234700in}{1.423793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226402in}{1.382638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226307in}{1.380990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226301in}{1.381305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226338in}{1.382679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212425in}{1.315636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212357in}{1.314089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212340in}{1.313697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212332in}{1.313533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206459in}{1.282507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206473in}{1.282786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206470in}{1.282734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206461in}{1.282530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196221in}{1.218580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195933in}{1.213275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195714in}{1.209858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195507in}{1.207257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195027in}{1.219007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194875in}{1.219630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194620in}{1.216831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194432in}{1.213315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187739in}{1.169994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187753in}{1.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187582in}{1.164471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186151in}{1.147931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189579in}{1.184573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186902in}{1.161708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186819in}{1.161108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186999in}{1.151669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182834in}{1.091764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.552924in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{2.879827in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{2.879872in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{2.889324in}{0.580218in}}%
\pgfpathlineto{\pgfqpoint{2.889308in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{2.889318in}{0.580242in}}%
\pgfpathlineto{\pgfqpoint{2.889311in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{2.897949in}{0.609853in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{2.897951in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.897952in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{2.907735in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{0.640527in}}%
\pgfpathlineto{\pgfqpoint{2.907834in}{0.640464in}}%
\pgfpathlineto{\pgfqpoint{2.907821in}{0.640502in}}%
\pgfpathlineto{\pgfqpoint{2.917295in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{2.917186in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{2.917190in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{2.927628in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{2.927374in}{0.709225in}}%
\pgfpathlineto{\pgfqpoint{2.927309in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{2.927166in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.932789in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{2.932738in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{2.932739in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{2.935632in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.763340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513581in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870655in}{0.530904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880112in}{0.552924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879883in}{0.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879827in}{0.553645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879872in}{0.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889324in}{0.580218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889308in}{0.580269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889318in}{0.580242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889311in}{0.580261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897949in}{0.609853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897952in}{0.609844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897951in}{0.609848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897952in}{0.609844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907735in}{0.640785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907815in}{0.640527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907834in}{0.640464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907821in}{0.640502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917295in}{0.671308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917186in}{0.671678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917162in}{0.671757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917190in}{0.671657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927628in}{0.708314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927374in}{0.709225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927309in}{0.709458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927166in}{0.709964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932789in}{0.734496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932738in}{0.734683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932739in}{0.734681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935632in}{0.748110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937828in}{0.763340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513581in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.473581in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612781in,y=3.942759in,left,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{20.000000}\selectfont x-y plane}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5in,y=0.596759in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{20.000000}\selectfont {metres}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inner_london.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891689in}{4.166669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955034in}{4.674280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286866in}{4.497490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407896in}{5.004715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009305in}{5.514678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198308in}{3.131373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461744in}{2.383867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792344in}{3.581804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.365211in}{2.348501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979234in}{3.351972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551311in}{6.084293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931972in}{4.390151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846509in}{5.749369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628538in}{4.513500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552306in}{4.512602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200759in}{2.859104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.192273in}{4.636799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146396in}{4.058801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338205in}{3.351001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556736in}{3.762484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203286in}{5.872836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336272in}{3.867488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117077in}{5.137613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548737in}{4.057452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148417in}{3.895856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405163in}{4.708076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599944in}{2.611803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860335in}{4.195945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404240in}{4.629543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772170in}{6.260224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228161in}{5.177932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719088in}{3.839282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890078in}{4.946100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660311in}{3.634128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197039in}{5.142795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734646in}{3.567197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488799in}{2.105166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422309in}{5.492539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.753794in}{2.856445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481623in}{5.931995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923808in}{4.685071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890114in}{5.622225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250194in}{5.025152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630098in}{5.399459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897744in}{4.258417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684837in}{2.369211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802915in}{4.541123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585808in}{4.813007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.214830in}{3.417292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227489in}{4.960416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123371in}{2.467660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478472in}{4.843100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628916in}{2.444090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617402in}{3.446589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995660in}{3.456348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425871in}{3.058631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742639in}{4.152914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370760in}{5.000483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202424in}{3.815451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223793in}{3.979534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258113in}{5.838248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567741in}{3.984761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385556in}{3.330393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519649in}{4.746077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436804in}{2.813975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177166in}{5.881986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595537in}{4.169143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156723in}{3.385815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545855in}{5.230422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521802in}{3.620478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.948849in}{5.704542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.757868in}{4.619712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083635in}{4.080068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488140in}{4.918449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727119in}{5.086632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010332in}{3.980686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222562in}{4.980151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716470in}{3.665397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545934in}{3.676718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743570in}{5.013308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550720in}{6.124064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503669in}{5.342135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400131in}{2.786877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038396in}{6.019121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620932in}{2.881773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368013in}{5.815986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435600in}{5.712065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427019in}{5.666037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596269in}{4.564471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830086in}{5.758017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911675in}{2.270031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530524in}{4.521813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799318in}{3.067064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153119in}{3.996828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.507712in}{5.186367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.925054in}{4.897731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617552in}{1.680341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919940in}{4.926269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582894in}{3.184035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696993in}{2.905468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627326in}{4.275278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741490in}{4.703012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650338in}{2.510106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207964in}{6.425297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421574in}{5.234099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248023in}{6.328212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343449in}{3.635438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923178in}{4.575256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025518in}{2.270511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431949in}{4.429321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336951in}{5.742126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.784163in}{6.248157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564795in}{4.769715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762910in}{3.427290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605065in}{6.030103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.768111in}{4.438831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464405in}{4.224101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148166in}{3.906129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541544in}{6.100392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136351in}{4.959714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152518in}{4.101482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661659in}{4.271805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165346in}{4.583722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700982in}{3.517245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201223in}{3.353879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755354in}{4.630916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892189in}{4.359671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082774in}{4.959924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274699in}{5.734910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473815in}{6.403301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496228in}{4.218689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024596in}{4.023780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569759in}{3.275013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108251in}{3.384109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778911in}{4.605355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840255in}{5.397279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713295in}{3.262604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231112in}{5.729462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921247in}{4.062781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164669in}{4.982786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101413in}{4.087071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244665in}{2.743687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204822in}{4.796763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915838in}{4.134599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361743in}{5.010054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455650in}{4.701431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812100in}{4.956140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591533in}{4.610632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349793in}{4.580907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419938in}{5.538272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693789in}{4.614659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859457in}{5.995058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423829in}{5.141404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128754in}{2.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741591in}{3.028691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709711in}{1.849507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458613in}{5.598037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675377in}{2.339250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881654in}{4.153319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427015in}{4.499326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673649in}{5.215996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886812in}{5.946736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321295in}{3.965501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042225in}{3.398643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894870in}{4.434974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908413in}{5.442804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749585in}{5.000281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.297678in}{5.536861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111394in}{3.629519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129473in}{5.657272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175135in}{4.435704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397967in}{4.831106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428549in}{2.939147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823324in}{4.891067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961785in}{2.232794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506178in}{4.510195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883970in}{4.199858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685741in}{3.075261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776244in}{3.816891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708733in}{5.908542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475578in}{2.042673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818125in}{3.706783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054615in}{5.807384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232918in}{2.903137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199831in}{5.054552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424397in}{4.492712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355517in}{2.319178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321303in}{5.771166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.574522in}{5.810533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997884in}{4.192329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.620193in}{2.313003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498196in}{4.304775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855787in}{4.852625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939840in}{3.919350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749584in}{3.000259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468827in}{6.295219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539924in}{3.815196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534997in}{3.499798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822493in}{5.270432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575480in}{1.394372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198022in}{4.653312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678881in}{3.366715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415808in}{4.556466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449680in}{4.279698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424539in}{4.754315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734068in}{4.653265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756907in}{3.348628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769405in}{2.833140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410745in}{4.010447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562840in}{3.858285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910422in}{2.240559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825425in}{4.586927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607588in}{3.345162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303236in}{5.702983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937083in}{5.540649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408566in}{5.158513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357401in}{4.339368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946059in}{6.425126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675175in}{3.464230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259078in}{3.339070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958565in}{4.233834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988810in}{4.922368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182855in}{4.364133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161673in}{4.013569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033009in}{3.934909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133858in}{4.821134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672611in}{4.232842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857496in}{2.062628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912450in}{2.175250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428630in}{1.874628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510960in}{6.600572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127088in}{5.411858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856231in}{4.876229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305276in}{3.814344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468356in}{3.832066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.967746in}{3.502128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602801in}{2.459397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118961in}{4.071172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683984in}{3.637824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838407in}{3.867598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694640in}{2.882702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735204in}{3.639320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872894in}{5.719900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855232in}{3.540943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550566in}{2.430606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347912in}{3.836606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450716in}{5.128044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315758in}{4.361147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315758in}{4.361147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659209in}{5.054522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164528in}{4.975131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520641in}{3.365716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553140in}{2.432183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857781in}{5.921170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563800in}{3.736064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405244in}{5.109357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419000in}{4.204689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102136in}{4.966968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709303in}{2.931960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595279in}{3.713994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891062in}{2.119096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595372in}{4.796897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.594483in}{4.751370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277386in}{4.805145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680414in}{6.202187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455512in}{3.134638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183760in}{5.332163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667981in}{2.190021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480528in}{6.645545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283089in}{5.076634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.418148in}{5.476072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883796in}{5.360374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444550in}{4.956587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764466in}{2.286318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.540441in}{5.119318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032938in}{3.516157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737218in}{3.060263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686467in}{2.853967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794916in}{4.138819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730233in}{6.232944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303486in}{2.944695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028997in}{5.167973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.422944in}{4.623517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394815in}{6.240463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452481in}{6.163934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866077in}{2.672018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525515in}{3.909690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383346in}{2.481837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637180in}{4.222096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864427in}{3.842918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416077in}{4.959178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.872917in}{5.712232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036228in}{4.657792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527466in}{3.744924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321141in}{3.641834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957140in}{1.802238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295812in}{6.296750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420658in}{5.355106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466974in}{3.674648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044759in}{4.321108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.267203in}{5.041210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864919in}{4.196069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923543in}{5.779072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543368in}{4.860984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035792in}{4.665228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604210in}{3.357692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450847in}{5.516067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.547582in}{4.600792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646432in}{4.645353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815701in}{2.032118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651605in}{5.154702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877390in}{6.344793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151414in}{3.264233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063604in}{3.422967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583998in}{5.065112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460113in}{4.624366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742929in}{1.896148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.683419in}{2.573173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540585in}{4.399460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124351in}{4.241544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234593in}{5.714181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066047in}{3.984756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435380in}{5.728414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163495in}{4.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375128in}{4.745483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627620in}{6.154997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075464in}{2.513085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444207in}{5.888938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162980in}{4.612018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570608in}{4.832016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613926in}{3.200940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.961697in}{4.671195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837053in}{4.589207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728254in}{4.705924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391659in}{3.021757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001304in}{2.370520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893249in}{4.464382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821349in}{4.624751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472100in}{6.609335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931052in}{3.493886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422127in}{4.995323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818972in}{6.088818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544141in}{3.578823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551692in}{4.815164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786075in}{4.232658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203286in}{4.995765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525727in}{4.023191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770314in}{1.968808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790891in}{4.880419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177282in}{4.220398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521417in}{3.415919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447029in}{6.042756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376176in}{5.049342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165473in}{3.362738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.014386in}{4.587622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147289in}{5.380278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208133in}{5.578118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705313in}{4.367814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409765in}{5.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.419202in}{4.682294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796590in}{5.806194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553640in}{1.452677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834790in}{5.241318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962442in}{5.347279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059185in}{4.962583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650247in}{3.546465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049943in}{5.635409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169141in}{2.346396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161765in}{3.503141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405561in}{3.816963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748664in}{4.834052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417047in}{4.020062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888012in}{4.676855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361572in}{3.927329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072885in}{2.125807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333867in}{4.643960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454586in}{4.659194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885587in}{5.690798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747294in}{4.195681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353180in}{4.107010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835417in}{1.864275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441886in}{5.368649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431872in}{3.690084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313541in}{2.768326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758432in}{4.943571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280618in}{2.822092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017464in}{4.718552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796273in}{4.735270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.330149in}{2.509448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446354in}{5.921707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857751in}{5.310618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073722in}{2.607896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524501in}{4.824451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469517in}{1.636919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968317in}{4.545625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465822in}{4.541729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253658in}{5.066032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843185in}{6.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440187in}{5.797238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246171in}{3.567484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986106in}{2.330878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183941in}{2.283805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831963in}{5.906210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468491in}{2.052105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760525in}{3.260407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678946in}{4.543751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407755in}{5.649074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001997in}{2.638772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970110in}{4.283196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680323in}{4.844867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289963in}{4.965315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555799in}{4.188458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212222in}{5.064922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723529in}{5.672083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870940in}{5.222650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105138in}{4.347407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541885in}{6.070961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883701in}{4.693792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618662in}{3.607824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682567in}{3.556197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678137in}{4.112134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168219in}{5.508389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716524in}{3.534010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102830in}{4.663789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.683766in}{2.121763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507786in}{4.824095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181160in}{4.778760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221849in}{5.179667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943712in}{4.943901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425113in}{1.799305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758518in}{2.890882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026719in}{5.364064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546885in}{3.869730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987294in}{4.038366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085843in}{3.976047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551983in}{2.397934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178715in}{5.302594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456303in}{5.561999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349972in}{5.755182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681297in}{4.707515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131187in}{4.760998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382186in}{4.977436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149383in}{3.781401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685725in}{2.478374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117357in}{2.799347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139725in}{4.579749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430763in}{1.756931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482984in}{4.559518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620353in}{3.374471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998747in}{4.695130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076038in}{4.354628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348321in}{3.541127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729495in}{2.816516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075753in}{2.904670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937450in}{2.940062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009752in}{3.711812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502545in}{2.154590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298602in}{5.050585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.313437in}{3.398754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341992in}{2.304382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.463739in}{3.825400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891427in}{4.039843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583868in}{5.113667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639095in}{2.730585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280389in}{3.908553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746356in}{6.315822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314975in}{3.403686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278139in}{4.989172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768141in}{3.280366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823114in}{2.902354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709743in}{3.087476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046789in}{2.437113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331839in}{4.083541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.006588in}{6.012633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594213in}{2.850696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915314in}{3.879448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684020in}{5.220977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642142in}{4.143724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696124in}{2.704372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454662in}{3.852330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.415755in}{5.786395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141260in}{4.658299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922378in}{3.346483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045875in}{4.943553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981986in}{2.733797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811876in}{4.943106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765679in}{4.177019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.898440in}{2.988042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818159in}{5.290634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551665in}{2.394655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112564in}{6.573500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809533in}{4.686573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425884in}{3.436180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852928in}{3.766582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106462in}{3.455913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090994in}{3.505177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064858in}{3.436085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765326in}{3.188572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541892in}{3.248114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370653in}{3.848760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107302in}{5.457741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855787in}{4.852625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512415in}{5.196834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665709in}{3.761640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433930in}{5.139169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078982in}{3.838499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550096in}{3.271226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762841in}{3.620277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679167in}{1.799663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886436in}{5.389884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354982in}{5.094921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763224in}{3.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774047in}{3.721974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815002in}{4.423047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612800in}{4.706069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280641in}{3.441996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.675353in}{4.864726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187819in}{2.791312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943374in}{4.243255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688541in}{2.606027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184691in}{2.738901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347790in}{3.999033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897695in}{4.528749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776178in}{4.486106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644284in}{3.408026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540971in}{3.827052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992832in}{4.646855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638670in}{4.785276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552698in}{2.538907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458732in}{5.601311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.497978in}{4.231933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693779in}{4.334800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.841316in}{5.596855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446220in}{6.081987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147254in}{4.755530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168281in}{6.614245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455338in}{4.936931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397599in}{4.614866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444236in}{5.460293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100491in}{4.460499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855787in}{4.852625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252636in}{4.256455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077823in}{4.361332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129677in}{5.128136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.311506in}{4.918123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.778817in}{4.626838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.707253in}{5.268006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821569in}{4.897563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373384in}{4.722174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840868in}{4.502282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685062in}{2.072732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054757in}{4.118571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984633in}{3.985959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524896in}{6.198601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496469in}{1.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373665in}{5.674372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107742in}{2.677466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837637in}{3.022333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657867in}{5.095990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081228in}{2.749375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406497in}{5.112283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899701in}{4.631364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.653301in}{4.479419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559915in}{5.728508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523456in}{2.236911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.608451in}{4.846465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448152in}{6.006804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589685in}{4.516379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468851in}{6.511114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276468in}{2.950063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141552in}{3.395658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138678in}{4.683347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749009in}{3.083470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761764in}{3.372230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591997in}{5.146795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420039in}{5.037791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672242in}{3.693640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992844in}{3.911559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568364in}{5.932743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434644in}{3.698325in}}%
\pgfpathlineto{\pgfqpoint{5.443978in}{3.706732in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{3.720371in}}%
\pgfpathlineto{\pgfqpoint{5.489009in}{3.757086in}}%
\pgfpathlineto{\pgfqpoint{5.508222in}{3.792038in}}%
\pgfpathlineto{\pgfqpoint{5.515775in}{3.789480in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{3.791744in}}%
\pgfpathlineto{\pgfqpoint{5.513793in}{3.795683in}}%
\pgfpathlineto{\pgfqpoint{5.519221in}{3.808146in}}%
\pgfpathlineto{\pgfqpoint{5.520600in}{3.813585in}}%
\pgfpathlineto{\pgfqpoint{5.524706in}{3.836601in}}%
\pgfpathlineto{\pgfqpoint{5.538750in}{3.870053in}}%
\pgfpathlineto{\pgfqpoint{5.550295in}{3.905534in}}%
\pgfpathlineto{\pgfqpoint{5.558681in}{3.943572in}}%
\pgfpathlineto{\pgfqpoint{5.571317in}{4.024586in}}%
\pgfpathlineto{\pgfqpoint{5.580536in}{4.104924in}}%
\pgfpathlineto{\pgfqpoint{5.590243in}{4.220154in}}%
\pgfpathlineto{\pgfqpoint{5.593517in}{4.246698in}}%
\pgfpathlineto{\pgfqpoint{5.591593in}{4.248903in}}%
\pgfpathlineto{\pgfqpoint{5.600984in}{4.320981in}}%
\pgfpathlineto{\pgfqpoint{5.604200in}{4.337531in}}%
\pgfpathlineto{\pgfqpoint{5.610346in}{4.357108in}}%
\pgfpathlineto{\pgfqpoint{5.622236in}{4.385386in}}%
\pgfpathlineto{\pgfqpoint{5.635217in}{4.405317in}}%
\pgfpathlineto{\pgfqpoint{5.637112in}{4.404817in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{5.644895in}{4.416605in}}%
\pgfpathlineto{\pgfqpoint{5.648312in}{4.419985in}}%
\pgfpathlineto{\pgfqpoint{5.666606in}{4.434506in}}%
\pgfpathlineto{\pgfqpoint{5.676313in}{4.440180in}}%
\pgfpathlineto{\pgfqpoint{5.711551in}{4.456259in}}%
\pgfpathlineto{\pgfqpoint{5.730218in}{4.461785in}}%
\pgfpathlineto{\pgfqpoint{5.757358in}{4.469193in}}%
\pgfpathlineto{\pgfqpoint{5.761465in}{4.466606in}}%
\pgfpathlineto{\pgfqpoint{5.767409in}{4.461198in}}%
\pgfpathlineto{\pgfqpoint{5.777547in}{4.462520in}}%
\pgfpathlineto{\pgfqpoint{5.777691in}{4.465048in}}%
\pgfpathlineto{\pgfqpoint{5.787484in}{4.467488in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{4.473220in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{4.472427in}}%
\pgfpathlineto{\pgfqpoint{5.807874in}{4.449234in}}%
\pgfpathlineto{\pgfqpoint{5.813676in}{4.451144in}}%
\pgfpathlineto{\pgfqpoint{5.819505in}{4.426717in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{4.423542in}}%
\pgfpathlineto{\pgfqpoint{5.837024in}{4.429039in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{4.356491in}}%
\pgfpathlineto{\pgfqpoint{5.857012in}{4.345556in}}%
\pgfpathlineto{\pgfqpoint{5.854743in}{4.330828in}}%
\pgfpathlineto{\pgfqpoint{5.856696in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{5.859367in}{4.308841in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{4.296553in}}%
\pgfpathlineto{\pgfqpoint{5.853221in}{4.271097in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{4.281238in}}%
\pgfpathlineto{\pgfqpoint{5.867150in}{4.273125in}}%
\pgfpathlineto{\pgfqpoint{5.865973in}{4.268510in}}%
\pgfpathlineto{\pgfqpoint{5.869390in}{4.265747in}}%
\pgfpathlineto{\pgfqpoint{5.868643in}{4.264571in}}%
\pgfpathlineto{\pgfqpoint{5.858218in}{4.250343in}}%
\pgfpathlineto{\pgfqpoint{5.854629in}{4.252930in}}%
\pgfpathlineto{\pgfqpoint{5.832573in}{4.223976in}}%
\pgfpathlineto{\pgfqpoint{5.825220in}{4.213805in}}%
\pgfpathlineto{\pgfqpoint{5.822837in}{4.208984in}}%
\pgfpathlineto{\pgfqpoint{5.801212in}{4.143902in}}%
\pgfpathlineto{\pgfqpoint{5.801298in}{4.143549in}}%
\pgfpathlineto{\pgfqpoint{5.787082in}{4.091255in}}%
\pgfpathlineto{\pgfqpoint{5.764480in}{4.079849in}}%
\pgfpathlineto{\pgfqpoint{5.774934in}{4.049102in}}%
\pgfpathlineto{\pgfqpoint{5.777863in}{4.046691in}}%
\pgfpathlineto{\pgfqpoint{5.784009in}{4.045192in}}%
\pgfpathlineto{\pgfqpoint{5.806438in}{4.032170in}}%
\pgfpathlineto{\pgfqpoint{5.880389in}{3.992897in}}%
\pgfpathlineto{\pgfqpoint{5.897592in}{3.987224in}}%
\pgfpathlineto{\pgfqpoint{5.901699in}{3.973026in}}%
\pgfpathlineto{\pgfqpoint{5.905404in}{3.968528in}}%
\pgfpathlineto{\pgfqpoint{5.917695in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{5.922262in}{3.938457in}}%
\pgfpathlineto{\pgfqpoint{5.928551in}{3.931519in}}%
\pgfpathlineto{\pgfqpoint{5.926196in}{3.928609in}}%
\pgfpathlineto{\pgfqpoint{5.933778in}{3.921643in}}%
\pgfpathlineto{\pgfqpoint{5.929125in}{3.916498in}}%
\pgfpathlineto{\pgfqpoint{5.933950in}{3.912030in}}%
\pgfpathlineto{\pgfqpoint{5.929556in}{3.901830in}}%
\pgfpathlineto{\pgfqpoint{5.832831in}{3.734952in}}%
\pgfpathlineto{\pgfqpoint{5.845238in}{3.724046in}}%
\pgfpathlineto{\pgfqpoint{5.875392in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{5.871716in}{3.698178in}}%
\pgfpathlineto{\pgfqpoint{5.870539in}{3.692857in}}%
\pgfpathlineto{\pgfqpoint{5.859166in}{3.663873in}}%
\pgfpathlineto{\pgfqpoint{5.867236in}{3.659758in}}%
\pgfpathlineto{\pgfqpoint{5.891389in}{3.641709in}}%
\pgfpathlineto{\pgfqpoint{5.883462in}{3.633214in}}%
\pgfpathlineto{\pgfqpoint{5.891848in}{3.624865in}}%
\pgfpathlineto{\pgfqpoint{5.899172in}{3.614048in}}%
\pgfpathlineto{\pgfqpoint{5.901670in}{3.613989in}}%
\pgfpathlineto{\pgfqpoint{5.912698in}{3.597586in}}%
\pgfpathlineto{\pgfqpoint{5.912870in}{3.592854in}}%
\pgfpathlineto{\pgfqpoint{5.924760in}{3.575775in}}%
\pgfpathlineto{\pgfqpoint{5.923985in}{3.575598in}}%
\pgfpathlineto{\pgfqpoint{5.842078in}{3.556403in}}%
\pgfpathlineto{\pgfqpoint{5.841533in}{3.553522in}}%
\pgfpathlineto{\pgfqpoint{5.845151in}{3.550730in}}%
\pgfpathlineto{\pgfqpoint{5.896156in}{3.517425in}}%
\pgfpathlineto{\pgfqpoint{5.935357in}{3.492115in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{3.466600in}}%
\pgfpathlineto{\pgfqpoint{6.008849in}{3.446023in}}%
\pgfpathlineto{\pgfqpoint{6.005604in}{3.438527in}}%
\pgfpathlineto{\pgfqpoint{6.002559in}{3.426357in}}%
\pgfpathlineto{\pgfqpoint{5.997850in}{3.363069in}}%
\pgfpathlineto{\pgfqpoint{5.999573in}{3.358718in}}%
\pgfpathlineto{\pgfqpoint{6.021083in}{3.321503in}}%
\pgfpathlineto{\pgfqpoint{6.029096in}{3.293342in}}%
\pgfpathlineto{\pgfqpoint{6.034495in}{3.285141in}}%
\pgfpathlineto{\pgfqpoint{6.094431in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{6.112668in}{3.230524in}}%
\pgfpathlineto{\pgfqpoint{6.132225in}{3.250013in}}%
\pgfpathlineto{\pgfqpoint{6.133460in}{3.253188in}}%
\pgfpathlineto{\pgfqpoint{6.140209in}{3.282525in}}%
\pgfpathlineto{\pgfqpoint{6.142822in}{3.287111in}}%
\pgfpathlineto{\pgfqpoint{6.150749in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{6.151955in}{3.290932in}}%
\pgfpathlineto{\pgfqpoint{6.157009in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{6.159939in}{3.217855in}}%
\pgfpathlineto{\pgfqpoint{6.169531in}{3.195661in}}%
\pgfpathlineto{\pgfqpoint{6.215567in}{3.101037in}}%
\pgfpathlineto{\pgfqpoint{6.215854in}{3.095893in}}%
\pgfpathlineto{\pgfqpoint{6.215395in}{3.087162in}}%
\pgfpathlineto{\pgfqpoint{6.206234in}{3.007118in}}%
\pgfpathlineto{\pgfqpoint{6.197733in}{2.982661in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{6.149456in}{2.898002in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{6.126137in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{6.119732in}{2.843914in}}%
\pgfpathlineto{\pgfqpoint{6.107986in}{2.811961in}}%
\pgfpathlineto{\pgfqpoint{6.093684in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{6.073811in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{6.044202in}{2.744645in}}%
\pgfpathlineto{\pgfqpoint{6.008906in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{6.004742in}{2.690411in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{2.667894in}}%
\pgfpathlineto{\pgfqpoint{6.006580in}{2.662485in}}%
\pgfpathlineto{\pgfqpoint{5.999802in}{2.644113in}}%
\pgfpathlineto{\pgfqpoint{6.000291in}{2.634030in}}%
\pgfpathlineto{\pgfqpoint{6.003220in}{2.624418in}}%
\pgfpathlineto{\pgfqpoint{6.010830in}{2.611484in}}%
\pgfpathlineto{\pgfqpoint{6.014162in}{2.602665in}}%
\pgfpathlineto{\pgfqpoint{6.014478in}{2.600460in}}%
\pgfpathlineto{\pgfqpoint{6.015627in}{2.577385in}}%
\pgfpathlineto{\pgfqpoint{6.032370in}{2.576444in}}%
\pgfpathlineto{\pgfqpoint{6.034725in}{2.574122in}}%
\pgfpathlineto{\pgfqpoint{6.039865in}{2.563363in}}%
\pgfpathlineto{\pgfqpoint{6.046729in}{2.537995in}}%
\pgfpathlineto{\pgfqpoint{6.054225in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{6.084207in}{2.495959in}}%
\pgfpathlineto{\pgfqpoint{6.111433in}{2.463301in}}%
\pgfpathlineto{\pgfqpoint{6.129382in}{2.429937in}}%
\pgfpathlineto{\pgfqpoint{6.132685in}{2.421824in}}%
\pgfpathlineto{\pgfqpoint{6.134666in}{2.409389in}}%
\pgfpathlineto{\pgfqpoint{6.135068in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{6.136476in}{2.385403in}}%
\pgfpathlineto{\pgfqpoint{6.146154in}{2.354802in}}%
\pgfpathlineto{\pgfqpoint{6.161088in}{2.323848in}}%
\pgfpathlineto{\pgfqpoint{6.173465in}{2.302301in}}%
\pgfpathlineto{\pgfqpoint{6.177831in}{2.290867in}}%
\pgfpathlineto{\pgfqpoint{6.187968in}{2.255210in}}%
\pgfpathlineto{\pgfqpoint{6.202041in}{2.206413in}}%
\pgfpathlineto{\pgfqpoint{6.210628in}{2.190069in}}%
\pgfpathlineto{\pgfqpoint{6.216888in}{2.175078in}}%
\pgfpathlineto{\pgfqpoint{6.230357in}{2.129926in}}%
\pgfpathlineto{\pgfqpoint{6.232913in}{2.118227in}}%
\pgfpathlineto{\pgfqpoint{6.253074in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{6.268956in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{6.281276in}{1.901905in}}%
\pgfpathlineto{\pgfqpoint{6.285526in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{6.294401in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{6.302959in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{6.328375in}{1.874361in}}%
\pgfpathlineto{\pgfqpoint{6.331017in}{1.871363in}}%
\pgfpathlineto{\pgfqpoint{6.331304in}{1.869805in}}%
\pgfpathlineto{\pgfqpoint{6.329725in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{6.326853in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{6.327456in}{1.850169in}}%
\pgfpathlineto{\pgfqpoint{6.329179in}{1.847200in}}%
\pgfpathlineto{\pgfqpoint{6.344285in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{6.350517in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{6.373636in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{6.377542in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{6.379236in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{6.383343in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{6.384090in}{1.694049in}}%
\pgfpathlineto{\pgfqpoint{6.417978in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{6.452010in}{1.664507in}}%
\pgfpathlineto{\pgfqpoint{6.456346in}{1.667652in}}%
\pgfpathlineto{\pgfqpoint{6.464531in}{1.653219in}}%
\pgfpathlineto{\pgfqpoint{6.475301in}{1.649515in}}%
\pgfpathlineto{\pgfqpoint{6.469385in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{6.471337in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{6.488224in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{6.486788in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{6.484376in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{6.468982in}{1.588842in}}%
\pgfpathlineto{\pgfqpoint{6.453704in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{6.443652in}{1.586814in}}%
\pgfpathlineto{\pgfqpoint{6.408615in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.388972in}{1.585021in}}%
\pgfpathlineto{\pgfqpoint{6.355744in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{6.338800in}{1.570529in}}%
\pgfpathlineto{\pgfqpoint{6.332367in}{1.570588in}}%
\pgfpathlineto{\pgfqpoint{6.323636in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{6.316514in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{6.291787in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{6.286445in}{1.595221in}}%
\pgfpathlineto{\pgfqpoint{6.260311in}{1.626322in}}%
\pgfpathlineto{\pgfqpoint{6.253735in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{6.250633in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{6.226308in}{1.647839in}}%
\pgfpathlineto{\pgfqpoint{6.218669in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{6.207555in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{6.193339in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{6.180530in}{1.680645in}}%
\pgfpathlineto{\pgfqpoint{6.166458in}{1.682085in}}%
\pgfpathlineto{\pgfqpoint{6.129784in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{6.097504in}{1.672620in}}%
\pgfpathlineto{\pgfqpoint{6.077487in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{6.038343in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{5.961549in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{5.932887in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{5.923669in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{5.896070in}{1.676382in}}%
\pgfpathlineto{\pgfqpoint{5.866145in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{5.856639in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{5.835588in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{5.799431in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{5.798684in}{1.682614in}}%
\pgfpathlineto{\pgfqpoint{5.788173in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{5.777892in}{1.659891in}}%
\pgfpathlineto{\pgfqpoint{5.774790in}{1.653248in}}%
\pgfpathlineto{\pgfqpoint{5.770367in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{5.758306in}{1.619179in}}%
\pgfpathlineto{\pgfqpoint{5.746789in}{1.604951in}}%
\pgfpathlineto{\pgfqpoint{5.741649in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{5.732803in}{1.590694in}}%
\pgfpathlineto{\pgfqpoint{5.714251in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{5.687916in}{1.559329in}}%
\pgfpathlineto{\pgfqpoint{5.660604in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{5.657301in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{5.656899in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{5.641937in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{5.640616in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{5.636538in}{1.470525in}}%
\pgfpathlineto{\pgfqpoint{5.632775in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{5.627663in}{1.450919in}}%
\pgfpathlineto{\pgfqpoint{5.625825in}{1.444569in}}%
\pgfpathlineto{\pgfqpoint{5.609915in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{5.610691in}{1.418025in}}%
\pgfpathlineto{\pgfqpoint{5.611093in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{5.600409in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{5.598370in}{1.408560in}}%
\pgfpathlineto{\pgfqpoint{5.592885in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{5.587543in}{1.399594in}}%
\pgfpathlineto{\pgfqpoint{5.579617in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{5.571834in}{1.372433in}}%
\pgfpathlineto{\pgfqpoint{5.571001in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{5.572179in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{5.563448in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{5.550754in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{5.547050in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{5.537113in}{1.341891in}}%
\pgfpathlineto{\pgfqpoint{5.507935in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{5.504862in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{5.391681in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{5.395701in}{1.336805in}}%
\pgfpathlineto{\pgfqpoint{5.391192in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{5.386999in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{5.363852in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{5.354605in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{5.330998in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{5.301762in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{5.293204in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{5.275340in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{5.272497in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{5.263078in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{5.238925in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{5.209172in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{5.202251in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{5.173733in}{1.317639in}}%
\pgfpathlineto{\pgfqpoint{5.166123in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{5.160006in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{5.127352in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{5.101419in}{1.328721in}}%
\pgfpathlineto{\pgfqpoint{5.125026in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{5.139184in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{5.157794in}{1.396860in}}%
\pgfpathlineto{\pgfqpoint{5.174078in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{5.160580in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{5.198661in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{5.194325in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{5.286311in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{5.299206in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{5.289470in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{5.277724in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{5.276748in}{1.691374in}}%
\pgfpathlineto{\pgfqpoint{5.274364in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{5.274795in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.879447in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{5.280625in}{1.911841in}}%
\pgfpathlineto{\pgfqpoint{5.342083in}{1.903669in}}%
\pgfpathlineto{\pgfqpoint{5.343375in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{5.336081in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{5.323646in}{1.987916in}}%
\pgfpathlineto{\pgfqpoint{5.315346in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{5.307161in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{5.288810in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{2.026454in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{2.066784in}}%
\pgfpathlineto{\pgfqpoint{5.249321in}{2.078161in}}%
\pgfpathlineto{\pgfqpoint{5.244066in}{2.117815in}}%
\pgfpathlineto{\pgfqpoint{5.248431in}{2.131690in}}%
\pgfpathlineto{\pgfqpoint{5.260435in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{5.272440in}{2.152678in}}%
\pgfpathlineto{\pgfqpoint{5.282262in}{2.163966in}}%
\pgfpathlineto{\pgfqpoint{5.288379in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{5.291768in}{2.182515in}}%
\pgfpathlineto{\pgfqpoint{5.293606in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{5.293749in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{5.295271in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{2.222228in}}%
\pgfpathlineto{\pgfqpoint{5.290820in}{2.225932in}}%
\pgfpathlineto{\pgfqpoint{5.293175in}{2.232223in}}%
\pgfpathlineto{\pgfqpoint{5.300441in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{5.306500in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{5.317500in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{5.320544in}{2.280137in}}%
\pgfpathlineto{\pgfqpoint{5.321118in}{2.287427in}}%
\pgfpathlineto{\pgfqpoint{5.318735in}{2.287516in}}%
\pgfpathlineto{\pgfqpoint{5.304375in}{2.280402in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{2.277403in}}%
\pgfpathlineto{\pgfqpoint{5.281831in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{5.207334in}{2.276139in}}%
\pgfpathlineto{\pgfqpoint{5.174250in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{2.277962in}}%
\pgfpathlineto{\pgfqpoint{5.158943in}{2.304418in}}%
\pgfpathlineto{\pgfqpoint{5.140793in}{2.350804in}}%
\pgfpathlineto{\pgfqpoint{5.134675in}{2.363062in}}%
\pgfpathlineto{\pgfqpoint{5.129104in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{2.393163in}}%
\pgfpathlineto{\pgfqpoint{5.122901in}{2.409154in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{2.412711in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{2.423264in}}%
\pgfpathlineto{\pgfqpoint{5.129621in}{2.456540in}}%
\pgfpathlineto{\pgfqpoint{5.135796in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{5.138380in}{2.496488in}}%
\pgfpathlineto{\pgfqpoint{5.141195in}{2.501868in}}%
\pgfpathlineto{\pgfqpoint{5.161269in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{5.166238in}{2.528706in}}%
\pgfpathlineto{\pgfqpoint{5.181056in}{2.556338in}}%
\pgfpathlineto{\pgfqpoint{5.184933in}{2.570007in}}%
\pgfpathlineto{\pgfqpoint{5.185738in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{5.159862in}{2.582882in}}%
\pgfpathlineto{\pgfqpoint{5.139472in}{2.592582in}}%
\pgfpathlineto{\pgfqpoint{5.076750in}{2.619097in}}%
\pgfpathlineto{\pgfqpoint{5.083269in}{2.639674in}}%
\pgfpathlineto{\pgfqpoint{5.077812in}{2.639821in}}%
\pgfpathlineto{\pgfqpoint{5.070259in}{2.697524in}}%
\pgfpathlineto{\pgfqpoint{5.069857in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{5.069570in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{5.065004in}{2.751965in}}%
\pgfpathlineto{\pgfqpoint{5.060006in}{2.783065in}}%
\pgfpathlineto{\pgfqpoint{5.039989in}{2.839093in}}%
\pgfpathlineto{\pgfqpoint{5.037950in}{2.847794in}}%
\pgfpathlineto{\pgfqpoint{5.030139in}{2.911788in}}%
\pgfpathlineto{\pgfqpoint{5.025285in}{2.924164in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{5.006991in}{2.967669in}}%
\pgfpathlineto{\pgfqpoint{5.002483in}{2.997153in}}%
\pgfpathlineto{\pgfqpoint{5.002080in}{3.005972in}}%
\pgfpathlineto{\pgfqpoint{4.995963in}{3.060059in}}%
\pgfpathlineto{\pgfqpoint{5.011069in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{5.008887in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{5.006790in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{5.012190in}{3.119291in}}%
\pgfpathlineto{\pgfqpoint{5.030196in}{3.130638in}}%
\pgfpathlineto{\pgfqpoint{5.154405in}{3.215768in}}%
\pgfpathlineto{\pgfqpoint{5.163222in}{3.201099in}}%
\pgfpathlineto{\pgfqpoint{5.186283in}{3.221794in}}%
\pgfpathlineto{\pgfqpoint{5.180338in}{3.229172in}}%
\pgfpathlineto{\pgfqpoint{5.208540in}{3.252277in}}%
\pgfpathlineto{\pgfqpoint{5.218247in}{3.243723in}}%
\pgfpathlineto{\pgfqpoint{5.229074in}{3.250307in}}%
\pgfpathlineto{\pgfqpoint{5.223675in}{3.256892in}}%
\pgfpathlineto{\pgfqpoint{5.223244in}{3.257245in}}%
\pgfpathlineto{\pgfqpoint{5.226202in}{3.259273in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.262095in}}%
\pgfpathlineto{\pgfqpoint{5.231918in}{3.261595in}}%
\pgfpathlineto{\pgfqpoint{5.240045in}{3.266328in}}%
\pgfpathlineto{\pgfqpoint{5.241510in}{3.261948in}}%
\pgfpathlineto{\pgfqpoint{5.248000in}{3.265387in}}%
\pgfpathlineto{\pgfqpoint{5.253974in}{3.271031in}}%
\pgfpathlineto{\pgfqpoint{5.275628in}{3.303014in}}%
\pgfpathlineto{\pgfqpoint{5.289097in}{3.290609in}}%
\pgfpathlineto{\pgfqpoint{5.298488in}{3.291314in}}%
\pgfpathlineto{\pgfqpoint{5.302250in}{3.292990in}}%
\pgfpathlineto{\pgfqpoint{5.309229in}{3.299398in}}%
\pgfpathlineto{\pgfqpoint{5.317701in}{3.311920in}}%
\pgfpathlineto{\pgfqpoint{5.319252in}{3.311186in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{5.323416in}{3.326501in}}%
\pgfpathlineto{\pgfqpoint{5.322468in}{3.330087in}}%
\pgfpathlineto{\pgfqpoint{5.324191in}{3.331498in}}%
\pgfpathlineto{\pgfqpoint{5.323904in}{3.332909in}}%
\pgfpathlineto{\pgfqpoint{5.308310in}{3.343021in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{3.355749in}}%
\pgfpathlineto{\pgfqpoint{5.313508in}{3.356807in}}%
\pgfpathlineto{\pgfqpoint{5.318132in}{3.365156in}}%
\pgfpathlineto{\pgfqpoint{5.321836in}{3.363010in}}%
\pgfpathlineto{\pgfqpoint{5.321980in}{3.363274in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{3.375944in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{3.384968in}}%
\pgfpathlineto{\pgfqpoint{5.334042in}{3.389319in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{3.398049in}}%
\pgfpathlineto{\pgfqpoint{5.344467in}{3.422771in}}%
\pgfpathlineto{\pgfqpoint{5.368131in}{3.480445in}}%
\pgfpathlineto{\pgfqpoint{5.369596in}{3.480327in}}%
\pgfpathlineto{\pgfqpoint{5.381572in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{3.524097in}}%
\pgfpathlineto{\pgfqpoint{5.394926in}{3.539442in}}%
\pgfpathlineto{\pgfqpoint{5.396448in}{3.540059in}}%
\pgfpathlineto{\pgfqpoint{5.401273in}{3.551817in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{3.554169in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{3.571160in}}%
\pgfpathlineto{\pgfqpoint{5.433840in}{3.586827in}}%
\pgfpathlineto{\pgfqpoint{5.456241in}{3.599908in}}%
\pgfpathlineto{\pgfqpoint{5.461841in}{3.643620in}}%
\pgfpathlineto{\pgfqpoint{5.463851in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{3.660610in}}%
\pgfpathlineto{\pgfqpoint{5.476832in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{5.473443in}{3.681687in}}%
\pgfpathlineto{\pgfqpoint{5.443260in}{3.688654in}}%
\pgfpathlineto{\pgfqpoint{5.440560in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{3.698325in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{3.698325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804773in}{4.473220in}}%
\pgfpathlineto{\pgfqpoint{5.806266in}{4.475131in}}%
\pgfpathlineto{\pgfqpoint{5.826427in}{4.477835in}}%
\pgfpathlineto{\pgfqpoint{5.827001in}{4.474573in}}%
\pgfpathlineto{\pgfqpoint{5.829643in}{4.474866in}}%
\pgfpathlineto{\pgfqpoint{5.831567in}{4.478864in}}%
\pgfpathlineto{\pgfqpoint{5.833664in}{4.479570in}}%
\pgfpathlineto{\pgfqpoint{5.866231in}{4.480628in}}%
\pgfpathlineto{\pgfqpoint{5.888775in}{4.481422in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{4.478423in}}%
\pgfpathlineto{\pgfqpoint{5.888258in}{4.476542in}}%
\pgfpathlineto{\pgfqpoint{5.888833in}{4.473691in}}%
\pgfpathlineto{\pgfqpoint{5.900148in}{4.474837in}}%
\pgfpathlineto{\pgfqpoint{5.900119in}{4.476865in}}%
\pgfpathlineto{\pgfqpoint{5.901211in}{4.478512in}}%
\pgfpathlineto{\pgfqpoint{5.905203in}{4.478923in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.481275in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{4.482157in}}%
\pgfpathlineto{\pgfqpoint{5.983490in}{4.481304in}}%
\pgfpathlineto{\pgfqpoint{5.985644in}{4.479629in}}%
\pgfpathlineto{\pgfqpoint{6.071542in}{4.476336in}}%
\pgfpathlineto{\pgfqpoint{6.080818in}{4.472191in}}%
\pgfpathlineto{\pgfqpoint{6.080502in}{4.469987in}}%
\pgfpathlineto{\pgfqpoint{6.092335in}{4.465871in}}%
\pgfpathlineto{\pgfqpoint{6.096843in}{4.463608in}}%
\pgfpathlineto{\pgfqpoint{6.125706in}{4.452203in}}%
\pgfpathlineto{\pgfqpoint{6.142707in}{4.446470in}}%
\pgfpathlineto{\pgfqpoint{6.141817in}{4.442914in}}%
\pgfpathlineto{\pgfqpoint{6.144747in}{4.442032in}}%
\pgfpathlineto{\pgfqpoint{6.145522in}{4.445089in}}%
\pgfpathlineto{\pgfqpoint{6.151639in}{4.443766in}}%
\pgfpathlineto{\pgfqpoint{6.151122in}{4.442061in}}%
\pgfpathlineto{\pgfqpoint{6.162696in}{4.439122in}}%
\pgfpathlineto{\pgfqpoint{6.164103in}{4.440297in}}%
\pgfpathlineto{\pgfqpoint{6.175677in}{4.437358in}}%
\pgfpathlineto{\pgfqpoint{6.175390in}{4.430891in}}%
\pgfpathlineto{\pgfqpoint{6.174557in}{4.426276in}}%
\pgfpathlineto{\pgfqpoint{6.175246in}{4.423571in}}%
\pgfpathlineto{\pgfqpoint{6.176452in}{4.423483in}}%
\pgfpathlineto{\pgfqpoint{6.177859in}{4.425717in}}%
\pgfpathlineto{\pgfqpoint{6.179898in}{4.436740in}}%
\pgfpathlineto{\pgfqpoint{6.222086in}{4.431508in}}%
\pgfpathlineto{\pgfqpoint{6.226595in}{4.431596in}}%
\pgfpathlineto{\pgfqpoint{6.227313in}{4.433007in}}%
\pgfpathlineto{\pgfqpoint{6.247704in}{4.429009in}}%
\pgfpathlineto{\pgfqpoint{6.248077in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{6.257813in}{4.422807in}}%
\pgfpathlineto{\pgfqpoint{6.293884in}{4.421514in}}%
\pgfpathlineto{\pgfqpoint{6.318783in}{4.415017in}}%
\pgfpathlineto{\pgfqpoint{6.321942in}{4.414694in}}%
\pgfpathlineto{\pgfqpoint{6.364101in}{4.403024in}}%
\pgfpathlineto{\pgfqpoint{6.379983in}{4.397586in}}%
\pgfpathlineto{\pgfqpoint{6.390781in}{4.392089in}}%
\pgfpathlineto{\pgfqpoint{6.396381in}{4.389237in}}%
\pgfpathlineto{\pgfqpoint{6.399655in}{4.390501in}}%
\pgfpathlineto{\pgfqpoint{6.430298in}{4.376568in}}%
\pgfpathlineto{\pgfqpoint{6.430212in}{4.372629in}}%
\pgfpathlineto{\pgfqpoint{6.466455in}{4.356050in}}%
\pgfpathlineto{\pgfqpoint{6.481332in}{4.352552in}}%
\pgfpathlineto{\pgfqpoint{6.513497in}{4.337266in}}%
\pgfpathlineto{\pgfqpoint{6.532595in}{4.328947in}}%
\pgfpathlineto{\pgfqpoint{6.545490in}{4.318953in}}%
\pgfpathlineto{\pgfqpoint{6.547643in}{4.321334in}}%
\pgfpathlineto{\pgfqpoint{6.552727in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{6.568350in}{4.299816in}}%
\pgfpathlineto{\pgfqpoint{6.547931in}{4.279739in}}%
\pgfpathlineto{\pgfqpoint{6.545087in}{4.267804in}}%
\pgfpathlineto{\pgfqpoint{6.537735in}{4.257898in}}%
\pgfpathlineto{\pgfqpoint{6.513841in}{4.232794in}}%
\pgfpathlineto{\pgfqpoint{6.516656in}{4.231266in}}%
\pgfpathlineto{\pgfqpoint{6.520217in}{4.236351in}}%
\pgfpathlineto{\pgfqpoint{6.546495in}{4.261337in}}%
\pgfpathlineto{\pgfqpoint{6.552037in}{4.270332in}}%
\pgfpathlineto{\pgfqpoint{6.569441in}{4.289851in}}%
\pgfpathlineto{\pgfqpoint{6.589717in}{4.282238in}}%
\pgfpathlineto{\pgfqpoint{6.591124in}{4.283796in}}%
\pgfpathlineto{\pgfqpoint{6.598275in}{4.281855in}}%
\pgfpathlineto{\pgfqpoint{6.606029in}{4.278886in}}%
\pgfpathlineto{\pgfqpoint{6.634173in}{4.265188in}}%
\pgfpathlineto{\pgfqpoint{6.633656in}{4.262572in}}%
\pgfpathlineto{\pgfqpoint{6.638740in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.641095in}{4.267099in}}%
\pgfpathlineto{\pgfqpoint{6.687820in}{4.252107in}}%
\pgfpathlineto{\pgfqpoint{6.686786in}{4.246934in}}%
\pgfpathlineto{\pgfqpoint{6.689026in}{4.245611in}}%
\pgfpathlineto{\pgfqpoint{6.690778in}{4.248109in}}%
\pgfpathlineto{\pgfqpoint{6.710422in}{4.245229in}}%
\pgfpathlineto{\pgfqpoint{6.710738in}{4.241495in}}%
\pgfpathlineto{\pgfqpoint{6.720043in}{4.240790in}}%
\pgfpathlineto{\pgfqpoint{6.720732in}{4.242612in}}%
\pgfpathlineto{\pgfqpoint{6.736901in}{4.245670in}}%
\pgfpathlineto{\pgfqpoint{6.772483in}{4.245464in}}%
\pgfpathlineto{\pgfqpoint{6.773144in}{4.247492in}}%
\pgfpathlineto{\pgfqpoint{6.780754in}{4.247080in}}%
\pgfpathlineto{\pgfqpoint{6.780984in}{4.245581in}}%
\pgfpathlineto{\pgfqpoint{6.806975in}{4.247904in}}%
\pgfpathlineto{\pgfqpoint{6.843017in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{6.859387in}{4.260250in}}%
\pgfpathlineto{\pgfqpoint{6.860851in}{4.256928in}}%
\pgfpathlineto{\pgfqpoint{6.863178in}{4.258457in}}%
\pgfpathlineto{\pgfqpoint{6.862086in}{4.261602in}}%
\pgfpathlineto{\pgfqpoint{6.884228in}{4.273654in}}%
\pgfpathlineto{\pgfqpoint{6.885952in}{4.272390in}}%
\pgfpathlineto{\pgfqpoint{6.907778in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{6.908438in}{4.288969in}}%
\pgfpathlineto{\pgfqpoint{6.909214in}{4.286559in}}%
\pgfpathlineto{\pgfqpoint{6.911224in}{4.287147in}}%
\pgfpathlineto{\pgfqpoint{6.910994in}{4.288999in}}%
\pgfpathlineto{\pgfqpoint{6.921764in}{4.294495in}}%
\pgfpathlineto{\pgfqpoint{6.929001in}{4.297317in}}%
\pgfpathlineto{\pgfqpoint{6.938766in}{4.302432in}}%
\pgfpathlineto{\pgfqpoint{6.941609in}{4.306342in}}%
\pgfpathlineto{\pgfqpoint{6.968461in}{4.322598in}}%
\pgfpathlineto{\pgfqpoint{6.994279in}{4.350847in}}%
\pgfpathlineto{\pgfqpoint{7.005221in}{4.361459in}}%
\pgfpathlineto{\pgfqpoint{7.000253in}{4.367632in}}%
\pgfpathlineto{\pgfqpoint{7.010218in}{4.377215in}}%
\pgfpathlineto{\pgfqpoint{7.020040in}{4.372629in}}%
\pgfpathlineto{\pgfqpoint{7.024319in}{4.363399in}}%
\pgfpathlineto{\pgfqpoint{7.026128in}{4.363457in}}%
\pgfpathlineto{\pgfqpoint{7.027191in}{4.365133in}}%
\pgfpathlineto{\pgfqpoint{7.025927in}{4.371159in}}%
\pgfpathlineto{\pgfqpoint{7.022280in}{4.381359in}}%
\pgfpathlineto{\pgfqpoint{7.023716in}{4.385827in}}%
\pgfpathlineto{\pgfqpoint{7.032044in}{4.395116in}}%
\pgfpathlineto{\pgfqpoint{7.030810in}{4.397174in}}%
\pgfpathlineto{\pgfqpoint{7.040689in}{4.405522in}}%
\pgfpathlineto{\pgfqpoint{7.042240in}{4.404523in}}%
\pgfpathlineto{\pgfqpoint{7.047237in}{4.398115in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{4.400702in}}%
\pgfpathlineto{\pgfqpoint{7.052578in}{4.403906in}}%
\pgfpathlineto{\pgfqpoint{7.058552in}{4.397762in}}%
\pgfpathlineto{\pgfqpoint{7.061280in}{4.400378in}}%
\pgfpathlineto{\pgfqpoint{7.056197in}{4.406434in}}%
\pgfpathlineto{\pgfqpoint{7.057920in}{4.408344in}}%
\pgfpathlineto{\pgfqpoint{7.053813in}{4.412989in}}%
\pgfpathlineto{\pgfqpoint{7.068891in}{4.427863in}}%
\pgfpathlineto{\pgfqpoint{7.074807in}{4.421602in}}%
\pgfpathlineto{\pgfqpoint{7.079833in}{4.427422in}}%
\pgfpathlineto{\pgfqpoint{7.078512in}{4.429186in}}%
\pgfpathlineto{\pgfqpoint{7.076587in}{4.441444in}}%
\pgfpathlineto{\pgfqpoint{7.091722in}{4.458111in}}%
\pgfpathlineto{\pgfqpoint{7.119235in}{4.468546in}}%
\pgfpathlineto{\pgfqpoint{7.158092in}{4.477982in}}%
\pgfpathlineto{\pgfqpoint{7.181785in}{4.478923in}}%
\pgfpathlineto{\pgfqpoint{7.211221in}{4.476865in}}%
\pgfpathlineto{\pgfqpoint{7.238074in}{4.470251in}}%
\pgfpathlineto{\pgfqpoint{7.240055in}{4.467429in}}%
\pgfpathlineto{\pgfqpoint{7.241692in}{4.467106in}}%
\pgfpathlineto{\pgfqpoint{7.243645in}{4.469076in}}%
\pgfpathlineto{\pgfqpoint{7.266419in}{4.461462in}}%
\pgfpathlineto{\pgfqpoint{7.286293in}{4.450821in}}%
\pgfpathlineto{\pgfqpoint{7.292639in}{4.446029in}}%
\pgfpathlineto{\pgfqpoint{7.305333in}{4.432684in}}%
\pgfpathlineto{\pgfqpoint{7.318917in}{4.407051in}}%
\pgfpathlineto{\pgfqpoint{7.323771in}{4.394235in}}%
\pgfpathlineto{\pgfqpoint{7.320353in}{4.391442in}}%
\pgfpathlineto{\pgfqpoint{7.321157in}{4.388591in}}%
\pgfpathlineto{\pgfqpoint{7.324316in}{4.388061in}}%
\pgfpathlineto{\pgfqpoint{7.324833in}{4.384064in}}%
\pgfpathlineto{\pgfqpoint{7.321875in}{4.383476in}}%
\pgfpathlineto{\pgfqpoint{7.321904in}{4.380624in}}%
\pgfpathlineto{\pgfqpoint{7.334282in}{4.379596in}}%
\pgfpathlineto{\pgfqpoint{7.332903in}{4.376597in}}%
\pgfpathlineto{\pgfqpoint{7.334138in}{4.370365in}}%
\pgfpathlineto{\pgfqpoint{7.333736in}{4.366926in}}%
\pgfpathlineto{\pgfqpoint{7.335890in}{4.339294in}}%
\pgfpathlineto{\pgfqpoint{7.334914in}{4.338148in}}%
\pgfpathlineto{\pgfqpoint{7.338073in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{7.338590in}{4.285912in}}%
\pgfpathlineto{\pgfqpoint{7.337785in}{4.274389in}}%
\pgfpathlineto{\pgfqpoint{7.337785in}{4.242230in}}%
\pgfpathlineto{\pgfqpoint{7.329543in}{4.240878in}}%
\pgfpathlineto{\pgfqpoint{7.333334in}{4.216686in}}%
\pgfpathlineto{\pgfqpoint{7.336091in}{4.215921in}}%
\pgfpathlineto{\pgfqpoint{7.334540in}{4.171240in}}%
\pgfpathlineto{\pgfqpoint{7.329945in}{4.170681in}}%
\pgfpathlineto{\pgfqpoint{7.329457in}{4.161628in}}%
\pgfpathlineto{\pgfqpoint{7.328366in}{4.138376in}}%
\pgfpathlineto{\pgfqpoint{7.334598in}{4.138023in}}%
\pgfpathlineto{\pgfqpoint{7.336924in}{4.107863in}}%
\pgfpathlineto{\pgfqpoint{7.333966in}{4.105629in}}%
\pgfpathlineto{\pgfqpoint{7.330003in}{4.103278in}}%
\pgfpathlineto{\pgfqpoint{7.330692in}{4.099691in}}%
\pgfpathlineto{\pgfqpoint{7.332530in}{4.097487in}}%
\pgfpathlineto{\pgfqpoint{7.336005in}{4.097722in}}%
\pgfpathlineto{\pgfqpoint{7.337441in}{4.096134in}}%
\pgfpathlineto{\pgfqpoint{7.337010in}{4.089579in}}%
\pgfpathlineto{\pgfqpoint{7.334856in}{4.062976in}}%
\pgfpathlineto{\pgfqpoint{7.335028in}{4.053570in}}%
\pgfpathlineto{\pgfqpoint{7.333851in}{4.052600in}}%
\pgfpathlineto{\pgfqpoint{7.325092in}{4.049396in}}%
\pgfpathlineto{\pgfqpoint{7.325925in}{4.045956in}}%
\pgfpathlineto{\pgfqpoint{7.328538in}{4.045074in}}%
\pgfpathlineto{\pgfqpoint{7.330749in}{4.045986in}}%
\pgfpathlineto{\pgfqpoint{7.333621in}{4.048132in}}%
\pgfpathlineto{\pgfqpoint{7.337010in}{4.046721in}}%
\pgfpathlineto{\pgfqpoint{7.337527in}{4.046162in}}%
\pgfpathlineto{\pgfqpoint{7.339336in}{4.036991in}}%
\pgfpathlineto{\pgfqpoint{7.338159in}{4.032317in}}%
\pgfpathlineto{\pgfqpoint{7.339595in}{4.029789in}}%
\pgfpathlineto{\pgfqpoint{7.343845in}{4.015062in}}%
\pgfpathlineto{\pgfqpoint{7.342783in}{4.011446in}}%
\pgfpathlineto{\pgfqpoint{7.339451in}{4.010417in}}%
\pgfpathlineto{\pgfqpoint{7.340083in}{4.009800in}}%
\pgfpathlineto{\pgfqpoint{7.326298in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{7.325063in}{4.009153in}}%
\pgfpathlineto{\pgfqpoint{7.324603in}{4.009006in}}%
\pgfpathlineto{\pgfqpoint{7.241462in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{7.235116in}{3.983520in}}%
\pgfpathlineto{\pgfqpoint{7.229487in}{3.986959in}}%
\pgfpathlineto{\pgfqpoint{7.211336in}{4.002363in}}%
\pgfpathlineto{\pgfqpoint{7.203841in}{4.004861in}}%
\pgfpathlineto{\pgfqpoint{7.196833in}{4.005038in}}%
\pgfpathlineto{\pgfqpoint{7.192296in}{4.003715in}}%
\pgfpathlineto{\pgfqpoint{7.180521in}{3.998453in}}%
\pgfpathlineto{\pgfqpoint{7.190888in}{3.978082in}}%
\pgfpathlineto{\pgfqpoint{7.171532in}{3.966588in}}%
\pgfpathlineto{\pgfqpoint{7.186380in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{7.143933in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{7.149734in}{3.907356in}}%
\pgfpathlineto{\pgfqpoint{7.139482in}{3.906621in}}%
\pgfpathlineto{\pgfqpoint{7.102779in}{3.909561in}}%
\pgfpathlineto{\pgfqpoint{7.098902in}{3.919262in}}%
\pgfpathlineto{\pgfqpoint{7.091435in}{3.916939in}}%
\pgfpathlineto{\pgfqpoint{7.091866in}{3.915469in}}%
\pgfpathlineto{\pgfqpoint{7.077736in}{3.909532in}}%
\pgfpathlineto{\pgfqpoint{7.070930in}{3.916028in}}%
\pgfpathlineto{\pgfqpoint{7.062917in}{3.914999in}}%
\pgfpathlineto{\pgfqpoint{7.062573in}{3.928168in}}%
\pgfpathlineto{\pgfqpoint{7.042326in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{7.043302in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{7.010333in}{3.901918in}}%
\pgfpathlineto{\pgfqpoint{7.009471in}{3.903741in}}%
\pgfpathlineto{\pgfqpoint{7.000540in}{3.900331in}}%
\pgfpathlineto{\pgfqpoint{7.001717in}{3.897715in}}%
\pgfpathlineto{\pgfqpoint{6.988105in}{3.893511in}}%
\pgfpathlineto{\pgfqpoint{6.966020in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{6.956456in}{3.872640in}}%
\pgfpathlineto{\pgfqpoint{6.994021in}{3.847478in}}%
\pgfpathlineto{\pgfqpoint{6.990230in}{3.839658in}}%
\pgfpathlineto{\pgfqpoint{6.987272in}{3.834161in}}%
\pgfpathlineto{\pgfqpoint{6.983739in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{6.981183in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{6.970557in}{3.829282in}}%
\pgfpathlineto{\pgfqpoint{6.953269in}{3.829311in}}%
\pgfpathlineto{\pgfqpoint{6.948559in}{3.827900in}}%
\pgfpathlineto{\pgfqpoint{6.946864in}{3.825784in}}%
\pgfpathlineto{\pgfqpoint{6.944394in}{3.820522in}}%
\pgfpathlineto{\pgfqpoint{6.939168in}{3.823050in}}%
\pgfpathlineto{\pgfqpoint{6.917226in}{3.832310in}}%
\pgfpathlineto{\pgfqpoint{6.927048in}{3.809116in}}%
\pgfpathlineto{\pgfqpoint{6.931069in}{3.802943in}}%
\pgfpathlineto{\pgfqpoint{6.937760in}{3.797064in}}%
\pgfpathlineto{\pgfqpoint{6.940230in}{3.789304in}}%
\pgfpathlineto{\pgfqpoint{6.940833in}{3.784336in}}%
\pgfpathlineto{\pgfqpoint{6.939311in}{3.778604in}}%
\pgfpathlineto{\pgfqpoint{6.939369in}{3.769756in}}%
\pgfpathlineto{\pgfqpoint{6.934774in}{3.768374in}}%
\pgfpathlineto{\pgfqpoint{6.935693in}{3.764553in}}%
\pgfpathlineto{\pgfqpoint{6.927364in}{3.762583in}}%
\pgfpathlineto{\pgfqpoint{6.927766in}{3.753471in}}%
\pgfpathlineto{\pgfqpoint{6.930523in}{3.746239in}}%
\pgfpathlineto{\pgfqpoint{6.934056in}{3.743711in}}%
\pgfpathlineto{\pgfqpoint{6.935118in}{3.743917in}}%
\pgfpathlineto{\pgfqpoint{6.935693in}{3.742330in}}%
\pgfpathlineto{\pgfqpoint{6.937129in}{3.742183in}}%
\pgfpathlineto{\pgfqpoint{6.939455in}{3.716903in}}%
\pgfpathlineto{\pgfqpoint{6.937387in}{3.716374in}}%
\pgfpathlineto{\pgfqpoint{6.940776in}{3.690094in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{3.690123in}}%
\pgfpathlineto{\pgfqpoint{6.944481in}{3.686860in}}%
\pgfpathlineto{\pgfqpoint{6.942068in}{3.686508in}}%
\pgfpathlineto{\pgfqpoint{6.942126in}{3.684891in}}%
\pgfpathlineto{\pgfqpoint{6.941006in}{3.684097in}}%
\pgfpathlineto{\pgfqpoint{6.941925in}{3.663315in}}%
\pgfpathlineto{\pgfqpoint{6.944739in}{3.663256in}}%
\pgfpathlineto{\pgfqpoint{6.944969in}{3.659993in}}%
\pgfpathlineto{\pgfqpoint{6.942355in}{3.659787in}}%
\pgfpathlineto{\pgfqpoint{6.939857in}{3.620691in}}%
\pgfpathlineto{\pgfqpoint{6.937387in}{3.606993in}}%
\pgfpathlineto{\pgfqpoint{6.939455in}{3.607081in}}%
\pgfpathlineto{\pgfqpoint{6.933022in}{3.585652in}}%
\pgfpathlineto{\pgfqpoint{6.936037in}{3.584917in}}%
\pgfpathlineto{\pgfqpoint{6.936037in}{3.583329in}}%
\pgfpathlineto{\pgfqpoint{6.934946in}{3.583594in}}%
\pgfpathlineto{\pgfqpoint{6.931729in}{3.584329in}}%
\pgfpathlineto{\pgfqpoint{6.932878in}{3.580919in}}%
\pgfpathlineto{\pgfqpoint{6.933941in}{3.578479in}}%
\pgfpathlineto{\pgfqpoint{6.933079in}{3.572041in}}%
\pgfpathlineto{\pgfqpoint{6.931241in}{3.566309in}}%
\pgfpathlineto{\pgfqpoint{6.930581in}{3.566574in}}%
\pgfpathlineto{\pgfqpoint{6.929748in}{3.566897in}}%
\pgfpathlineto{\pgfqpoint{6.929518in}{3.566074in}}%
\pgfpathlineto{\pgfqpoint{6.923803in}{3.547555in}}%
\pgfpathlineto{\pgfqpoint{6.925239in}{3.546967in}}%
\pgfpathlineto{\pgfqpoint{6.918145in}{3.527155in}}%
\pgfpathlineto{\pgfqpoint{6.951143in}{3.508518in}}%
\pgfpathlineto{\pgfqpoint{6.953412in}{3.372211in}}%
\pgfpathlineto{\pgfqpoint{6.954303in}{3.342580in}}%
\pgfpathlineto{\pgfqpoint{6.978398in}{3.237520in}}%
\pgfpathlineto{\pgfqpoint{6.966939in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{6.984342in}{3.193280in}}%
\pgfpathlineto{\pgfqpoint{6.996261in}{3.168617in}}%
\pgfpathlineto{\pgfqpoint{6.987703in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{7.003038in}{3.143072in}}%
\pgfpathlineto{\pgfqpoint{6.996921in}{3.137811in}}%
\pgfpathlineto{\pgfqpoint{7.009156in}{3.135518in}}%
\pgfpathlineto{\pgfqpoint{7.026731in}{3.128845in}}%
\pgfpathlineto{\pgfqpoint{7.042469in}{3.120555in}}%
\pgfpathlineto{\pgfqpoint{7.051056in}{3.115088in}}%
\pgfpathlineto{\pgfqpoint{7.044623in}{3.106034in}}%
\pgfpathlineto{\pgfqpoint{7.080637in}{3.077726in}}%
\pgfpathlineto{\pgfqpoint{7.084456in}{3.073817in}}%
\pgfpathlineto{\pgfqpoint{7.092210in}{3.061970in}}%
\pgfpathlineto{\pgfqpoint{7.096719in}{3.053416in}}%
\pgfpathlineto{\pgfqpoint{7.102664in}{3.038807in}}%
\pgfpathlineto{\pgfqpoint{7.110906in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{7.113434in}{2.995977in}}%
\pgfpathlineto{\pgfqpoint{7.117138in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{7.116650in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{7.114209in}{2.890535in}}%
\pgfpathlineto{\pgfqpoint{7.102463in}{2.831127in}}%
\pgfpathlineto{\pgfqpoint{7.100482in}{2.829363in}}%
\pgfpathlineto{\pgfqpoint{7.099476in}{2.824131in}}%
\pgfpathlineto{\pgfqpoint{7.130292in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{7.154387in}{2.791884in}}%
\pgfpathlineto{\pgfqpoint{7.168861in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{7.187615in}{2.763547in}}%
\pgfpathlineto{\pgfqpoint{7.191176in}{2.762106in}}%
\pgfpathlineto{\pgfqpoint{7.165961in}{2.702580in}}%
\pgfpathlineto{\pgfqpoint{7.162026in}{2.700082in}}%
\pgfpathlineto{\pgfqpoint{7.148729in}{2.676683in}}%
\pgfpathlineto{\pgfqpoint{7.129947in}{2.640526in}}%
\pgfpathlineto{\pgfqpoint{7.125036in}{2.637264in}}%
\pgfpathlineto{\pgfqpoint{7.124175in}{2.628445in}}%
\pgfpathlineto{\pgfqpoint{7.110935in}{2.602930in}}%
\pgfpathlineto{\pgfqpoint{7.105708in}{2.592377in}}%
\pgfpathlineto{\pgfqpoint{7.073486in}{2.597344in}}%
\pgfpathlineto{\pgfqpoint{7.054187in}{2.599402in}}%
\pgfpathlineto{\pgfqpoint{7.046921in}{2.598608in}}%
\pgfpathlineto{\pgfqpoint{7.030206in}{2.589525in}}%
\pgfpathlineto{\pgfqpoint{6.968518in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{6.954303in}{2.550194in}}%
\pgfpathlineto{\pgfqpoint{6.949880in}{2.551517in}}%
\pgfpathlineto{\pgfqpoint{6.943217in}{2.559189in}}%
\pgfpathlineto{\pgfqpoint{6.920759in}{2.574916in}}%
\pgfpathlineto{\pgfqpoint{6.877623in}{2.601401in}}%
\pgfpathlineto{\pgfqpoint{6.855854in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{6.836526in}{2.556455in}}%
\pgfpathlineto{\pgfqpoint{6.811168in}{2.537084in}}%
\pgfpathlineto{\pgfqpoint{6.794654in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{6.787187in}{2.501250in}}%
\pgfpathlineto{\pgfqpoint{6.770933in}{2.462595in}}%
\pgfpathlineto{\pgfqpoint{6.763724in}{2.432259in}}%
\pgfpathlineto{\pgfqpoint{6.759761in}{2.408449in}}%
\pgfpathlineto{\pgfqpoint{6.759359in}{2.395867in}}%
\pgfpathlineto{\pgfqpoint{6.761714in}{2.369823in}}%
\pgfpathlineto{\pgfqpoint{6.760766in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{6.754448in}{2.328493in}}%
\pgfpathlineto{\pgfqpoint{6.750772in}{2.320203in}}%
\pgfpathlineto{\pgfqpoint{6.736413in}{2.297245in}}%
\pgfpathlineto{\pgfqpoint{6.743621in}{2.292572in}}%
\pgfpathlineto{\pgfqpoint{6.756085in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{6.762231in}{2.245039in}}%
\pgfpathlineto{\pgfqpoint{6.765591in}{2.192450in}}%
\pgfpathlineto{\pgfqpoint{6.770703in}{2.182691in}}%
\pgfpathlineto{\pgfqpoint{6.770789in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{6.751978in}{2.163025in}}%
\pgfpathlineto{\pgfqpoint{6.749910in}{2.157793in}}%
\pgfpathlineto{\pgfqpoint{6.748474in}{2.151061in}}%
\pgfpathlineto{\pgfqpoint{6.745028in}{2.138216in}}%
\pgfpathlineto{\pgfqpoint{6.739629in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{6.729951in}{2.098238in}}%
\pgfpathlineto{\pgfqpoint{6.724379in}{2.080159in}}%
\pgfpathlineto{\pgfqpoint{6.719870in}{2.072781in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{6.700284in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{6.688481in}{2.043650in}}%
\pgfpathlineto{\pgfqpoint{6.671910in}{2.028658in}}%
\pgfpathlineto{\pgfqpoint{6.651835in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{6.636586in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{6.625644in}{2.009346in}}%
\pgfpathlineto{\pgfqpoint{6.600228in}{2.009022in}}%
\pgfpathlineto{\pgfqpoint{6.593852in}{2.005142in}}%
\pgfpathlineto{\pgfqpoint{6.589516in}{1.999821in}}%
\pgfpathlineto{\pgfqpoint{6.573806in}{1.972101in}}%
\pgfpathlineto{\pgfqpoint{6.548448in}{1.915927in}}%
\pgfpathlineto{\pgfqpoint{6.546437in}{1.900318in}}%
\pgfpathlineto{\pgfqpoint{6.545863in}{1.887736in}}%
\pgfpathlineto{\pgfqpoint{6.549194in}{1.873979in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{6.562290in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{6.569901in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{6.570820in}{1.801872in}}%
\pgfpathlineto{\pgfqpoint{6.563180in}{1.798638in}}%
\pgfpathlineto{\pgfqpoint{6.555225in}{1.792524in}}%
\pgfpathlineto{\pgfqpoint{6.551319in}{1.787233in}}%
\pgfpathlineto{\pgfqpoint{6.549568in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{6.537908in}{1.752840in}}%
\pgfpathlineto{\pgfqpoint{6.520504in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{6.488569in}{1.618414in}}%
\pgfpathlineto{\pgfqpoint{6.470074in}{1.625793in}}%
\pgfpathlineto{\pgfqpoint{6.469184in}{1.630261in}}%
\pgfpathlineto{\pgfqpoint{6.475301in}{1.649515in}}%
\pgfpathlineto{\pgfqpoint{6.464531in}{1.653219in}}%
\pgfpathlineto{\pgfqpoint{6.456346in}{1.667652in}}%
\pgfpathlineto{\pgfqpoint{6.452010in}{1.664507in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{6.417978in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{6.416915in}{1.706983in}}%
\pgfpathlineto{\pgfqpoint{6.395864in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{6.383343in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{6.382309in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{6.377542in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{6.373636in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{6.356921in}{1.808603in}}%
\pgfpathlineto{\pgfqpoint{6.344055in}{1.835618in}}%
\pgfpathlineto{\pgfqpoint{6.340437in}{1.839322in}}%
\pgfpathlineto{\pgfqpoint{6.327456in}{1.850169in}}%
\pgfpathlineto{\pgfqpoint{6.326853in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{6.327427in}{1.857194in}}%
\pgfpathlineto{\pgfqpoint{6.330787in}{1.865719in}}%
\pgfpathlineto{\pgfqpoint{6.330558in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{6.327398in}{1.874773in}}%
\pgfpathlineto{\pgfqpoint{6.325876in}{1.875037in}}%
\pgfpathlineto{\pgfqpoint{6.315940in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{6.302959in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{6.290466in}{1.890735in}}%
\pgfpathlineto{\pgfqpoint{6.283229in}{1.898554in}}%
\pgfpathlineto{\pgfqpoint{6.277514in}{1.910371in}}%
\pgfpathlineto{\pgfqpoint{6.268956in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{6.253074in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.136805in}}%
\pgfpathlineto{\pgfqpoint{6.216888in}{2.175078in}}%
\pgfpathlineto{\pgfqpoint{6.205631in}{2.200123in}}%
\pgfpathlineto{\pgfqpoint{6.200088in}{2.211410in}}%
\pgfpathlineto{\pgfqpoint{6.187968in}{2.255210in}}%
\pgfpathlineto{\pgfqpoint{6.173465in}{2.302301in}}%
\pgfpathlineto{\pgfqpoint{6.164534in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{6.154655in}{2.335959in}}%
\pgfpathlineto{\pgfqpoint{6.146154in}{2.354802in}}%
\pgfpathlineto{\pgfqpoint{6.134551in}{2.394750in}}%
\pgfpathlineto{\pgfqpoint{6.134752in}{2.402922in}}%
\pgfpathlineto{\pgfqpoint{6.133948in}{2.416503in}}%
\pgfpathlineto{\pgfqpoint{6.131737in}{2.424557in}}%
\pgfpathlineto{\pgfqpoint{6.129382in}{2.429937in}}%
\pgfpathlineto{\pgfqpoint{6.111433in}{2.463301in}}%
\pgfpathlineto{\pgfqpoint{6.073351in}{2.507747in}}%
\pgfpathlineto{\pgfqpoint{6.054225in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{6.044805in}{2.541934in}}%
\pgfpathlineto{\pgfqpoint{6.036505in}{2.571006in}}%
\pgfpathlineto{\pgfqpoint{6.032370in}{2.576444in}}%
\pgfpathlineto{\pgfqpoint{6.027861in}{2.577914in}}%
\pgfpathlineto{\pgfqpoint{6.015483in}{2.578855in}}%
\pgfpathlineto{\pgfqpoint{6.012525in}{2.607721in}}%
\pgfpathlineto{\pgfqpoint{6.007183in}{2.618215in}}%
\pgfpathlineto{\pgfqpoint{6.001985in}{2.627563in}}%
\pgfpathlineto{\pgfqpoint{5.999860in}{2.637352in}}%
\pgfpathlineto{\pgfqpoint{5.999802in}{2.644113in}}%
\pgfpathlineto{\pgfqpoint{6.002272in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{2.667894in}}%
\pgfpathlineto{\pgfqpoint{6.007758in}{2.672156in}}%
\pgfpathlineto{\pgfqpoint{6.004742in}{2.690411in}}%
\pgfpathlineto{\pgfqpoint{6.008906in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{6.014909in}{2.710811in}}%
\pgfpathlineto{\pgfqpoint{6.054454in}{2.754611in}}%
\pgfpathlineto{\pgfqpoint{6.073811in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{6.093684in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{6.111260in}{2.818458in}}%
\pgfpathlineto{\pgfqpoint{6.123150in}{2.852997in}}%
\pgfpathlineto{\pgfqpoint{6.128750in}{2.864991in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{6.166659in}{2.921695in}}%
\pgfpathlineto{\pgfqpoint{6.170680in}{2.925781in}}%
\pgfpathlineto{\pgfqpoint{6.177228in}{2.935246in}}%
\pgfpathlineto{\pgfqpoint{6.201179in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{6.206234in}{3.007118in}}%
\pgfpathlineto{\pgfqpoint{6.215797in}{3.098715in}}%
\pgfpathlineto{\pgfqpoint{6.214304in}{3.106240in}}%
\pgfpathlineto{\pgfqpoint{6.169531in}{3.195661in}}%
\pgfpathlineto{\pgfqpoint{6.158532in}{3.222705in}}%
\pgfpathlineto{\pgfqpoint{6.157009in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{6.154396in}{3.256128in}}%
\pgfpathlineto{\pgfqpoint{6.150749in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{6.142822in}{3.287111in}}%
\pgfpathlineto{\pgfqpoint{6.138285in}{3.277087in}}%
\pgfpathlineto{\pgfqpoint{6.131450in}{3.248720in}}%
\pgfpathlineto{\pgfqpoint{6.124701in}{3.241577in}}%
\pgfpathlineto{\pgfqpoint{6.112668in}{3.230524in}}%
\pgfpathlineto{\pgfqpoint{6.094431in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{6.029096in}{3.293342in}}%
\pgfpathlineto{\pgfqpoint{6.027631in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{6.021083in}{3.321503in}}%
\pgfpathlineto{\pgfqpoint{6.016143in}{3.333409in}}%
\pgfpathlineto{\pgfqpoint{5.998596in}{3.360835in}}%
\pgfpathlineto{\pgfqpoint{5.997189in}{3.366743in}}%
\pgfpathlineto{\pgfqpoint{5.998740in}{3.377443in}}%
\pgfpathlineto{\pgfqpoint{6.002559in}{3.426357in}}%
\pgfpathlineto{\pgfqpoint{6.006695in}{3.441320in}}%
\pgfpathlineto{\pgfqpoint{6.008849in}{3.446023in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{3.466600in}}%
\pgfpathlineto{\pgfqpoint{5.935357in}{3.492115in}}%
\pgfpathlineto{\pgfqpoint{5.841533in}{3.553522in}}%
\pgfpathlineto{\pgfqpoint{5.842796in}{3.556873in}}%
\pgfpathlineto{\pgfqpoint{5.844634in}{3.557549in}}%
\pgfpathlineto{\pgfqpoint{5.924760in}{3.575775in}}%
\pgfpathlineto{\pgfqpoint{5.912468in}{3.593471in}}%
\pgfpathlineto{\pgfqpoint{5.912698in}{3.597586in}}%
\pgfpathlineto{\pgfqpoint{5.901670in}{3.613989in}}%
\pgfpathlineto{\pgfqpoint{5.898253in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{5.891848in}{3.624865in}}%
\pgfpathlineto{\pgfqpoint{5.883462in}{3.633214in}}%
\pgfpathlineto{\pgfqpoint{5.891389in}{3.641709in}}%
\pgfpathlineto{\pgfqpoint{5.890814in}{3.642179in}}%
\pgfpathlineto{\pgfqpoint{5.867236in}{3.659758in}}%
\pgfpathlineto{\pgfqpoint{5.859166in}{3.663873in}}%
\pgfpathlineto{\pgfqpoint{5.870539in}{3.692857in}}%
\pgfpathlineto{\pgfqpoint{5.871716in}{3.698178in}}%
\pgfpathlineto{\pgfqpoint{5.875392in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{5.839293in}{3.728602in}}%
\pgfpathlineto{\pgfqpoint{5.832831in}{3.734952in}}%
\pgfpathlineto{\pgfqpoint{5.839178in}{3.745152in}}%
\pgfpathlineto{\pgfqpoint{5.904370in}{3.858001in}}%
\pgfpathlineto{\pgfqpoint{5.914393in}{3.873904in}}%
\pgfpathlineto{\pgfqpoint{5.933950in}{3.912030in}}%
\pgfpathlineto{\pgfqpoint{5.929125in}{3.916498in}}%
\pgfpathlineto{\pgfqpoint{5.933778in}{3.921643in}}%
\pgfpathlineto{\pgfqpoint{5.926196in}{3.928609in}}%
\pgfpathlineto{\pgfqpoint{5.928551in}{3.931519in}}%
\pgfpathlineto{\pgfqpoint{5.921859in}{3.938986in}}%
\pgfpathlineto{\pgfqpoint{5.917695in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{5.905404in}{3.968528in}}%
\pgfpathlineto{\pgfqpoint{5.901699in}{3.973026in}}%
\pgfpathlineto{\pgfqpoint{5.897391in}{3.987841in}}%
\pgfpathlineto{\pgfqpoint{5.880389in}{3.992897in}}%
\pgfpathlineto{\pgfqpoint{5.851757in}{4.007419in}}%
\pgfpathlineto{\pgfqpoint{5.774934in}{4.049102in}}%
\pgfpathlineto{\pgfqpoint{5.774560in}{4.051630in}}%
\pgfpathlineto{\pgfqpoint{5.764480in}{4.079849in}}%
\pgfpathlineto{\pgfqpoint{5.787082in}{4.091255in}}%
\pgfpathlineto{\pgfqpoint{5.786996in}{4.094429in}}%
\pgfpathlineto{\pgfqpoint{5.808564in}{4.167977in}}%
\pgfpathlineto{\pgfqpoint{5.825967in}{4.215157in}}%
\pgfpathlineto{\pgfqpoint{5.854629in}{4.252930in}}%
\pgfpathlineto{\pgfqpoint{5.858218in}{4.250343in}}%
\pgfpathlineto{\pgfqpoint{5.869390in}{4.265747in}}%
\pgfpathlineto{\pgfqpoint{5.865973in}{4.268510in}}%
\pgfpathlineto{\pgfqpoint{5.866920in}{4.270891in}}%
\pgfpathlineto{\pgfqpoint{5.867150in}{4.273125in}}%
\pgfpathlineto{\pgfqpoint{5.865226in}{4.281238in}}%
\pgfpathlineto{\pgfqpoint{5.853221in}{4.271097in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{4.296553in}}%
\pgfpathlineto{\pgfqpoint{5.859367in}{4.308841in}}%
\pgfpathlineto{\pgfqpoint{5.856668in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{5.854743in}{4.330828in}}%
\pgfpathlineto{\pgfqpoint{5.855605in}{4.339294in}}%
\pgfpathlineto{\pgfqpoint{5.857500in}{4.351876in}}%
\pgfpathlineto{\pgfqpoint{5.856639in}{4.361459in}}%
\pgfpathlineto{\pgfqpoint{5.837024in}{4.429039in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{4.423542in}}%
\pgfpathlineto{\pgfqpoint{5.818500in}{4.430215in}}%
\pgfpathlineto{\pgfqpoint{5.813676in}{4.451144in}}%
\pgfpathlineto{\pgfqpoint{5.807874in}{4.449234in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{4.473220in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{4.473220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342783in}{4.011446in}}%
\pgfpathlineto{\pgfqpoint{7.343960in}{4.006713in}}%
\pgfpathlineto{\pgfqpoint{7.347004in}{4.007184in}}%
\pgfpathlineto{\pgfqpoint{7.347521in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{7.345597in}{4.002833in}}%
\pgfpathlineto{\pgfqpoint{7.348871in}{3.996425in}}%
\pgfpathlineto{\pgfqpoint{7.350996in}{3.992339in}}%
\pgfpathlineto{\pgfqpoint{7.358635in}{3.970762in}}%
\pgfpathlineto{\pgfqpoint{7.398583in}{3.891659in}}%
\pgfpathlineto{\pgfqpoint{7.410846in}{3.869701in}}%
\pgfpathlineto{\pgfqpoint{7.419117in}{3.858119in}}%
\pgfpathlineto{\pgfqpoint{7.417911in}{3.856296in}}%
\pgfpathlineto{\pgfqpoint{7.435229in}{3.833867in}}%
\pgfpathlineto{\pgfqpoint{7.460099in}{3.807617in}}%
\pgfpathlineto{\pgfqpoint{7.469203in}{3.800415in}}%
\pgfpathlineto{\pgfqpoint{7.499674in}{3.774812in}}%
\pgfpathlineto{\pgfqpoint{7.499358in}{3.770344in}}%
\pgfpathlineto{\pgfqpoint{7.500076in}{3.770138in}}%
\pgfpathlineto{\pgfqpoint{7.493384in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{7.492293in}{3.725780in}}%
\pgfpathlineto{\pgfqpoint{7.487325in}{3.700706in}}%
\pgfpathlineto{\pgfqpoint{7.482442in}{3.655084in}}%
\pgfpathlineto{\pgfqpoint{7.478996in}{3.647941in}}%
\pgfpathlineto{\pgfqpoint{7.472419in}{3.637329in}}%
\pgfpathlineto{\pgfqpoint{7.506365in}{3.628040in}}%
\pgfpathlineto{\pgfqpoint{7.537841in}{3.613871in}}%
\pgfpathlineto{\pgfqpoint{7.540598in}{3.577685in}}%
\pgfpathlineto{\pgfqpoint{7.551454in}{3.580302in}}%
\pgfpathlineto{\pgfqpoint{7.594245in}{3.589208in}}%
\pgfpathlineto{\pgfqpoint{7.592981in}{3.598821in}}%
\pgfpathlineto{\pgfqpoint{7.629052in}{3.618986in}}%
\pgfpathlineto{\pgfqpoint{7.637438in}{3.620603in}}%
\pgfpathlineto{\pgfqpoint{7.643124in}{3.621455in}}%
\pgfpathlineto{\pgfqpoint{7.647863in}{3.616341in}}%
\pgfpathlineto{\pgfqpoint{7.658661in}{3.606493in}}%
\pgfpathlineto{\pgfqpoint{7.657024in}{3.602848in}}%
\pgfpathlineto{\pgfqpoint{7.652314in}{3.598703in}}%
\pgfpathlineto{\pgfqpoint{7.620121in}{3.586445in}}%
\pgfpathlineto{\pgfqpoint{7.617679in}{3.580008in}}%
\pgfpathlineto{\pgfqpoint{7.615267in}{3.565927in}}%
\pgfpathlineto{\pgfqpoint{7.618110in}{3.564751in}}%
\pgfpathlineto{\pgfqpoint{7.615009in}{3.533563in}}%
\pgfpathlineto{\pgfqpoint{7.614377in}{3.525920in}}%
\pgfpathlineto{\pgfqpoint{7.610500in}{3.525420in}}%
\pgfpathlineto{\pgfqpoint{7.606651in}{3.526361in}}%
\pgfpathlineto{\pgfqpoint{7.606766in}{3.523803in}}%
\pgfpathlineto{\pgfqpoint{7.613688in}{3.522951in}}%
\pgfpathlineto{\pgfqpoint{7.614176in}{3.522539in}}%
\pgfpathlineto{\pgfqpoint{7.617651in}{3.503756in}}%
\pgfpathlineto{\pgfqpoint{7.616387in}{3.500757in}}%
\pgfpathlineto{\pgfqpoint{7.614980in}{3.499699in}}%
\pgfpathlineto{\pgfqpoint{7.607829in}{3.497053in}}%
\pgfpathlineto{\pgfqpoint{7.603521in}{3.497965in}}%
\pgfpathlineto{\pgfqpoint{7.587553in}{3.480004in}}%
\pgfpathlineto{\pgfqpoint{7.584710in}{3.474713in}}%
\pgfpathlineto{\pgfqpoint{7.585198in}{3.471715in}}%
\pgfpathlineto{\pgfqpoint{7.582068in}{3.468128in}}%
\pgfpathlineto{\pgfqpoint{7.576841in}{3.467070in}}%
\pgfpathlineto{\pgfqpoint{7.572131in}{3.466805in}}%
\pgfpathlineto{\pgfqpoint{7.552172in}{3.456693in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{3.458251in}}%
\pgfpathlineto{\pgfqpoint{7.548955in}{3.455194in}}%
\pgfpathlineto{\pgfqpoint{7.556997in}{3.453078in}}%
\pgfpathlineto{\pgfqpoint{7.570609in}{3.459104in}}%
\pgfpathlineto{\pgfqpoint{7.586491in}{3.463513in}}%
\pgfpathlineto{\pgfqpoint{7.587955in}{3.453724in}}%
\pgfpathlineto{\pgfqpoint{7.584653in}{3.448374in}}%
\pgfpathlineto{\pgfqpoint{7.580316in}{3.446258in}}%
\pgfpathlineto{\pgfqpoint{7.560615in}{3.444994in}}%
\pgfpathlineto{\pgfqpoint{7.556106in}{3.440144in}}%
\pgfpathlineto{\pgfqpoint{7.547979in}{3.436910in}}%
\pgfpathlineto{\pgfqpoint{7.547462in}{3.432824in}}%
\pgfpathlineto{\pgfqpoint{7.547318in}{3.429120in}}%
\pgfpathlineto{\pgfqpoint{7.550391in}{3.409014in}}%
\pgfpathlineto{\pgfqpoint{7.550391in}{3.403076in}}%
\pgfpathlineto{\pgfqpoint{7.553694in}{3.402782in}}%
\pgfpathlineto{\pgfqpoint{7.554412in}{3.396815in}}%
\pgfpathlineto{\pgfqpoint{7.553407in}{3.393434in}}%
\pgfpathlineto{\pgfqpoint{7.556738in}{3.392905in}}%
\pgfpathlineto{\pgfqpoint{7.557772in}{3.396874in}}%
\pgfpathlineto{\pgfqpoint{7.562999in}{3.396168in}}%
\pgfpathlineto{\pgfqpoint{7.569432in}{3.392641in}}%
\pgfpathlineto{\pgfqpoint{7.571327in}{3.395257in}}%
\pgfpathlineto{\pgfqpoint{7.575290in}{3.392347in}}%
\pgfpathlineto{\pgfqpoint{7.573998in}{3.390406in}}%
\pgfpathlineto{\pgfqpoint{7.586003in}{3.383763in}}%
\pgfpathlineto{\pgfqpoint{7.591861in}{3.376826in}}%
\pgfpathlineto{\pgfqpoint{7.595020in}{3.368360in}}%
\pgfpathlineto{\pgfqpoint{7.596370in}{3.367948in}}%
\pgfpathlineto{\pgfqpoint{7.602918in}{3.367801in}}%
\pgfpathlineto{\pgfqpoint{7.606479in}{3.365391in}}%
\pgfpathlineto{\pgfqpoint{7.608059in}{3.360158in}}%
\pgfpathlineto{\pgfqpoint{7.606967in}{3.353691in}}%
\pgfpathlineto{\pgfqpoint{7.601568in}{3.341963in}}%
\pgfpathlineto{\pgfqpoint{7.603377in}{3.335907in}}%
\pgfpathlineto{\pgfqpoint{7.607341in}{3.331792in}}%
\pgfpathlineto{\pgfqpoint{7.610528in}{3.330969in}}%
\pgfpathlineto{\pgfqpoint{7.620379in}{3.331880in}}%
\pgfpathlineto{\pgfqpoint{7.622734in}{3.328382in}}%
\pgfpathlineto{\pgfqpoint{7.628650in}{3.302367in}}%
\pgfpathlineto{\pgfqpoint{7.631378in}{3.304131in}}%
\pgfpathlineto{\pgfqpoint{7.632585in}{3.301309in}}%
\pgfpathlineto{\pgfqpoint{7.629540in}{3.299956in}}%
\pgfpathlineto{\pgfqpoint{7.630431in}{3.293960in}}%
\pgfpathlineto{\pgfqpoint{7.636088in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{7.630890in}{3.282378in}}%
\pgfpathlineto{\pgfqpoint{7.628937in}{3.285141in}}%
\pgfpathlineto{\pgfqpoint{7.624227in}{3.281378in}}%
\pgfpathlineto{\pgfqpoint{7.626554in}{3.273295in}}%
\pgfpathlineto{\pgfqpoint{7.629684in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{7.627789in}{3.263447in}}%
\pgfpathlineto{\pgfqpoint{7.640942in}{3.252571in}}%
\pgfpathlineto{\pgfqpoint{7.646456in}{3.250131in}}%
\pgfpathlineto{\pgfqpoint{7.667334in}{3.244634in}}%
\pgfpathlineto{\pgfqpoint{7.668368in}{3.241636in}}%
\pgfpathlineto{\pgfqpoint{7.671815in}{3.235463in}}%
\pgfpathlineto{\pgfqpoint{7.679454in}{3.241283in}}%
\pgfpathlineto{\pgfqpoint{7.682498in}{3.233787in}}%
\pgfpathlineto{\pgfqpoint{7.695106in}{3.217267in}}%
\pgfpathlineto{\pgfqpoint{7.711044in}{3.203304in}}%
\pgfpathlineto{\pgfqpoint{7.728994in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{7.748121in}{3.233670in}}%
\pgfpathlineto{\pgfqpoint{7.720809in}{3.289668in}}%
\pgfpathlineto{\pgfqpoint{7.711447in}{3.313214in}}%
\pgfpathlineto{\pgfqpoint{7.704669in}{3.325119in}}%
\pgfpathlineto{\pgfqpoint{7.717621in}{3.330351in}}%
\pgfpathlineto{\pgfqpoint{7.717133in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{7.722503in}{3.350252in}}%
\pgfpathlineto{\pgfqpoint{7.726122in}{3.355367in}}%
\pgfpathlineto{\pgfqpoint{7.734221in}{3.349605in}}%
\pgfpathlineto{\pgfqpoint{7.740453in}{3.346548in}}%
\pgfpathlineto{\pgfqpoint{7.750246in}{3.345461in}}%
\pgfpathlineto{\pgfqpoint{7.757339in}{3.345284in}}%
\pgfpathlineto{\pgfqpoint{7.774054in}{3.347313in}}%
\pgfpathlineto{\pgfqpoint{7.834851in}{3.360982in}}%
\pgfpathlineto{\pgfqpoint{7.844243in}{3.361305in}}%
\pgfpathlineto{\pgfqpoint{7.868108in}{3.356161in}}%
\pgfpathlineto{\pgfqpoint{7.873421in}{3.355514in}}%
\pgfpathlineto{\pgfqpoint{7.960497in}{3.338259in}}%
\pgfpathlineto{\pgfqpoint{7.983701in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{8.000301in}{3.335496in}}%
\pgfpathlineto{\pgfqpoint{8.014718in}{3.337348in}}%
\pgfpathlineto{\pgfqpoint{8.190420in}{3.374768in}}%
\pgfpathlineto{\pgfqpoint{8.208886in}{3.378002in}}%
\pgfpathlineto{\pgfqpoint{8.367156in}{3.411836in}}%
\pgfpathlineto{\pgfqpoint{8.360435in}{3.407133in}}%
\pgfpathlineto{\pgfqpoint{8.305238in}{3.384792in}}%
\pgfpathlineto{\pgfqpoint{8.304836in}{3.376179in}}%
\pgfpathlineto{\pgfqpoint{8.307822in}{3.358512in}}%
\pgfpathlineto{\pgfqpoint{8.313997in}{3.335643in}}%
\pgfpathlineto{\pgfqpoint{8.332291in}{3.284818in}}%
\pgfpathlineto{\pgfqpoint{8.337575in}{3.280056in}}%
\pgfpathlineto{\pgfqpoint{8.342486in}{3.268444in}}%
\pgfpathlineto{\pgfqpoint{8.341108in}{3.266916in}}%
\pgfpathlineto{\pgfqpoint{8.340993in}{3.262918in}}%
\pgfpathlineto{\pgfqpoint{8.339585in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{8.335680in}{3.251571in}}%
\pgfpathlineto{\pgfqpoint{8.328127in}{3.257509in}}%
\pgfpathlineto{\pgfqpoint{8.308368in}{3.270120in}}%
\pgfpathlineto{\pgfqpoint{8.295674in}{3.275411in}}%
\pgfpathlineto{\pgfqpoint{8.280224in}{3.277763in}}%
\pgfpathlineto{\pgfqpoint{8.278414in}{3.277733in}}%
\pgfpathlineto{\pgfqpoint{8.278041in}{3.279909in}}%
\pgfpathlineto{\pgfqpoint{8.260580in}{3.276469in}}%
\pgfpathlineto{\pgfqpoint{8.271378in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{8.271177in}{3.217384in}}%
\pgfpathlineto{\pgfqpoint{8.269741in}{3.214092in}}%
\pgfpathlineto{\pgfqpoint{8.264313in}{3.205185in}}%
\pgfpathlineto{\pgfqpoint{8.264514in}{3.196455in}}%
\pgfpathlineto{\pgfqpoint{8.266065in}{3.193456in}}%
\pgfpathlineto{\pgfqpoint{8.273848in}{3.183609in}}%
\pgfpathlineto{\pgfqpoint{8.276031in}{3.179582in}}%
\pgfpathlineto{\pgfqpoint{8.253285in}{3.167383in}}%
\pgfpathlineto{\pgfqpoint{8.243636in}{3.160269in}}%
\pgfpathlineto{\pgfqpoint{8.237835in}{3.157858in}}%
\pgfpathlineto{\pgfqpoint{8.221637in}{3.153038in}}%
\pgfpathlineto{\pgfqpoint{8.194124in}{3.145953in}}%
\pgfpathlineto{\pgfqpoint{8.195934in}{3.135871in}}%
\pgfpathlineto{\pgfqpoint{8.194211in}{3.120938in}}%
\pgfpathlineto{\pgfqpoint{8.192947in}{3.108680in}}%
\pgfpathlineto{\pgfqpoint{8.211011in}{3.036220in}}%
\pgfpathlineto{\pgfqpoint{8.212361in}{3.021845in}}%
\pgfpathlineto{\pgfqpoint{8.211471in}{2.982955in}}%
\pgfpathlineto{\pgfqpoint{8.216812in}{2.932865in}}%
\pgfpathlineto{\pgfqpoint{8.235049in}{2.884745in}}%
\pgfpathlineto{\pgfqpoint{8.244842in}{2.862522in}}%
\pgfpathlineto{\pgfqpoint{8.249581in}{2.853203in}}%
\pgfpathlineto{\pgfqpoint{8.250557in}{2.844620in}}%
\pgfpathlineto{\pgfqpoint{8.266180in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{8.283871in}{2.824425in}}%
\pgfpathlineto{\pgfqpoint{8.308799in}{2.814372in}}%
\pgfpathlineto{\pgfqpoint{8.371550in}{2.796499in}}%
\pgfpathlineto{\pgfqpoint{8.371061in}{2.776569in}}%
\pgfpathlineto{\pgfqpoint{8.376604in}{2.749437in}}%
\pgfpathlineto{\pgfqpoint{8.383870in}{2.730212in}}%
\pgfpathlineto{\pgfqpoint{8.390906in}{2.683973in}}%
\pgfpathlineto{\pgfqpoint{8.414829in}{2.688647in}}%
\pgfpathlineto{\pgfqpoint{8.422382in}{2.657135in}}%
\pgfpathlineto{\pgfqpoint{8.421721in}{2.657017in}}%
\pgfpathlineto{\pgfqpoint{8.328069in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{8.325456in}{2.650697in}}%
\pgfpathlineto{\pgfqpoint{8.322814in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{8.327064in}{2.631443in}}%
\pgfpathlineto{\pgfqpoint{8.372009in}{2.616216in}}%
\pgfpathlineto{\pgfqpoint{8.385909in}{2.612836in}}%
\pgfpathlineto{\pgfqpoint{8.464972in}{2.600225in}}%
\pgfpathlineto{\pgfqpoint{8.469481in}{2.590760in}}%
\pgfpathlineto{\pgfqpoint{8.472898in}{2.577502in}}%
\pgfpathlineto{\pgfqpoint{8.476402in}{2.570271in}}%
\pgfpathlineto{\pgfqpoint{8.486770in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{8.483007in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{8.452652in}{2.525708in}}%
\pgfpathlineto{\pgfqpoint{8.455208in}{2.470209in}}%
\pgfpathlineto{\pgfqpoint{8.460090in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{8.442600in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{8.463019in}{2.395956in}}%
\pgfpathlineto{\pgfqpoint{8.487717in}{2.385256in}}%
\pgfpathlineto{\pgfqpoint{8.505178in}{2.376466in}}%
\pgfpathlineto{\pgfqpoint{8.526028in}{2.369500in}}%
\pgfpathlineto{\pgfqpoint{8.540962in}{2.366178in}}%
\pgfpathlineto{\pgfqpoint{8.578354in}{2.360857in}}%
\pgfpathlineto{\pgfqpoint{8.588090in}{2.360064in}}%
\pgfpathlineto{\pgfqpoint{8.603914in}{2.362680in}}%
\pgfpathlineto{\pgfqpoint{8.619681in}{2.367324in}}%
\pgfpathlineto{\pgfqpoint{8.619451in}{2.365296in}}%
\pgfpathlineto{\pgfqpoint{8.614368in}{2.359652in}}%
\pgfpathlineto{\pgfqpoint{8.614511in}{2.356683in}}%
\pgfpathlineto{\pgfqpoint{8.612300in}{2.353068in}}%
\pgfpathlineto{\pgfqpoint{8.609629in}{2.341691in}}%
\pgfpathlineto{\pgfqpoint{8.605178in}{2.325965in}}%
\pgfpathlineto{\pgfqpoint{8.605292in}{2.317411in}}%
\pgfpathlineto{\pgfqpoint{8.612041in}{2.285634in}}%
\pgfpathlineto{\pgfqpoint{8.611237in}{2.279696in}}%
\pgfpathlineto{\pgfqpoint{8.611381in}{2.271583in}}%
\pgfpathlineto{\pgfqpoint{8.555379in}{2.256239in}}%
\pgfpathlineto{\pgfqpoint{8.554891in}{2.258678in}}%
\pgfpathlineto{\pgfqpoint{8.531571in}{2.251388in}}%
\pgfpathlineto{\pgfqpoint{8.531083in}{2.248743in}}%
\pgfpathlineto{\pgfqpoint{8.534443in}{2.217907in}}%
\pgfpathlineto{\pgfqpoint{8.537573in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{8.539555in}{2.203797in}}%
\pgfpathlineto{\pgfqpoint{8.545500in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{8.547941in}{2.169963in}}%
\pgfpathlineto{\pgfqpoint{8.552593in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{8.581944in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{8.590933in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{8.591191in}{2.196507in}}%
\pgfpathlineto{\pgfqpoint{8.597021in}{2.196213in}}%
\pgfpathlineto{\pgfqpoint{8.610778in}{2.193567in}}%
\pgfpathlineto{\pgfqpoint{8.614999in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{8.618876in}{2.149680in}}%
\pgfpathlineto{\pgfqpoint{8.620054in}{2.137069in}}%
\pgfpathlineto{\pgfqpoint{8.619681in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{8.617469in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{8.611007in}{2.116022in}}%
\pgfpathlineto{\pgfqpoint{8.637802in}{2.095122in}}%
\pgfpathlineto{\pgfqpoint{8.637113in}{2.094416in}}%
\pgfpathlineto{\pgfqpoint{8.645556in}{2.086244in}}%
\pgfpathlineto{\pgfqpoint{8.650180in}{2.083981in}}%
\pgfpathlineto{\pgfqpoint{8.668129in}{2.070165in}}%
\pgfpathlineto{\pgfqpoint{8.661782in}{2.057613in}}%
\pgfpathlineto{\pgfqpoint{8.663879in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{8.672265in}{2.069489in}}%
\pgfpathlineto{\pgfqpoint{8.683838in}{2.063522in}}%
\pgfpathlineto{\pgfqpoint{8.685246in}{2.055467in}}%
\pgfpathlineto{\pgfqpoint{8.690099in}{2.048324in}}%
\pgfpathlineto{\pgfqpoint{8.705205in}{2.059965in}}%
\pgfpathlineto{\pgfqpoint{8.715199in}{2.042710in}}%
\pgfpathlineto{\pgfqpoint{8.793545in}{2.098826in}}%
\pgfpathlineto{\pgfqpoint{8.790414in}{2.057495in}}%
\pgfpathlineto{\pgfqpoint{8.793746in}{2.028247in}}%
\pgfpathlineto{\pgfqpoint{8.796072in}{2.020986in}}%
\pgfpathlineto{\pgfqpoint{8.800724in}{1.996999in}}%
\pgfpathlineto{\pgfqpoint{8.802821in}{1.990562in}}%
\pgfpathlineto{\pgfqpoint{8.806382in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{8.805405in}{1.971866in}}%
\pgfpathlineto{\pgfqpoint{8.809369in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{8.809110in}{1.950525in}}%
\pgfpathlineto{\pgfqpoint{8.810919in}{1.925333in}}%
\pgfpathlineto{\pgfqpoint{8.801241in}{1.916632in}}%
\pgfpathlineto{\pgfqpoint{8.802189in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{8.813935in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{8.813763in}{1.897496in}}%
\pgfpathlineto{\pgfqpoint{8.818846in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{8.821057in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{8.822522in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{8.824791in}{1.862397in}}%
\pgfpathlineto{\pgfqpoint{8.824848in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{8.827605in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{8.827806in}{1.816011in}}%
\pgfpathlineto{\pgfqpoint{8.823728in}{1.816011in}}%
\pgfpathlineto{\pgfqpoint{8.820598in}{1.814747in}}%
\pgfpathlineto{\pgfqpoint{8.773097in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{8.739840in}{1.771741in}}%
\pgfpathlineto{\pgfqpoint{8.728123in}{1.787615in}}%
\pgfpathlineto{\pgfqpoint{8.723212in}{1.794111in}}%
\pgfpathlineto{\pgfqpoint{8.712500in}{1.803606in}}%
\pgfpathlineto{\pgfqpoint{8.705435in}{1.808780in}}%
\pgfpathlineto{\pgfqpoint{8.694005in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{8.690473in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{8.671001in}{1.838969in}}%
\pgfpathlineto{\pgfqpoint{8.648083in}{1.853490in}}%
\pgfpathlineto{\pgfqpoint{8.645269in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{8.637601in}{1.868600in}}%
\pgfpathlineto{\pgfqpoint{8.582691in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{8.565316in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{8.552105in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{8.528556in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{8.518963in}{1.924598in}}%
\pgfpathlineto{\pgfqpoint{8.518791in}{1.922952in}}%
\pgfpathlineto{\pgfqpoint{8.514340in}{1.918866in}}%
\pgfpathlineto{\pgfqpoint{8.508826in}{1.911811in}}%
\pgfpathlineto{\pgfqpoint{8.495787in}{1.902640in}}%
\pgfpathlineto{\pgfqpoint{8.483381in}{1.892263in}}%
\pgfpathlineto{\pgfqpoint{8.475971in}{1.885796in}}%
\pgfpathlineto{\pgfqpoint{8.476517in}{1.883386in}}%
\pgfpathlineto{\pgfqpoint{8.466810in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{8.464082in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{8.445127in}{1.880240in}}%
\pgfpathlineto{\pgfqpoint{8.439613in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{8.435736in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{8.421348in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{8.408769in}{1.878477in}}%
\pgfpathlineto{\pgfqpoint{8.398947in}{1.876889in}}%
\pgfpathlineto{\pgfqpoint{8.390447in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{8.367644in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{8.360206in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{8.328931in}{1.851080in}}%
\pgfpathlineto{\pgfqpoint{8.335507in}{1.820420in}}%
\pgfpathlineto{\pgfqpoint{8.318018in}{1.815129in}}%
\pgfpathlineto{\pgfqpoint{8.315002in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{8.293090in}{1.784911in}}%
\pgfpathlineto{\pgfqpoint{8.284991in}{1.780384in}}%
\pgfpathlineto{\pgfqpoint{8.281401in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{8.274365in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{8.268966in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{8.263251in}{1.754192in}}%
\pgfpathlineto{\pgfqpoint{8.249494in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{8.223102in}{1.742140in}}%
\pgfpathlineto{\pgfqpoint{8.211270in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{8.198203in}{1.690522in}}%
\pgfpathlineto{\pgfqpoint{8.188093in}{1.694020in}}%
\pgfpathlineto{\pgfqpoint{8.185825in}{1.685113in}}%
\pgfpathlineto{\pgfqpoint{8.188811in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{8.186342in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{8.177525in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{8.172413in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{8.171350in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{8.169283in}{1.647046in}}%
\pgfpathlineto{\pgfqpoint{8.157651in}{1.621883in}}%
\pgfpathlineto{\pgfqpoint{8.163539in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{8.159949in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{8.162993in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{8.167215in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{8.156819in}{1.586344in}}%
\pgfpathlineto{\pgfqpoint{8.124682in}{1.558448in}}%
\pgfpathlineto{\pgfqpoint{8.088439in}{1.595163in}}%
\pgfpathlineto{\pgfqpoint{8.066354in}{1.577290in}}%
\pgfpathlineto{\pgfqpoint{8.064803in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{8.053172in}{1.564327in}}%
\pgfpathlineto{\pgfqpoint{8.050444in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{8.049353in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{8.049697in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{8.048922in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{8.038956in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{8.041168in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{7.988038in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{7.984678in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{7.987004in}{1.486076in}}%
\pgfpathlineto{\pgfqpoint{7.991398in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{7.957653in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{7.956447in}{1.465440in}}%
\pgfpathlineto{\pgfqpoint{7.954437in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{7.952685in}{1.474406in}}%
\pgfpathlineto{\pgfqpoint{7.946539in}{1.490573in}}%
\pgfpathlineto{\pgfqpoint{7.945821in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{7.936315in}{1.508358in}}%
\pgfpathlineto{\pgfqpoint{7.934133in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{7.925057in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{7.922990in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{7.924971in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{7.888125in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{7.879538in}{1.445980in}}%
\pgfpathlineto{\pgfqpoint{7.874886in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{7.873421in}{1.435898in}}%
\pgfpathlineto{\pgfqpoint{7.847689in}{1.424668in}}%
\pgfpathlineto{\pgfqpoint{7.802830in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{7.788384in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{7.773364in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{7.773163in}{1.431047in}}%
\pgfpathlineto{\pgfqpoint{7.770694in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{7.770837in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{7.767219in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{7.772015in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{7.774456in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{7.774312in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{7.768856in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{7.740567in}{1.469438in}}%
\pgfpathlineto{\pgfqpoint{7.719832in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{7.697776in}{1.469732in}}%
\pgfpathlineto{\pgfqpoint{7.697863in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{7.699988in}{1.492278in}}%
\pgfpathlineto{\pgfqpoint{7.650649in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{7.647375in}{1.500862in}}%
\pgfpathlineto{\pgfqpoint{7.645135in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{7.644876in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{7.642923in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{7.635945in}{1.500656in}}%
\pgfpathlineto{\pgfqpoint{7.635830in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{7.627300in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{7.626640in}{1.509063in}}%
\pgfpathlineto{\pgfqpoint{7.612481in}{1.522644in}}%
\pgfpathlineto{\pgfqpoint{7.620982in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{7.604411in}{1.548453in}}%
\pgfpathlineto{\pgfqpoint{7.615784in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{7.622303in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{7.627042in}{1.577584in}}%
\pgfpathlineto{\pgfqpoint{7.629052in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{7.629942in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{7.637840in}{1.627850in}}%
\pgfpathlineto{\pgfqpoint{7.620293in}{1.644870in}}%
\pgfpathlineto{\pgfqpoint{7.633590in}{1.660038in}}%
\pgfpathlineto{\pgfqpoint{7.606594in}{1.686994in}}%
\pgfpathlineto{\pgfqpoint{7.600994in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{7.599931in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{7.582039in}{1.710511in}}%
\pgfpathlineto{\pgfqpoint{7.572447in}{1.721563in}}%
\pgfpathlineto{\pgfqpoint{7.562195in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{7.548266in}{1.737848in}}%
\pgfpathlineto{\pgfqpoint{7.540742in}{1.740641in}}%
\pgfpathlineto{\pgfqpoint{7.534337in}{1.749783in}}%
\pgfpathlineto{\pgfqpoint{7.533907in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{7.530087in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{7.493815in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{7.492666in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{7.491632in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{7.442782in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{7.436779in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{7.409008in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{7.413259in}{1.777709in}}%
\pgfpathlineto{\pgfqpoint{7.389824in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{7.387182in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{7.378021in}{1.775063in}}%
\pgfpathlineto{\pgfqpoint{7.378021in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{7.377963in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{7.364925in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{7.364867in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{7.364178in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{7.351829in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{7.299905in}{1.783823in}}%
\pgfpathlineto{\pgfqpoint{7.281008in}{1.749460in}}%
\pgfpathlineto{\pgfqpoint{7.251916in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{7.243990in}{1.759689in}}%
\pgfpathlineto{\pgfqpoint{7.236092in}{1.759631in}}%
\pgfpathlineto{\pgfqpoint{7.228998in}{1.757455in}}%
\pgfpathlineto{\pgfqpoint{7.223456in}{1.751782in}}%
\pgfpathlineto{\pgfqpoint{7.216506in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{7.218746in}{1.737819in}}%
\pgfpathlineto{\pgfqpoint{7.193875in}{1.723092in}}%
\pgfpathlineto{\pgfqpoint{7.192324in}{1.728207in}}%
\pgfpathlineto{\pgfqpoint{7.190860in}{1.728853in}}%
\pgfpathlineto{\pgfqpoint{7.180262in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{7.174892in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{7.177793in}{1.712216in}}%
\pgfpathlineto{\pgfqpoint{7.126386in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{7.126616in}{1.701751in}}%
\pgfpathlineto{\pgfqpoint{7.131555in}{1.701692in}}%
\pgfpathlineto{\pgfqpoint{7.131469in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{7.106972in}{1.707189in}}%
\pgfpathlineto{\pgfqpoint{7.106972in}{1.707336in}}%
\pgfpathlineto{\pgfqpoint{7.107144in}{1.708776in}}%
\pgfpathlineto{\pgfqpoint{7.076903in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{7.042326in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{7.037386in}{1.697106in}}%
\pgfpathlineto{\pgfqpoint{7.016737in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{7.016536in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{7.015129in}{1.729882in}}%
\pgfpathlineto{\pgfqpoint{6.955537in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{6.948875in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{6.935721in}{1.711128in}}%
\pgfpathlineto{\pgfqpoint{6.935147in}{1.708394in}}%
\pgfpathlineto{\pgfqpoint{6.916221in}{1.707248in}}%
\pgfpathlineto{\pgfqpoint{6.896951in}{1.711451in}}%
\pgfpathlineto{\pgfqpoint{6.889427in}{1.713391in}}%
\pgfpathlineto{\pgfqpoint{6.890173in}{1.716360in}}%
\pgfpathlineto{\pgfqpoint{6.859301in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{6.851575in}{1.737231in}}%
\pgfpathlineto{\pgfqpoint{6.820990in}{1.755045in}}%
\pgfpathlineto{\pgfqpoint{6.821104in}{1.757249in}}%
\pgfpathlineto{\pgfqpoint{6.819238in}{1.760307in}}%
\pgfpathlineto{\pgfqpoint{6.821708in}{1.764304in}}%
\pgfpathlineto{\pgfqpoint{6.798244in}{1.776856in}}%
\pgfpathlineto{\pgfqpoint{6.797957in}{1.776063in}}%
\pgfpathlineto{\pgfqpoint{6.791869in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{6.781042in}{1.778532in}}%
\pgfpathlineto{\pgfqpoint{6.781042in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{6.780467in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{6.761685in}{1.780119in}}%
\pgfpathlineto{\pgfqpoint{6.759847in}{1.771683in}}%
\pgfpathlineto{\pgfqpoint{6.757234in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{6.753041in}{1.773593in}}%
\pgfpathlineto{\pgfqpoint{6.752840in}{1.776415in}}%
\pgfpathlineto{\pgfqpoint{6.733483in}{1.779384in}}%
\pgfpathlineto{\pgfqpoint{6.729290in}{1.770830in}}%
\pgfpathlineto{\pgfqpoint{6.689831in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{6.691582in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{6.676045in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{6.673145in}{1.794347in}}%
\pgfpathlineto{\pgfqpoint{6.672542in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{6.639228in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{6.632192in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{6.611170in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{6.602123in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{6.571767in}{1.802136in}}%
\pgfpathlineto{\pgfqpoint{6.571193in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{6.571250in}{1.803812in}}%
\pgfpathlineto{\pgfqpoint{6.569901in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{6.562290in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{6.558873in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{6.547356in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{6.545863in}{1.887736in}}%
\pgfpathlineto{\pgfqpoint{6.547701in}{1.911899in}}%
\pgfpathlineto{\pgfqpoint{6.549051in}{1.919013in}}%
\pgfpathlineto{\pgfqpoint{6.573806in}{1.972101in}}%
\pgfpathlineto{\pgfqpoint{6.592100in}{2.003349in}}%
\pgfpathlineto{\pgfqpoint{6.596925in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{6.602985in}{2.009845in}}%
\pgfpathlineto{\pgfqpoint{6.617804in}{2.009904in}}%
\pgfpathlineto{\pgfqpoint{6.625644in}{2.009346in}}%
\pgfpathlineto{\pgfqpoint{6.636586in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{6.651835in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{6.663668in}{2.023397in}}%
\pgfpathlineto{\pgfqpoint{6.671910in}{2.028658in}}%
\pgfpathlineto{\pgfqpoint{6.688481in}{2.043650in}}%
\pgfpathlineto{\pgfqpoint{6.700284in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{6.723144in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{6.726648in}{2.085892in}}%
\pgfpathlineto{\pgfqpoint{6.733483in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{6.749393in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{6.751088in}{2.161232in}}%
\pgfpathlineto{\pgfqpoint{6.755367in}{2.167464in}}%
\pgfpathlineto{\pgfqpoint{6.770789in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{6.770703in}{2.182691in}}%
\pgfpathlineto{\pgfqpoint{6.765419in}{2.194390in}}%
\pgfpathlineto{\pgfqpoint{6.764701in}{2.201563in}}%
\pgfpathlineto{\pgfqpoint{6.762231in}{2.245039in}}%
\pgfpathlineto{\pgfqpoint{6.756085in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{6.743621in}{2.292572in}}%
\pgfpathlineto{\pgfqpoint{6.736413in}{2.297245in}}%
\pgfpathlineto{\pgfqpoint{6.752897in}{2.324348in}}%
\pgfpathlineto{\pgfqpoint{6.754448in}{2.328493in}}%
\pgfpathlineto{\pgfqpoint{6.760766in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{6.761714in}{2.369823in}}%
\pgfpathlineto{\pgfqpoint{6.759359in}{2.395867in}}%
\pgfpathlineto{\pgfqpoint{6.760996in}{2.417356in}}%
\pgfpathlineto{\pgfqpoint{6.768003in}{2.451690in}}%
\pgfpathlineto{\pgfqpoint{6.774350in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{6.780553in}{2.488169in}}%
\pgfpathlineto{\pgfqpoint{6.787187in}{2.501250in}}%
\pgfpathlineto{\pgfqpoint{6.794654in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{6.811168in}{2.537084in}}%
\pgfpathlineto{\pgfqpoint{6.848560in}{2.566891in}}%
\pgfpathlineto{\pgfqpoint{6.857175in}{2.575474in}}%
\pgfpathlineto{\pgfqpoint{6.877623in}{2.601401in}}%
\pgfpathlineto{\pgfqpoint{6.920759in}{2.574916in}}%
\pgfpathlineto{\pgfqpoint{6.943217in}{2.559189in}}%
\pgfpathlineto{\pgfqpoint{6.951890in}{2.550400in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{2.550547in}}%
\pgfpathlineto{\pgfqpoint{6.968518in}{2.554750in}}%
\pgfpathlineto{\pgfqpoint{7.046921in}{2.598608in}}%
\pgfpathlineto{\pgfqpoint{7.054187in}{2.599402in}}%
\pgfpathlineto{\pgfqpoint{7.098471in}{2.593699in}}%
\pgfpathlineto{\pgfqpoint{7.105708in}{2.592377in}}%
\pgfpathlineto{\pgfqpoint{7.124175in}{2.628445in}}%
\pgfpathlineto{\pgfqpoint{7.123744in}{2.631531in}}%
\pgfpathlineto{\pgfqpoint{7.125036in}{2.637264in}}%
\pgfpathlineto{\pgfqpoint{7.129947in}{2.640526in}}%
\pgfpathlineto{\pgfqpoint{7.162026in}{2.700082in}}%
\pgfpathlineto{\pgfqpoint{7.165961in}{2.702580in}}%
\pgfpathlineto{\pgfqpoint{7.191176in}{2.762106in}}%
\pgfpathlineto{\pgfqpoint{7.184829in}{2.765516in}}%
\pgfpathlineto{\pgfqpoint{7.168861in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{7.154387in}{2.791884in}}%
\pgfpathlineto{\pgfqpoint{7.130292in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{7.099476in}{2.824131in}}%
\pgfpathlineto{\pgfqpoint{7.100482in}{2.829363in}}%
\pgfpathlineto{\pgfqpoint{7.102463in}{2.831127in}}%
\pgfpathlineto{\pgfqpoint{7.109327in}{2.863492in}}%
\pgfpathlineto{\pgfqpoint{7.115703in}{2.904528in}}%
\pgfpathlineto{\pgfqpoint{7.117253in}{2.943447in}}%
\pgfpathlineto{\pgfqpoint{7.116334in}{2.967258in}}%
\pgfpathlineto{\pgfqpoint{7.113434in}{2.995977in}}%
\pgfpathlineto{\pgfqpoint{7.108408in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{7.102664in}{3.038807in}}%
\pgfpathlineto{\pgfqpoint{7.092210in}{3.061970in}}%
\pgfpathlineto{\pgfqpoint{7.084456in}{3.073817in}}%
\pgfpathlineto{\pgfqpoint{7.075209in}{3.083370in}}%
\pgfpathlineto{\pgfqpoint{7.069264in}{3.087074in}}%
\pgfpathlineto{\pgfqpoint{7.064525in}{3.091836in}}%
\pgfpathlineto{\pgfqpoint{7.061309in}{3.093365in}}%
\pgfpathlineto{\pgfqpoint{7.044623in}{3.106034in}}%
\pgfpathlineto{\pgfqpoint{7.051056in}{3.115088in}}%
\pgfpathlineto{\pgfqpoint{7.033825in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{7.016680in}{3.132902in}}%
\pgfpathlineto{\pgfqpoint{7.004302in}{3.136811in}}%
\pgfpathlineto{\pgfqpoint{6.996921in}{3.137811in}}%
\pgfpathlineto{\pgfqpoint{7.003038in}{3.143072in}}%
\pgfpathlineto{\pgfqpoint{6.987559in}{3.161533in}}%
\pgfpathlineto{\pgfqpoint{6.996261in}{3.168617in}}%
\pgfpathlineto{\pgfqpoint{6.979403in}{3.200570in}}%
\pgfpathlineto{\pgfqpoint{6.966939in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{6.969437in}{3.225380in}}%
\pgfpathlineto{\pgfqpoint{6.978398in}{3.237520in}}%
\pgfpathlineto{\pgfqpoint{6.978340in}{3.239343in}}%
\pgfpathlineto{\pgfqpoint{6.954303in}{3.342580in}}%
\pgfpathlineto{\pgfqpoint{6.951632in}{3.452696in}}%
\pgfpathlineto{\pgfqpoint{6.951143in}{3.508518in}}%
\pgfpathlineto{\pgfqpoint{6.918145in}{3.527155in}}%
\pgfpathlineto{\pgfqpoint{6.925124in}{3.547026in}}%
\pgfpathlineto{\pgfqpoint{6.923803in}{3.547555in}}%
\pgfpathlineto{\pgfqpoint{6.929748in}{3.566897in}}%
\pgfpathlineto{\pgfqpoint{6.930581in}{3.566574in}}%
\pgfpathlineto{\pgfqpoint{6.931241in}{3.566309in}}%
\pgfpathlineto{\pgfqpoint{6.933855in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{6.933941in}{3.578479in}}%
\pgfpathlineto{\pgfqpoint{6.931729in}{3.584329in}}%
\pgfpathlineto{\pgfqpoint{6.936037in}{3.583329in}}%
\pgfpathlineto{\pgfqpoint{6.935405in}{3.585064in}}%
\pgfpathlineto{\pgfqpoint{6.933022in}{3.585652in}}%
\pgfpathlineto{\pgfqpoint{6.933280in}{3.589179in}}%
\pgfpathlineto{\pgfqpoint{6.934486in}{3.590061in}}%
\pgfpathlineto{\pgfqpoint{6.939455in}{3.607081in}}%
\pgfpathlineto{\pgfqpoint{6.939225in}{3.607052in}}%
\pgfpathlineto{\pgfqpoint{6.937387in}{3.606993in}}%
\pgfpathlineto{\pgfqpoint{6.937559in}{3.607816in}}%
\pgfpathlineto{\pgfqpoint{6.940920in}{3.630539in}}%
\pgfpathlineto{\pgfqpoint{6.942355in}{3.659787in}}%
\pgfpathlineto{\pgfqpoint{6.944969in}{3.659993in}}%
\pgfpathlineto{\pgfqpoint{6.943964in}{3.663285in}}%
\pgfpathlineto{\pgfqpoint{6.941925in}{3.663315in}}%
\pgfpathlineto{\pgfqpoint{6.941982in}{3.668900in}}%
\pgfpathlineto{\pgfqpoint{6.941006in}{3.684097in}}%
\pgfpathlineto{\pgfqpoint{6.942126in}{3.684891in}}%
\pgfpathlineto{\pgfqpoint{6.942068in}{3.686508in}}%
\pgfpathlineto{\pgfqpoint{6.944481in}{3.686860in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{3.690123in}}%
\pgfpathlineto{\pgfqpoint{6.940718in}{3.690505in}}%
\pgfpathlineto{\pgfqpoint{6.937387in}{3.716374in}}%
\pgfpathlineto{\pgfqpoint{6.940431in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{6.937129in}{3.742183in}}%
\pgfpathlineto{\pgfqpoint{6.935693in}{3.742330in}}%
\pgfpathlineto{\pgfqpoint{6.934056in}{3.743711in}}%
\pgfpathlineto{\pgfqpoint{6.930523in}{3.746239in}}%
\pgfpathlineto{\pgfqpoint{6.927766in}{3.753471in}}%
\pgfpathlineto{\pgfqpoint{6.927364in}{3.762583in}}%
\pgfpathlineto{\pgfqpoint{6.935693in}{3.764553in}}%
\pgfpathlineto{\pgfqpoint{6.934774in}{3.768374in}}%
\pgfpathlineto{\pgfqpoint{6.939369in}{3.769756in}}%
\pgfpathlineto{\pgfqpoint{6.940144in}{3.782278in}}%
\pgfpathlineto{\pgfqpoint{6.941063in}{3.785042in}}%
\pgfpathlineto{\pgfqpoint{6.937760in}{3.797064in}}%
\pgfpathlineto{\pgfqpoint{6.932447in}{3.801621in}}%
\pgfpathlineto{\pgfqpoint{6.929346in}{3.804590in}}%
\pgfpathlineto{\pgfqpoint{6.922539in}{3.818788in}}%
\pgfpathlineto{\pgfqpoint{6.917226in}{3.832310in}}%
\pgfpathlineto{\pgfqpoint{6.944567in}{3.820845in}}%
\pgfpathlineto{\pgfqpoint{6.948559in}{3.827900in}}%
\pgfpathlineto{\pgfqpoint{6.954360in}{3.829635in}}%
\pgfpathlineto{\pgfqpoint{6.970557in}{3.829282in}}%
\pgfpathlineto{\pgfqpoint{6.974377in}{3.830281in}}%
\pgfpathlineto{\pgfqpoint{6.981815in}{3.834014in}}%
\pgfpathlineto{\pgfqpoint{6.983739in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{6.987272in}{3.834161in}}%
\pgfpathlineto{\pgfqpoint{6.994021in}{3.847478in}}%
\pgfpathlineto{\pgfqpoint{6.956456in}{3.872640in}}%
\pgfpathlineto{\pgfqpoint{6.966020in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{3.886632in}}%
\pgfpathlineto{\pgfqpoint{7.001717in}{3.897715in}}%
\pgfpathlineto{\pgfqpoint{7.000540in}{3.900331in}}%
\pgfpathlineto{\pgfqpoint{7.009471in}{3.903741in}}%
\pgfpathlineto{\pgfqpoint{7.010333in}{3.901918in}}%
\pgfpathlineto{\pgfqpoint{7.043302in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{7.042326in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{7.062573in}{3.928168in}}%
\pgfpathlineto{\pgfqpoint{7.062917in}{3.914999in}}%
\pgfpathlineto{\pgfqpoint{7.070930in}{3.916028in}}%
\pgfpathlineto{\pgfqpoint{7.077736in}{3.909532in}}%
\pgfpathlineto{\pgfqpoint{7.091866in}{3.915469in}}%
\pgfpathlineto{\pgfqpoint{7.091435in}{3.916939in}}%
\pgfpathlineto{\pgfqpoint{7.098902in}{3.919262in}}%
\pgfpathlineto{\pgfqpoint{7.099390in}{3.916675in}}%
\pgfpathlineto{\pgfqpoint{7.104359in}{3.908444in}}%
\pgfpathlineto{\pgfqpoint{7.147121in}{3.907033in}}%
\pgfpathlineto{\pgfqpoint{7.149734in}{3.907356in}}%
\pgfpathlineto{\pgfqpoint{7.143933in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{7.186380in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{7.171532in}{3.966588in}}%
\pgfpathlineto{\pgfqpoint{7.190888in}{3.978082in}}%
\pgfpathlineto{\pgfqpoint{7.180722in}{3.998629in}}%
\pgfpathlineto{\pgfqpoint{7.184341in}{3.999717in}}%
\pgfpathlineto{\pgfqpoint{7.197494in}{4.005126in}}%
\pgfpathlineto{\pgfqpoint{7.204501in}{4.004714in}}%
\pgfpathlineto{\pgfqpoint{7.212140in}{4.001951in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{3.997101in}}%
\pgfpathlineto{\pgfqpoint{7.235116in}{3.983520in}}%
\pgfpathlineto{\pgfqpoint{7.241462in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{7.245770in}{3.981433in}}%
\pgfpathlineto{\pgfqpoint{7.325063in}{4.009153in}}%
\pgfpathlineto{\pgfqpoint{7.326298in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{7.340083in}{4.009800in}}%
\pgfpathlineto{\pgfqpoint{7.339451in}{4.010417in}}%
\pgfpathlineto{\pgfqpoint{7.342783in}{4.011446in}}%
\pgfpathlineto{\pgfqpoint{7.342783in}{4.011446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551491in}{3.207831in}}%
\pgfpathlineto{\pgfqpoint{3.554650in}{3.205950in}}%
\pgfpathlineto{\pgfqpoint{3.557694in}{3.209359in}}%
\pgfpathlineto{\pgfqpoint{3.564615in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{3.641955in}{3.121937in}}%
\pgfpathlineto{\pgfqpoint{3.673201in}{3.091248in}}%
\pgfpathlineto{\pgfqpoint{3.685723in}{3.080607in}}%
\pgfpathlineto{\pgfqpoint{3.729002in}{3.049036in}}%
\pgfpathlineto{\pgfqpoint{3.728112in}{3.046538in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{3.027313in}}%
\pgfpathlineto{\pgfqpoint{3.768376in}{3.020963in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{3.018288in}}%
\pgfpathlineto{\pgfqpoint{3.771190in}{3.016995in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{3.019023in}}%
\pgfpathlineto{\pgfqpoint{3.879661in}{2.967434in}}%
\pgfpathlineto{\pgfqpoint{3.885348in}{2.965112in}}%
\pgfpathlineto{\pgfqpoint{3.909902in}{2.957557in}}%
\pgfpathlineto{\pgfqpoint{3.956657in}{2.945211in}}%
\pgfpathlineto{\pgfqpoint{4.032187in}{2.932277in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{2.931954in}}%
\pgfpathlineto{\pgfqpoint{4.043933in}{2.935511in}}%
\pgfpathlineto{\pgfqpoint{4.114467in}{2.939097in}}%
\pgfpathlineto{\pgfqpoint{4.122364in}{2.924017in}}%
\pgfpathlineto{\pgfqpoint{4.123973in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{4.123800in}{2.898766in}}%
\pgfpathlineto{\pgfqpoint{4.126873in}{2.879395in}}%
\pgfpathlineto{\pgfqpoint{4.124518in}{2.865138in}}%
\pgfpathlineto{\pgfqpoint{4.124834in}{2.859993in}}%
\pgfpathlineto{\pgfqpoint{4.124116in}{2.845266in}}%
\pgfpathlineto{\pgfqpoint{4.129085in}{2.842356in}}%
\pgfpathlineto{\pgfqpoint{4.144909in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{4.144909in}{2.844032in}}%
\pgfpathlineto{\pgfqpoint{4.138763in}{2.845502in}}%
\pgfpathlineto{\pgfqpoint{4.135632in}{2.847794in}}%
\pgfpathlineto{\pgfqpoint{4.132445in}{2.852145in}}%
\pgfpathlineto{\pgfqpoint{4.132761in}{2.888301in}}%
\pgfpathlineto{\pgfqpoint{4.129630in}{2.896326in}}%
\pgfpathlineto{\pgfqpoint{4.129113in}{2.902088in}}%
\pgfpathlineto{\pgfqpoint{4.130004in}{2.903734in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{2.898619in}}%
\pgfpathlineto{\pgfqpoint{4.134541in}{2.896268in}}%
\pgfpathlineto{\pgfqpoint{4.138016in}{2.890888in}}%
\pgfpathlineto{\pgfqpoint{4.148642in}{2.893945in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{2.909172in}}%
\pgfpathlineto{\pgfqpoint{4.135862in}{2.911259in}}%
\pgfpathlineto{\pgfqpoint{4.133421in}{2.923811in}}%
\pgfpathlineto{\pgfqpoint{4.129085in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{4.128453in}{2.939538in}}%
\pgfpathlineto{\pgfqpoint{4.137499in}{2.940243in}}%
\pgfpathlineto{\pgfqpoint{4.141003in}{2.933717in}}%
\pgfpathlineto{\pgfqpoint{4.144478in}{2.935658in}}%
\pgfpathlineto{\pgfqpoint{4.142582in}{2.942330in}}%
\pgfpathlineto{\pgfqpoint{4.199647in}{2.953030in}}%
\pgfpathlineto{\pgfqpoint{4.222794in}{2.960085in}}%
\pgfpathlineto{\pgfqpoint{4.255132in}{2.971197in}}%
\pgfpathlineto{\pgfqpoint{4.281553in}{2.986365in}}%
\pgfpathlineto{\pgfqpoint{4.342380in}{3.027842in}}%
\pgfpathlineto{\pgfqpoint{4.353637in}{3.037278in}}%
\pgfpathlineto{\pgfqpoint{4.381495in}{3.068937in}}%
\pgfpathlineto{\pgfqpoint{4.397778in}{3.094746in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{3.109444in}}%
\pgfpathlineto{\pgfqpoint{4.436807in}{3.182551in}}%
\pgfpathlineto{\pgfqpoint{4.439823in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{4.442264in}{3.188783in}}%
\pgfpathlineto{\pgfqpoint{4.448725in}{3.186901in}}%
\pgfpathlineto{\pgfqpoint{4.449501in}{3.189223in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.192222in}}%
\pgfpathlineto{\pgfqpoint{4.446974in}{3.203275in}}%
\pgfpathlineto{\pgfqpoint{4.458748in}{3.200864in}}%
\pgfpathlineto{\pgfqpoint{4.459122in}{3.203627in}}%
\pgfpathlineto{\pgfqpoint{4.448524in}{3.206420in}}%
\pgfpathlineto{\pgfqpoint{4.460299in}{3.257568in}}%
\pgfpathlineto{\pgfqpoint{4.463860in}{3.273442in}}%
\pgfpathlineto{\pgfqpoint{4.470351in}{3.272413in}}%
\pgfpathlineto{\pgfqpoint{4.471614in}{3.275176in}}%
\pgfpathlineto{\pgfqpoint{4.465067in}{3.277498in}}%
\pgfpathlineto{\pgfqpoint{4.466732in}{3.285788in}}%
\pgfpathlineto{\pgfqpoint{4.469518in}{3.307687in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{3.355749in}}%
\pgfpathlineto{\pgfqpoint{4.488386in}{3.354691in}}%
\pgfpathlineto{\pgfqpoint{4.495853in}{3.381411in}}%
\pgfpathlineto{\pgfqpoint{4.498122in}{3.381441in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{3.384851in}}%
\pgfpathlineto{\pgfqpoint{4.495968in}{3.385880in}}%
\pgfpathlineto{\pgfqpoint{4.496542in}{3.387202in}}%
\pgfpathlineto{\pgfqpoint{4.493125in}{3.391406in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{3.394228in}}%
\pgfpathlineto{\pgfqpoint{4.500850in}{3.407603in}}%
\pgfpathlineto{\pgfqpoint{4.496944in}{3.410307in}}%
\pgfpathlineto{\pgfqpoint{4.509207in}{3.440937in}}%
\pgfpathlineto{\pgfqpoint{4.518627in}{3.459545in}}%
\pgfpathlineto{\pgfqpoint{4.527817in}{3.474037in}}%
\pgfpathlineto{\pgfqpoint{4.543067in}{3.492938in}}%
\pgfpathlineto{\pgfqpoint{4.561447in}{3.509458in}}%
\pgfpathlineto{\pgfqpoint{4.569890in}{3.515337in}}%
\pgfpathlineto{\pgfqpoint{4.581809in}{3.520952in}}%
\pgfpathlineto{\pgfqpoint{4.583790in}{3.520070in}}%
\pgfpathlineto{\pgfqpoint{4.592722in}{3.525126in}}%
\pgfpathlineto{\pgfqpoint{4.596628in}{3.526478in}}%
\pgfpathlineto{\pgfqpoint{4.651423in}{3.548613in}}%
\pgfpathlineto{\pgfqpoint{4.651394in}{3.546232in}}%
\pgfpathlineto{\pgfqpoint{4.653635in}{3.546262in}}%
\pgfpathlineto{\pgfqpoint{4.654324in}{3.549054in}}%
\pgfpathlineto{\pgfqpoint{4.692807in}{3.559754in}}%
\pgfpathlineto{\pgfqpoint{4.693582in}{3.563340in}}%
\pgfpathlineto{\pgfqpoint{4.708086in}{3.566486in}}%
\pgfpathlineto{\pgfqpoint{4.710527in}{3.562664in}}%
\pgfpathlineto{\pgfqpoint{4.711216in}{3.562400in}}%
\pgfpathlineto{\pgfqpoint{4.777269in}{3.578538in}}%
\pgfpathlineto{\pgfqpoint{4.882409in}{3.605935in}}%
\pgfpathlineto{\pgfqpoint{4.949295in}{3.622014in}}%
\pgfpathlineto{\pgfqpoint{4.950932in}{3.624336in}}%
\pgfpathlineto{\pgfqpoint{5.001879in}{3.636241in}}%
\pgfpathlineto{\pgfqpoint{5.002655in}{3.633008in}}%
\pgfpathlineto{\pgfqpoint{5.005814in}{3.634536in}}%
\pgfpathlineto{\pgfqpoint{5.005929in}{3.638534in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{3.642356in}}%
\pgfpathlineto{\pgfqpoint{5.061213in}{3.642385in}}%
\pgfpathlineto{\pgfqpoint{5.082752in}{3.641062in}}%
\pgfpathlineto{\pgfqpoint{5.200786in}{3.617634in}}%
\pgfpathlineto{\pgfqpoint{5.204778in}{3.617311in}}%
\pgfpathlineto{\pgfqpoint{5.249206in}{3.616958in}}%
\pgfpathlineto{\pgfqpoint{5.259086in}{3.618222in}}%
\pgfpathlineto{\pgfqpoint{5.260263in}{3.608757in}}%
\pgfpathlineto{\pgfqpoint{5.268075in}{3.609433in}}%
\pgfpathlineto{\pgfqpoint{5.268161in}{3.616341in}}%
\pgfpathlineto{\pgfqpoint{5.269338in}{3.616928in}}%
\pgfpathlineto{\pgfqpoint{5.270717in}{3.620544in}}%
\pgfpathlineto{\pgfqpoint{5.272469in}{3.621279in}}%
\pgfpathlineto{\pgfqpoint{5.287489in}{3.627070in}}%
\pgfpathlineto{\pgfqpoint{5.292600in}{3.626335in}}%
\pgfpathlineto{\pgfqpoint{5.314800in}{3.635212in}}%
\pgfpathlineto{\pgfqpoint{5.314714in}{3.637476in}}%
\pgfpathlineto{\pgfqpoint{5.322325in}{3.640210in}}%
\pgfpathlineto{\pgfqpoint{5.341279in}{3.648440in}}%
\pgfpathlineto{\pgfqpoint{5.342514in}{3.646971in}}%
\pgfpathlineto{\pgfqpoint{5.350785in}{3.650645in}}%
\pgfpathlineto{\pgfqpoint{5.352422in}{3.648823in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{3.654026in}}%
\pgfpathlineto{\pgfqpoint{5.365116in}{3.651615in}}%
\pgfpathlineto{\pgfqpoint{5.366437in}{3.653379in}}%
\pgfpathlineto{\pgfqpoint{5.364886in}{3.655672in}}%
\pgfpathlineto{\pgfqpoint{5.377924in}{3.668459in}}%
\pgfpathlineto{\pgfqpoint{5.394524in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{5.421232in}{3.690505in}}%
\pgfpathlineto{\pgfqpoint{5.433696in}{3.697531in}}%
\pgfpathlineto{\pgfqpoint{5.434644in}{3.698325in}}%
\pgfpathlineto{\pgfqpoint{5.440560in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{5.443260in}{3.688654in}}%
\pgfpathlineto{\pgfqpoint{5.449434in}{3.688036in}}%
\pgfpathlineto{\pgfqpoint{5.476832in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{5.463851in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{5.461841in}{3.643620in}}%
\pgfpathlineto{\pgfqpoint{5.456241in}{3.599908in}}%
\pgfpathlineto{\pgfqpoint{5.417642in}{3.577391in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{3.571160in}}%
\pgfpathlineto{\pgfqpoint{5.403053in}{3.553552in}}%
\pgfpathlineto{\pgfqpoint{5.400124in}{3.550524in}}%
\pgfpathlineto{\pgfqpoint{5.396161in}{3.539207in}}%
\pgfpathlineto{\pgfqpoint{5.394610in}{3.538648in}}%
\pgfpathlineto{\pgfqpoint{5.384989in}{3.518924in}}%
\pgfpathlineto{\pgfqpoint{5.380279in}{3.512721in}}%
\pgfpathlineto{\pgfqpoint{5.376517in}{3.504050in}}%
\pgfpathlineto{\pgfqpoint{5.369510in}{3.480210in}}%
\pgfpathlineto{\pgfqpoint{5.368131in}{3.480445in}}%
\pgfpathlineto{\pgfqpoint{5.333898in}{3.395080in}}%
\pgfpathlineto{\pgfqpoint{5.334042in}{3.389319in}}%
\pgfpathlineto{\pgfqpoint{5.332146in}{3.387790in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{3.384968in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{3.375944in}}%
\pgfpathlineto{\pgfqpoint{5.327264in}{3.372505in}}%
\pgfpathlineto{\pgfqpoint{5.321836in}{3.363010in}}%
\pgfpathlineto{\pgfqpoint{5.318132in}{3.365156in}}%
\pgfpathlineto{\pgfqpoint{5.313508in}{3.356807in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{3.355749in}}%
\pgfpathlineto{\pgfqpoint{5.315145in}{3.355249in}}%
\pgfpathlineto{\pgfqpoint{5.308310in}{3.343021in}}%
\pgfpathlineto{\pgfqpoint{5.323904in}{3.332909in}}%
\pgfpathlineto{\pgfqpoint{5.323617in}{3.330469in}}%
\pgfpathlineto{\pgfqpoint{5.322468in}{3.330087in}}%
\pgfpathlineto{\pgfqpoint{5.323674in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{5.318735in}{3.311450in}}%
\pgfpathlineto{\pgfqpoint{5.317701in}{3.311920in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{3.296694in}}%
\pgfpathlineto{\pgfqpoint{5.298488in}{3.291314in}}%
\pgfpathlineto{\pgfqpoint{5.288752in}{3.290844in}}%
\pgfpathlineto{\pgfqpoint{5.284329in}{3.294518in}}%
\pgfpathlineto{\pgfqpoint{5.275628in}{3.303014in}}%
\pgfpathlineto{\pgfqpoint{5.253974in}{3.271031in}}%
\pgfpathlineto{\pgfqpoint{5.244726in}{3.263153in}}%
\pgfpathlineto{\pgfqpoint{5.241510in}{3.261948in}}%
\pgfpathlineto{\pgfqpoint{5.240045in}{3.266328in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.262095in}}%
\pgfpathlineto{\pgfqpoint{5.229706in}{3.261683in}}%
\pgfpathlineto{\pgfqpoint{5.223244in}{3.257245in}}%
\pgfpathlineto{\pgfqpoint{5.223675in}{3.256892in}}%
\pgfpathlineto{\pgfqpoint{5.226174in}{3.254805in}}%
\pgfpathlineto{\pgfqpoint{5.229074in}{3.250307in}}%
\pgfpathlineto{\pgfqpoint{5.218247in}{3.243723in}}%
\pgfpathlineto{\pgfqpoint{5.208540in}{3.252277in}}%
\pgfpathlineto{\pgfqpoint{5.180338in}{3.229172in}}%
\pgfpathlineto{\pgfqpoint{5.186283in}{3.221794in}}%
\pgfpathlineto{\pgfqpoint{5.163222in}{3.201099in}}%
\pgfpathlineto{\pgfqpoint{5.154405in}{3.215768in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{3.214004in}}%
\pgfpathlineto{\pgfqpoint{5.012190in}{3.119291in}}%
\pgfpathlineto{\pgfqpoint{5.006790in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{5.006618in}{3.105505in}}%
\pgfpathlineto{\pgfqpoint{5.008887in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{5.011069in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{4.995963in}{3.060059in}}%
\pgfpathlineto{\pgfqpoint{5.006991in}{2.967669in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{5.015779in}{2.941860in}}%
\pgfpathlineto{\pgfqpoint{5.028358in}{2.917080in}}%
\pgfpathlineto{\pgfqpoint{5.030828in}{2.909202in}}%
\pgfpathlineto{\pgfqpoint{5.039989in}{2.839093in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{2.832009in}}%
\pgfpathlineto{\pgfqpoint{5.060552in}{2.781125in}}%
\pgfpathlineto{\pgfqpoint{5.060782in}{2.777774in}}%
\pgfpathlineto{\pgfqpoint{5.066842in}{2.737179in}}%
\pgfpathlineto{\pgfqpoint{5.069857in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{5.069283in}{2.701787in}}%
\pgfpathlineto{\pgfqpoint{5.070259in}{2.697524in}}%
\pgfpathlineto{\pgfqpoint{5.078214in}{2.639762in}}%
\pgfpathlineto{\pgfqpoint{5.083269in}{2.639674in}}%
\pgfpathlineto{\pgfqpoint{5.076750in}{2.619097in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{2.580795in}}%
\pgfpathlineto{\pgfqpoint{5.185651in}{2.577032in}}%
\pgfpathlineto{\pgfqpoint{5.183670in}{2.563687in}}%
\pgfpathlineto{\pgfqpoint{5.181056in}{2.556338in}}%
\pgfpathlineto{\pgfqpoint{5.166238in}{2.528706in}}%
\pgfpathlineto{\pgfqpoint{5.161269in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{5.141195in}{2.501868in}}%
\pgfpathlineto{\pgfqpoint{5.138380in}{2.496488in}}%
\pgfpathlineto{\pgfqpoint{5.131516in}{2.467446in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{2.423264in}}%
\pgfpathlineto{\pgfqpoint{5.124624in}{2.411653in}}%
\pgfpathlineto{\pgfqpoint{5.122757in}{2.407390in}}%
\pgfpathlineto{\pgfqpoint{5.124796in}{2.393163in}}%
\pgfpathlineto{\pgfqpoint{5.129104in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{5.134675in}{2.363062in}}%
\pgfpathlineto{\pgfqpoint{5.146307in}{2.338399in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{2.277962in}}%
\pgfpathlineto{\pgfqpoint{5.184302in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{5.223532in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{5.281831in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{5.292457in}{2.277492in}}%
\pgfpathlineto{\pgfqpoint{5.304375in}{2.280402in}}%
\pgfpathlineto{\pgfqpoint{5.321118in}{2.287427in}}%
\pgfpathlineto{\pgfqpoint{5.320544in}{2.280137in}}%
\pgfpathlineto{\pgfqpoint{5.306500in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{5.304232in}{2.240865in}}%
\pgfpathlineto{\pgfqpoint{5.299694in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{5.293175in}{2.232223in}}%
\pgfpathlineto{\pgfqpoint{5.291366in}{2.221376in}}%
\pgfpathlineto{\pgfqpoint{5.295271in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{5.295874in}{2.213674in}}%
\pgfpathlineto{\pgfqpoint{5.295070in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{5.293721in}{2.200946in}}%
\pgfpathlineto{\pgfqpoint{5.293606in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{5.291768in}{2.182515in}}%
\pgfpathlineto{\pgfqpoint{5.285880in}{2.169228in}}%
\pgfpathlineto{\pgfqpoint{5.276374in}{2.156823in}}%
\pgfpathlineto{\pgfqpoint{5.272440in}{2.152678in}}%
\pgfpathlineto{\pgfqpoint{5.260435in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{5.255323in}{2.140391in}}%
\pgfpathlineto{\pgfqpoint{5.248431in}{2.131690in}}%
\pgfpathlineto{\pgfqpoint{5.244066in}{2.117815in}}%
\pgfpathlineto{\pgfqpoint{5.250728in}{2.070900in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{2.066784in}}%
\pgfpathlineto{\pgfqpoint{5.288810in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{5.293950in}{2.018399in}}%
\pgfpathlineto{\pgfqpoint{5.307161in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{5.315346in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{5.316753in}{2.019840in}}%
\pgfpathlineto{\pgfqpoint{5.336081in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{5.343375in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{5.341135in}{1.903757in}}%
\pgfpathlineto{\pgfqpoint{5.304174in}{1.908960in}}%
\pgfpathlineto{\pgfqpoint{5.280625in}{1.911841in}}%
\pgfpathlineto{\pgfqpoint{5.281056in}{1.904786in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.879447in}}%
\pgfpathlineto{\pgfqpoint{5.280625in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{5.274364in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{5.275025in}{1.716008in}}%
\pgfpathlineto{\pgfqpoint{5.277724in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{5.289470in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{5.299206in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{5.286311in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{5.249723in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{5.226806in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{5.196622in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{5.169569in}{1.490162in}}%
\pgfpathlineto{\pgfqpoint{5.158972in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{5.146910in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{5.141137in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{5.119914in}{1.528200in}}%
\pgfpathlineto{\pgfqpoint{5.117473in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{5.104865in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{1.547571in}}%
\pgfpathlineto{\pgfqpoint{5.066612in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{1.563298in}}%
\pgfpathlineto{\pgfqpoint{5.046566in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{5.034447in}{1.555596in}}%
\pgfpathlineto{\pgfqpoint{5.031144in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{4.991368in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{4.941541in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{4.933270in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{4.905470in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{4.863943in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{4.862335in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{4.861875in}{1.635640in}}%
\pgfpathlineto{\pgfqpoint{4.861789in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{4.858084in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{4.857653in}{1.630290in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{1.631319in}}%
\pgfpathlineto{\pgfqpoint{4.855212in}{1.627850in}}%
\pgfpathlineto{\pgfqpoint{4.857826in}{1.627086in}}%
\pgfpathlineto{\pgfqpoint{4.855528in}{1.620296in}}%
\pgfpathlineto{\pgfqpoint{4.856849in}{1.618679in}}%
\pgfpathlineto{\pgfqpoint{4.854724in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{4.849095in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{4.849181in}{1.615093in}}%
\pgfpathlineto{\pgfqpoint{4.833759in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{4.826034in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{4.824598in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.775201in}{1.553186in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{4.756821in}{1.559065in}}%
\pgfpathlineto{\pgfqpoint{4.760268in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{4.761072in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{4.756247in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{4.706276in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{4.705587in}{1.575497in}}%
\pgfpathlineto{\pgfqpoint{4.688901in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{4.688384in}{1.583434in}}%
\pgfpathlineto{\pgfqpoint{4.664462in}{1.595515in}}%
\pgfpathlineto{\pgfqpoint{4.636375in}{1.611212in}}%
\pgfpathlineto{\pgfqpoint{4.635312in}{1.612535in}}%
\pgfpathlineto{\pgfqpoint{4.607828in}{1.635817in}}%
\pgfpathlineto{\pgfqpoint{4.583819in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{4.581435in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{4.524974in}{1.675354in}}%
\pgfpathlineto{\pgfqpoint{4.495078in}{1.684496in}}%
\pgfpathlineto{\pgfqpoint{4.473539in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{4.438444in}{1.693638in}}%
\pgfpathlineto{\pgfqpoint{4.416015in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{4.389565in}{1.725179in}}%
\pgfpathlineto{\pgfqpoint{4.371730in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{4.366187in}{1.770654in}}%
\pgfpathlineto{\pgfqpoint{4.361564in}{1.792318in}}%
\pgfpathlineto{\pgfqpoint{4.360673in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{4.366676in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{4.361506in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{4.361851in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{4.360961in}{1.926979in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{1.939325in}}%
\pgfpathlineto{\pgfqpoint{4.340025in}{1.957551in}}%
\pgfpathlineto{\pgfqpoint{4.333046in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{4.319979in}{1.965693in}}%
\pgfpathlineto{\pgfqpoint{4.302690in}{1.966252in}}%
\pgfpathlineto{\pgfqpoint{4.300105in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{4.284339in}{1.936974in}}%
\pgfpathlineto{\pgfqpoint{4.282587in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{4.282041in}{1.937062in}}%
\pgfpathlineto{\pgfqpoint{4.264580in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{4.267251in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{4.253925in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{4.245051in}{1.925333in}}%
\pgfpathlineto{\pgfqpoint{4.241203in}{1.932065in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{1.966193in}}%
\pgfpathlineto{\pgfqpoint{4.224546in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{4.226585in}{1.987064in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{4.234942in}{2.000615in}}%
\pgfpathlineto{\pgfqpoint{4.245396in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{4.252863in}{2.082393in}}%
\pgfpathlineto{\pgfqpoint{4.259152in}{2.132983in}}%
\pgfpathlineto{\pgfqpoint{4.259842in}{2.147064in}}%
\pgfpathlineto{\pgfqpoint{4.253207in}{2.147240in}}%
\pgfpathlineto{\pgfqpoint{4.249560in}{2.149063in}}%
\pgfpathlineto{\pgfqpoint{4.245310in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{4.230577in}{2.158499in}}%
\pgfpathlineto{\pgfqpoint{4.230979in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{4.233162in}{2.164877in}}%
\pgfpathlineto{\pgfqpoint{4.234368in}{2.171668in}}%
\pgfpathlineto{\pgfqpoint{4.235201in}{2.171344in}}%
\pgfpathlineto{\pgfqpoint{4.237355in}{2.170462in}}%
\pgfpathlineto{\pgfqpoint{4.239279in}{2.176077in}}%
\pgfpathlineto{\pgfqpoint{4.244362in}{2.188335in}}%
\pgfpathlineto{\pgfqpoint{4.245281in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{4.247808in}{2.196095in}}%
\pgfpathlineto{\pgfqpoint{4.243788in}{2.208089in}}%
\pgfpathlineto{\pgfqpoint{4.241002in}{2.220170in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{4.240054in}{2.241952in}}%
\pgfpathlineto{\pgfqpoint{4.234081in}{2.239748in}}%
\pgfpathlineto{\pgfqpoint{4.174116in}{2.223404in}}%
\pgfpathlineto{\pgfqpoint{4.151686in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{4.150365in}{2.219171in}}%
\pgfpathlineto{\pgfqpoint{4.113892in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{4.108924in}{2.202533in}}%
\pgfpathlineto{\pgfqpoint{4.073025in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{3.959327in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{2.154677in}}%
\pgfpathlineto{\pgfqpoint{3.926904in}{2.144183in}}%
\pgfpathlineto{\pgfqpoint{3.911137in}{2.141420in}}%
\pgfpathlineto{\pgfqpoint{3.895428in}{2.135452in}}%
\pgfpathlineto{\pgfqpoint{3.825469in}{2.120490in}}%
\pgfpathlineto{\pgfqpoint{3.801029in}{2.113141in}}%
\pgfpathlineto{\pgfqpoint{3.790087in}{2.111760in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{3.760736in}{2.111084in}}%
\pgfpathlineto{\pgfqpoint{3.731156in}{2.107585in}}%
\pgfpathlineto{\pgfqpoint{3.720789in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{3.714786in}{2.126781in}}%
\pgfpathlineto{\pgfqpoint{3.702581in}{2.133747in}}%
\pgfpathlineto{\pgfqpoint{3.682506in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{3.673288in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{3.662145in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{3.651318in}{2.131014in}}%
\pgfpathlineto{\pgfqpoint{3.636728in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{3.622857in}{2.129720in}}%
\pgfpathlineto{\pgfqpoint{3.559791in}{2.139774in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{2.130543in}}%
\pgfpathlineto{\pgfqpoint{3.542846in}{2.135217in}}%
\pgfpathlineto{\pgfqpoint{3.535351in}{2.135305in}}%
\pgfpathlineto{\pgfqpoint{3.492962in}{2.126810in}}%
\pgfpathlineto{\pgfqpoint{3.444054in}{2.117051in}}%
\pgfpathlineto{\pgfqpoint{3.436816in}{2.115169in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{2.112700in}}%
\pgfpathlineto{\pgfqpoint{3.402210in}{2.103029in}}%
\pgfpathlineto{\pgfqpoint{3.344083in}{2.070812in}}%
\pgfpathlineto{\pgfqpoint{3.309735in}{2.053498in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{3.214676in}{2.003319in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{3.130673in}{1.965105in}}%
\pgfpathlineto{\pgfqpoint{3.122000in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{3.075189in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{3.029526in}{1.920836in}}%
\pgfpathlineto{\pgfqpoint{3.030272in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{3.028406in}{1.960843in}}%
\pgfpathlineto{\pgfqpoint{3.023954in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.013989in}{1.986035in}}%
\pgfpathlineto{\pgfqpoint{2.992478in}{2.002349in}}%
\pgfpathlineto{\pgfqpoint{2.988773in}{2.006465in}}%
\pgfpathlineto{\pgfqpoint{2.982570in}{2.017753in}}%
\pgfpathlineto{\pgfqpoint{2.979641in}{2.028453in}}%
\pgfpathlineto{\pgfqpoint{2.978779in}{2.050470in}}%
\pgfpathlineto{\pgfqpoint{2.975879in}{2.058025in}}%
\pgfpathlineto{\pgfqpoint{2.965913in}{2.073810in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{2.158440in}}%
\pgfpathlineto{\pgfqpoint{3.189145in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{3.210167in}{2.270878in}}%
\pgfpathlineto{\pgfqpoint{3.150403in}{2.374967in}}%
\pgfpathlineto{\pgfqpoint{3.091845in}{2.465770in}}%
\pgfpathlineto{\pgfqpoint{2.987740in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{2.648052in}}%
\pgfpathlineto{\pgfqpoint{2.854628in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{2.738414in}}%
\pgfpathlineto{\pgfqpoint{2.877833in}{2.760137in}}%
\pgfpathlineto{\pgfqpoint{2.885156in}{2.775540in}}%
\pgfpathlineto{\pgfqpoint{2.888114in}{2.787210in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{2.894518in}{2.810286in}}%
\pgfpathlineto{\pgfqpoint{2.869561in}{2.823014in}}%
\pgfpathlineto{\pgfqpoint{2.896730in}{2.892887in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{2.914610in}}%
\pgfpathlineto{\pgfqpoint{2.917149in}{2.928720in}}%
\pgfpathlineto{\pgfqpoint{2.955603in}{2.976400in}}%
\pgfpathlineto{\pgfqpoint{2.968096in}{2.987247in}}%
\pgfpathlineto{\pgfqpoint{3.005000in}{2.987746in}}%
\pgfpathlineto{\pgfqpoint{3.045407in}{2.983749in}}%
\pgfpathlineto{\pgfqpoint{3.063529in}{2.984425in}}%
\pgfpathlineto{\pgfqpoint{3.125016in}{2.991803in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.165624in}{2.990804in}}%
\pgfpathlineto{\pgfqpoint{3.195894in}{2.987306in}}%
\pgfpathlineto{\pgfqpoint{3.328230in}{2.966670in}}%
\pgfpathlineto{\pgfqpoint{3.334922in}{2.964877in}}%
\pgfpathlineto{\pgfqpoint{3.360051in}{2.956793in}}%
\pgfpathlineto{\pgfqpoint{3.357840in}{2.971843in}}%
\pgfpathlineto{\pgfqpoint{3.351780in}{3.023668in}}%
\pgfpathlineto{\pgfqpoint{3.356289in}{3.031222in}}%
\pgfpathlineto{\pgfqpoint{3.367661in}{3.043422in}}%
\pgfpathlineto{\pgfqpoint{3.355628in}{3.078461in}}%
\pgfpathlineto{\pgfqpoint{3.354192in}{3.092512in}}%
\pgfpathlineto{\pgfqpoint{3.355140in}{3.100831in}}%
\pgfpathlineto{\pgfqpoint{3.360309in}{3.126670in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{3.164913in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{3.178670in}}%
\pgfpathlineto{\pgfqpoint{3.361429in}{3.208389in}}%
\pgfpathlineto{\pgfqpoint{3.359879in}{3.222058in}}%
\pgfpathlineto{\pgfqpoint{3.360999in}{3.225498in}}%
\pgfpathlineto{\pgfqpoint{3.364847in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{3.237021in}}%
\pgfpathlineto{\pgfqpoint{3.367345in}{3.239019in}}%
\pgfpathlineto{\pgfqpoint{3.377311in}{3.245134in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{3.245251in}}%
\pgfpathlineto{\pgfqpoint{3.405886in}{3.243488in}}%
\pgfpathlineto{\pgfqpoint{3.411946in}{3.237697in}}%
\pgfpathlineto{\pgfqpoint{3.434031in}{3.224527in}}%
\pgfpathlineto{\pgfqpoint{3.444484in}{3.224939in}}%
\pgfpathlineto{\pgfqpoint{3.452037in}{3.218825in}}%
\pgfpathlineto{\pgfqpoint{3.457494in}{3.217149in}}%
\pgfpathlineto{\pgfqpoint{3.464042in}{3.211858in}}%
\pgfpathlineto{\pgfqpoint{3.478803in}{3.203598in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{3.549251in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{3.552123in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{3.553673in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{3.553530in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{3.551319in}{3.200688in}}%
\pgfpathlineto{\pgfqpoint{3.549251in}{3.203980in}}%
\pgfpathlineto{\pgfqpoint{3.551491in}{3.207831in}}%
\pgfpathlineto{\pgfqpoint{3.551491in}{3.207831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116745in}{3.759056in}}%
\pgfpathlineto{\pgfqpoint{3.115941in}{3.761937in}}%
\pgfpathlineto{\pgfqpoint{3.110829in}{3.771314in}}%
\pgfpathlineto{\pgfqpoint{3.107670in}{3.769785in}}%
\pgfpathlineto{\pgfqpoint{3.101926in}{3.777516in}}%
\pgfpathlineto{\pgfqpoint{3.098767in}{3.783983in}}%
\pgfpathlineto{\pgfqpoint{3.100806in}{3.786335in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{3.800944in}}%
\pgfpathlineto{\pgfqpoint{3.094717in}{3.807911in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{3.827547in}}%
\pgfpathlineto{\pgfqpoint{3.098996in}{3.900801in}}%
\pgfpathlineto{\pgfqpoint{3.106320in}{3.983109in}}%
\pgfpathlineto{\pgfqpoint{3.108416in}{3.983932in}}%
\pgfpathlineto{\pgfqpoint{3.110139in}{3.990810in}}%
\pgfpathlineto{\pgfqpoint{3.111202in}{4.000393in}}%
\pgfpathlineto{\pgfqpoint{3.106808in}{4.000775in}}%
\pgfpathlineto{\pgfqpoint{3.106894in}{4.001540in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{4.022352in}}%
\pgfpathlineto{\pgfqpoint{3.106119in}{4.041429in}}%
\pgfpathlineto{\pgfqpoint{3.108416in}{4.049836in}}%
\pgfpathlineto{\pgfqpoint{3.110283in}{4.049601in}}%
\pgfpathlineto{\pgfqpoint{3.112494in}{4.061213in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{4.061506in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{4.059331in}}%
\pgfpathlineto{\pgfqpoint{3.094775in}{4.075205in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{4.041665in}}%
\pgfpathlineto{\pgfqpoint{3.024069in}{4.029965in}}%
\pgfpathlineto{\pgfqpoint{3.017291in}{4.026379in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{4.026937in}}%
\pgfpathlineto{\pgfqpoint{3.013931in}{4.033963in}}%
\pgfpathlineto{\pgfqpoint{3.000950in}{4.059214in}}%
\pgfpathlineto{\pgfqpoint{2.985787in}{4.093459in}}%
\pgfpathlineto{\pgfqpoint{2.977659in}{4.106158in}}%
\pgfpathlineto{\pgfqpoint{2.980330in}{4.107569in}}%
\pgfpathlineto{\pgfqpoint{2.962668in}{4.137229in}}%
\pgfpathlineto{\pgfqpoint{2.951898in}{4.151957in}}%
\pgfpathlineto{\pgfqpoint{2.942220in}{4.162451in}}%
\pgfpathlineto{\pgfqpoint{2.943714in}{4.164420in}}%
\pgfpathlineto{\pgfqpoint{2.935902in}{4.172034in}}%
\pgfpathlineto{\pgfqpoint{2.936362in}{4.181852in}}%
\pgfpathlineto{\pgfqpoint{2.930417in}{4.218273in}}%
\pgfpathlineto{\pgfqpoint{2.924242in}{4.226268in}}%
\pgfpathlineto{\pgfqpoint{2.913760in}{4.240349in}}%
\pgfpathlineto{\pgfqpoint{2.905747in}{4.252813in}}%
\pgfpathlineto{\pgfqpoint{2.894949in}{4.264453in}}%
\pgfpathlineto{\pgfqpoint{2.899286in}{4.268627in}}%
\pgfpathlineto{\pgfqpoint{2.906034in}{4.259956in}}%
\pgfpathlineto{\pgfqpoint{2.910629in}{4.261543in}}%
\pgfpathlineto{\pgfqpoint{2.923496in}{4.264218in}}%
\pgfpathlineto{\pgfqpoint{2.921198in}{4.272743in}}%
\pgfpathlineto{\pgfqpoint{2.922232in}{4.272978in}}%
\pgfpathlineto{\pgfqpoint{2.945408in}{4.278504in}}%
\pgfpathlineto{\pgfqpoint{2.946126in}{4.271949in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{4.276888in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{4.274007in}}%
\pgfpathlineto{\pgfqpoint{2.989635in}{4.271097in}}%
\pgfpathlineto{\pgfqpoint{2.997734in}{4.270714in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{4.276447in}}%
\pgfpathlineto{\pgfqpoint{3.006436in}{4.275153in}}%
\pgfpathlineto{\pgfqpoint{3.007469in}{4.279004in}}%
\pgfpathlineto{\pgfqpoint{3.009135in}{4.278475in}}%
\pgfpathlineto{\pgfqpoint{3.010657in}{4.271185in}}%
\pgfpathlineto{\pgfqpoint{3.034436in}{4.277299in}}%
\pgfpathlineto{\pgfqpoint{3.036016in}{4.269157in}}%
\pgfpathlineto{\pgfqpoint{3.081823in}{4.279004in}}%
\pgfpathlineto{\pgfqpoint{3.064017in}{4.345761in}}%
\pgfpathlineto{\pgfqpoint{3.064046in}{4.347466in}}%
\pgfpathlineto{\pgfqpoint{3.092477in}{4.348495in}}%
\pgfpathlineto{\pgfqpoint{3.084091in}{4.383182in}}%
\pgfpathlineto{\pgfqpoint{3.077228in}{4.409579in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{4.419103in}}%
\pgfpathlineto{\pgfqpoint{3.070737in}{4.453290in}}%
\pgfpathlineto{\pgfqpoint{3.066975in}{4.463814in}}%
\pgfpathlineto{\pgfqpoint{3.057871in}{4.494973in}}%
\pgfpathlineto{\pgfqpoint{3.046211in}{4.517519in}}%
\pgfpathlineto{\pgfqpoint{3.021456in}{4.558732in}}%
\pgfpathlineto{\pgfqpoint{3.007067in}{4.585629in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{4.607264in}}%
\pgfpathlineto{\pgfqpoint{2.981938in}{4.692893in}}%
\pgfpathlineto{\pgfqpoint{2.973495in}{4.731489in}}%
\pgfpathlineto{\pgfqpoint{2.970451in}{4.762267in}}%
\pgfpathlineto{\pgfqpoint{2.972691in}{4.771173in}}%
\pgfpathlineto{\pgfqpoint{2.978234in}{4.784490in}}%
\pgfpathlineto{\pgfqpoint{2.972375in}{4.792838in}}%
\pgfpathlineto{\pgfqpoint{2.970164in}{4.799834in}}%
\pgfpathlineto{\pgfqpoint{2.944403in}{4.851629in}}%
\pgfpathlineto{\pgfqpoint{2.940296in}{4.882788in}}%
\pgfpathlineto{\pgfqpoint{2.927918in}{4.928381in}}%
\pgfpathlineto{\pgfqpoint{2.928205in}{4.934407in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{4.944578in}}%
\pgfpathlineto{\pgfqpoint{2.965856in}{5.004692in}}%
\pgfpathlineto{\pgfqpoint{2.973064in}{5.014363in}}%
\pgfpathlineto{\pgfqpoint{2.972921in}{5.019948in}}%
\pgfpathlineto{\pgfqpoint{2.966114in}{5.033617in}}%
\pgfpathlineto{\pgfqpoint{2.973581in}{5.041906in}}%
\pgfpathlineto{\pgfqpoint{2.976855in}{5.047403in}}%
\pgfpathlineto{\pgfqpoint{2.968728in}{5.051960in}}%
\pgfpathlineto{\pgfqpoint{2.988630in}{5.081943in}}%
\pgfpathlineto{\pgfqpoint{2.990841in}{5.080209in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{5.098669in}}%
\pgfpathlineto{\pgfqpoint{3.006665in}{5.100550in}}%
\pgfpathlineto{\pgfqpoint{3.021858in}{5.117570in}}%
\pgfpathlineto{\pgfqpoint{3.043167in}{5.136178in}}%
\pgfpathlineto{\pgfqpoint{3.055545in}{5.142233in}}%
\pgfpathlineto{\pgfqpoint{3.058847in}{5.143027in}}%
\pgfpathlineto{\pgfqpoint{3.067492in}{5.142998in}}%
\pgfpathlineto{\pgfqpoint{3.070105in}{5.148348in}}%
\pgfpathlineto{\pgfqpoint{3.049571in}{5.159077in}}%
\pgfpathlineto{\pgfqpoint{3.047877in}{5.158401in}}%
\pgfpathlineto{\pgfqpoint{3.035298in}{5.166161in}}%
\pgfpathlineto{\pgfqpoint{3.047101in}{5.192676in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{5.198173in}}%
\pgfpathlineto{\pgfqpoint{3.053707in}{5.194234in}}%
\pgfpathlineto{\pgfqpoint{3.084666in}{5.177332in}}%
\pgfpathlineto{\pgfqpoint{3.106320in}{5.167954in}}%
\pgfpathlineto{\pgfqpoint{3.110283in}{5.167866in}}%
\pgfpathlineto{\pgfqpoint{3.152615in}{5.171629in}}%
\pgfpathlineto{\pgfqpoint{3.171914in}{5.175127in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{5.176185in}}%
\pgfpathlineto{\pgfqpoint{3.202987in}{5.176068in}}%
\pgfpathlineto{\pgfqpoint{3.227226in}{5.178566in}}%
\pgfpathlineto{\pgfqpoint{3.244285in}{5.185709in}}%
\pgfpathlineto{\pgfqpoint{3.285037in}{5.200231in}}%
\pgfpathlineto{\pgfqpoint{3.289805in}{5.196880in}}%
\pgfpathlineto{\pgfqpoint{3.327110in}{5.164721in}}%
\pgfpathlineto{\pgfqpoint{3.346582in}{5.151111in}}%
\pgfpathlineto{\pgfqpoint{3.359735in}{5.144144in}}%
\pgfpathlineto{\pgfqpoint{3.365192in}{5.143321in}}%
\pgfpathlineto{\pgfqpoint{3.398534in}{5.130475in}}%
\pgfpathlineto{\pgfqpoint{3.400401in}{5.132121in}}%
\pgfpathlineto{\pgfqpoint{3.404737in}{5.128476in}}%
\pgfpathlineto{\pgfqpoint{3.400631in}{5.112838in}}%
\pgfpathlineto{\pgfqpoint{3.411659in}{5.084912in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{5.073124in}}%
\pgfpathlineto{\pgfqpoint{3.424525in}{5.062777in}}%
\pgfpathlineto{\pgfqpoint{3.428373in}{5.048579in}}%
\pgfpathlineto{\pgfqpoint{3.430125in}{5.028884in}}%
\pgfpathlineto{\pgfqpoint{3.430699in}{4.981587in}}%
\pgfpathlineto{\pgfqpoint{3.435093in}{4.947370in}}%
\pgfpathlineto{\pgfqpoint{3.446552in}{4.947752in}}%
\pgfpathlineto{\pgfqpoint{3.446552in}{4.855539in}}%
\pgfpathlineto{\pgfqpoint{3.420303in}{4.834638in}}%
\pgfpathlineto{\pgfqpoint{3.420303in}{4.829406in}}%
\pgfpathlineto{\pgfqpoint{3.415909in}{4.826026in}}%
\pgfpathlineto{\pgfqpoint{3.448390in}{4.783490in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{4.782638in}}%
\pgfpathlineto{\pgfqpoint{3.465420in}{4.761385in}}%
\pgfpathlineto{\pgfqpoint{3.477741in}{4.742660in}}%
\pgfpathlineto{\pgfqpoint{3.498160in}{4.708855in}}%
\pgfpathlineto{\pgfqpoint{3.533656in}{4.650534in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{4.632427in}}%
\pgfpathlineto{\pgfqpoint{3.557407in}{4.594036in}}%
\pgfpathlineto{\pgfqpoint{3.557809in}{4.591214in}}%
\pgfpathlineto{\pgfqpoint{3.557263in}{4.585746in}}%
\pgfpathlineto{\pgfqpoint{3.564960in}{4.568521in}}%
\pgfpathlineto{\pgfqpoint{3.583225in}{4.523751in}}%
\pgfpathlineto{\pgfqpoint{3.593909in}{4.494150in}}%
\pgfpathlineto{\pgfqpoint{3.604477in}{4.453819in}}%
\pgfpathlineto{\pgfqpoint{3.632191in}{4.460551in}}%
\pgfpathlineto{\pgfqpoint{3.628544in}{4.475866in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{4.478482in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{4.481569in}}%
\pgfpathlineto{\pgfqpoint{3.650427in}{4.469663in}}%
\pgfpathlineto{\pgfqpoint{3.650083in}{4.466518in}}%
\pgfpathlineto{\pgfqpoint{3.653730in}{4.454819in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{4.450762in}}%
\pgfpathlineto{\pgfqpoint{3.661053in}{4.443031in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{4.440386in}}%
\pgfpathlineto{\pgfqpoint{3.668463in}{4.441855in}}%
\pgfpathlineto{\pgfqpoint{3.668606in}{4.440679in}}%
\pgfpathlineto{\pgfqpoint{3.673977in}{4.440503in}}%
\pgfpathlineto{\pgfqpoint{3.683253in}{4.406110in}}%
\pgfpathlineto{\pgfqpoint{3.687360in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{3.669841in}{4.388179in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{4.388179in}}%
\pgfpathlineto{\pgfqpoint{3.667486in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{3.673173in}{4.351729in}}%
\pgfpathlineto{\pgfqpoint{3.666050in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{4.352993in}}%
\pgfpathlineto{\pgfqpoint{3.632966in}{4.342381in}}%
\pgfpathlineto{\pgfqpoint{3.641812in}{4.320393in}}%
\pgfpathlineto{\pgfqpoint{3.640577in}{4.319540in}}%
\pgfpathlineto{\pgfqpoint{3.653845in}{4.287852in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{4.262484in}}%
\pgfpathlineto{\pgfqpoint{3.669841in}{4.263336in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{4.253254in}}%
\pgfpathlineto{\pgfqpoint{3.696234in}{4.218214in}}%
\pgfpathlineto{\pgfqpoint{3.694109in}{4.216480in}}%
\pgfpathlineto{\pgfqpoint{3.709043in}{4.180264in}}%
\pgfpathlineto{\pgfqpoint{3.714040in}{4.168565in}}%
\pgfpathlineto{\pgfqpoint{3.736096in}{4.138934in}}%
\pgfpathlineto{\pgfqpoint{3.745716in}{4.128763in}}%
\pgfpathlineto{\pgfqpoint{3.793103in}{4.084112in}}%
\pgfpathlineto{\pgfqpoint{3.800311in}{4.072824in}}%
\pgfpathlineto{\pgfqpoint{3.807290in}{4.060507in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{4.041694in}}%
\pgfpathlineto{\pgfqpoint{3.839972in}{4.016414in}}%
\pgfpathlineto{\pgfqpoint{3.852091in}{4.020852in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{4.009947in}}%
\pgfpathlineto{\pgfqpoint{3.868518in}{3.999247in}}%
\pgfpathlineto{\pgfqpoint{3.896921in}{3.978787in}}%
\pgfpathlineto{\pgfqpoint{3.905221in}{3.971791in}}%
\pgfpathlineto{\pgfqpoint{3.903642in}{3.969822in}}%
\pgfpathlineto{\pgfqpoint{3.913406in}{3.961562in}}%
\pgfpathlineto{\pgfqpoint{3.941234in}{3.930608in}}%
\pgfpathlineto{\pgfqpoint{3.939195in}{3.929550in}}%
\pgfpathlineto{\pgfqpoint{3.966162in}{3.883164in}}%
\pgfpathlineto{\pgfqpoint{3.955307in}{3.876903in}}%
\pgfpathlineto{\pgfqpoint{3.991722in}{3.825666in}}%
\pgfpathlineto{\pgfqpoint{3.996748in}{3.822785in}}%
\pgfpathlineto{\pgfqpoint{4.047724in}{3.754353in}}%
\pgfpathlineto{\pgfqpoint{4.055019in}{3.748121in}}%
\pgfpathlineto{\pgfqpoint{4.064036in}{3.741654in}}%
\pgfpathlineto{\pgfqpoint{4.077218in}{3.734011in}}%
\pgfpathlineto{\pgfqpoint{4.086265in}{3.739684in}}%
\pgfpathlineto{\pgfqpoint{4.116735in}{3.711700in}}%
\pgfpathlineto{\pgfqpoint{4.134685in}{3.689918in}}%
\pgfpathlineto{\pgfqpoint{4.148470in}{3.670722in}}%
\pgfpathlineto{\pgfqpoint{4.171991in}{3.632155in}}%
\pgfpathlineto{\pgfqpoint{4.172881in}{3.632802in}}%
\pgfpathlineto{\pgfqpoint{4.174202in}{3.634007in}}%
\pgfpathlineto{\pgfqpoint{4.206281in}{3.587709in}}%
\pgfpathlineto{\pgfqpoint{4.243501in}{3.536208in}}%
\pgfpathlineto{\pgfqpoint{4.246774in}{3.531358in}}%
\pgfpathlineto{\pgfqpoint{4.270353in}{3.504373in}}%
\pgfpathlineto{\pgfqpoint{4.276872in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{4.280376in}{3.499258in}}%
\pgfpathlineto{\pgfqpoint{4.288302in}{3.487676in}}%
\pgfpathlineto{\pgfqpoint{4.299531in}{3.464277in}}%
\pgfpathlineto{\pgfqpoint{4.321185in}{3.439791in}}%
\pgfpathlineto{\pgfqpoint{4.334597in}{3.418744in}}%
\pgfpathlineto{\pgfqpoint{4.330720in}{3.417686in}}%
\pgfpathlineto{\pgfqpoint{4.331610in}{3.415540in}}%
\pgfpathlineto{\pgfqpoint{4.329829in}{3.414452in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{3.411983in}}%
\pgfpathlineto{\pgfqpoint{4.333936in}{3.411189in}}%
\pgfpathlineto{\pgfqpoint{4.347061in}{3.413247in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{3.410425in}}%
\pgfpathlineto{\pgfqpoint{4.364838in}{3.410542in}}%
\pgfpathlineto{\pgfqpoint{4.369059in}{3.412365in}}%
\pgfpathlineto{\pgfqpoint{4.402115in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{4.406911in}{3.431531in}}%
\pgfpathlineto{\pgfqpoint{4.417824in}{3.431266in}}%
\pgfpathlineto{\pgfqpoint{4.424286in}{3.428415in}}%
\pgfpathlineto{\pgfqpoint{4.415785in}{3.364891in}}%
\pgfpathlineto{\pgfqpoint{4.411018in}{3.334820in}}%
\pgfpathlineto{\pgfqpoint{4.409294in}{3.335378in}}%
\pgfpathlineto{\pgfqpoint{4.408002in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{4.409869in}{3.330969in}}%
\pgfpathlineto{\pgfqpoint{4.410242in}{3.328882in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.277469in}}%
\pgfpathlineto{\pgfqpoint{4.393585in}{3.254775in}}%
\pgfpathlineto{\pgfqpoint{4.362483in}{3.164414in}}%
\pgfpathlineto{\pgfqpoint{4.344160in}{3.121261in}}%
\pgfpathlineto{\pgfqpoint{4.324775in}{3.092071in}}%
\pgfpathlineto{\pgfqpoint{4.314149in}{3.078961in}}%
\pgfpathlineto{\pgfqpoint{4.303638in}{3.068231in}}%
\pgfpathlineto{\pgfqpoint{4.294362in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{4.209124in}{3.017524in}}%
\pgfpathlineto{\pgfqpoint{4.206137in}{3.017201in}}%
\pgfpathlineto{\pgfqpoint{4.149446in}{3.004179in}}%
\pgfpathlineto{\pgfqpoint{4.137528in}{3.003767in}}%
\pgfpathlineto{\pgfqpoint{4.080262in}{3.006707in}}%
\pgfpathlineto{\pgfqpoint{4.078137in}{3.015055in}}%
\pgfpathlineto{\pgfqpoint{4.074117in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{4.072681in}{3.008588in}}%
\pgfpathlineto{\pgfqpoint{4.061538in}{3.008705in}}%
\pgfpathlineto{\pgfqpoint{4.048040in}{3.006207in}}%
\pgfpathlineto{\pgfqpoint{4.039338in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{3.007530in}}%
\pgfpathlineto{\pgfqpoint{4.022825in}{3.006207in}}%
\pgfpathlineto{\pgfqpoint{4.018345in}{3.006765in}}%
\pgfpathlineto{\pgfqpoint{3.986754in}{3.013497in}}%
\pgfpathlineto{\pgfqpoint{3.985261in}{3.013144in}}%
\pgfpathlineto{\pgfqpoint{3.975898in}{3.015026in}}%
\pgfpathlineto{\pgfqpoint{3.908323in}{3.042510in}}%
\pgfpathlineto{\pgfqpoint{3.898271in}{3.046714in}}%
\pgfpathlineto{\pgfqpoint{3.846864in}{3.061941in}}%
\pgfpathlineto{\pgfqpoint{3.846950in}{3.063910in}}%
\pgfpathlineto{\pgfqpoint{3.835721in}{3.067350in}}%
\pgfpathlineto{\pgfqpoint{3.834142in}{3.064410in}}%
\pgfpathlineto{\pgfqpoint{3.807835in}{3.073581in}}%
\pgfpathlineto{\pgfqpoint{3.810765in}{3.078285in}}%
\pgfpathlineto{\pgfqpoint{3.808754in}{3.080578in}}%
\pgfpathlineto{\pgfqpoint{3.813091in}{3.088073in}}%
\pgfpathlineto{\pgfqpoint{3.810966in}{3.090249in}}%
\pgfpathlineto{\pgfqpoint{3.803729in}{3.082224in}}%
\pgfpathlineto{\pgfqpoint{3.806198in}{3.080225in}}%
\pgfpathlineto{\pgfqpoint{3.802465in}{3.076462in}}%
\pgfpathlineto{\pgfqpoint{3.736900in}{3.113118in}}%
\pgfpathlineto{\pgfqpoint{3.704017in}{3.132990in}}%
\pgfpathlineto{\pgfqpoint{3.687388in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{3.677825in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{3.640663in}{3.205185in}}%
\pgfpathlineto{\pgfqpoint{3.642013in}{3.206890in}}%
\pgfpathlineto{\pgfqpoint{3.639485in}{3.209271in}}%
\pgfpathlineto{\pgfqpoint{3.637705in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{3.579118in}{3.285611in}}%
\pgfpathlineto{\pgfqpoint{3.579980in}{3.286376in}}%
\pgfpathlineto{\pgfqpoint{3.570962in}{3.301691in}}%
\pgfpathlineto{\pgfqpoint{3.561370in}{3.327412in}}%
\pgfpathlineto{\pgfqpoint{3.562548in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{3.559618in}{3.332409in}}%
\pgfpathlineto{\pgfqpoint{3.547528in}{3.378883in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.407162in}}%
\pgfpathlineto{\pgfqpoint{3.540922in}{3.420331in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{3.482650in}}%
\pgfpathlineto{\pgfqpoint{3.531388in}{3.542705in}}%
\pgfpathlineto{\pgfqpoint{3.534030in}{3.544557in}}%
\pgfpathlineto{\pgfqpoint{3.538251in}{3.547202in}}%
\pgfpathlineto{\pgfqpoint{3.536586in}{3.551641in}}%
\pgfpathlineto{\pgfqpoint{3.534001in}{3.552111in}}%
\pgfpathlineto{\pgfqpoint{3.524352in}{3.583124in}}%
\pgfpathlineto{\pgfqpoint{3.521480in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{3.497040in}{3.650822in}}%
\pgfpathlineto{\pgfqpoint{3.472916in}{3.698119in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{3.699559in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{3.721812in}}%
\pgfpathlineto{\pgfqpoint{3.458901in}{3.721665in}}%
\pgfpathlineto{\pgfqpoint{3.455484in}{3.726368in}}%
\pgfpathlineto{\pgfqpoint{3.434461in}{3.759438in}}%
\pgfpathlineto{\pgfqpoint{3.433887in}{3.763994in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{3.770167in}}%
\pgfpathlineto{\pgfqpoint{3.433112in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{3.430556in}{3.769315in}}%
\pgfpathlineto{\pgfqpoint{3.423146in}{3.773518in}}%
\pgfpathlineto{\pgfqpoint{3.420102in}{3.778192in}}%
\pgfpathlineto{\pgfqpoint{3.385754in}{3.791744in}}%
\pgfpathlineto{\pgfqpoint{3.343279in}{3.817435in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{3.816407in}}%
\pgfpathlineto{\pgfqpoint{3.322975in}{3.820551in}}%
\pgfpathlineto{\pgfqpoint{3.317834in}{3.820463in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{3.818729in}}%
\pgfpathlineto{\pgfqpoint{3.304911in}{3.821227in}}%
\pgfpathlineto{\pgfqpoint{3.300517in}{3.820463in}}%
\pgfpathlineto{\pgfqpoint{3.297616in}{3.818641in}}%
\pgfpathlineto{\pgfqpoint{3.293193in}{3.820081in}}%
\pgfpathlineto{\pgfqpoint{3.284061in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{3.280528in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{3.276536in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{3.816260in}}%
\pgfpathlineto{\pgfqpoint{3.241011in}{3.814613in}}%
\pgfpathlineto{\pgfqpoint{3.223636in}{3.812350in}}%
\pgfpathlineto{\pgfqpoint{3.211862in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{3.210598in}{3.810586in}}%
\pgfpathlineto{\pgfqpoint{3.195492in}{3.806912in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{3.804972in}}%
\pgfpathlineto{\pgfqpoint{3.176681in}{3.799651in}}%
\pgfpathlineto{\pgfqpoint{3.145521in}{3.784630in}}%
\pgfpathlineto{\pgfqpoint{3.139375in}{3.776105in}}%
\pgfpathlineto{\pgfqpoint{3.116745in}{3.759056in}}%
\pgfpathlineto{\pgfqpoint{3.116745in}{3.759056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335544in}{3.420419in}}%
\pgfpathlineto{\pgfqpoint{4.326096in}{3.432707in}}%
\pgfpathlineto{\pgfqpoint{4.319290in}{3.442201in}}%
\pgfpathlineto{\pgfqpoint{4.296659in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{4.286837in}{3.490351in}}%
\pgfpathlineto{\pgfqpoint{4.280376in}{3.499258in}}%
\pgfpathlineto{\pgfqpoint{4.276872in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{3.517895in}}%
\pgfpathlineto{\pgfqpoint{4.243501in}{3.536208in}}%
\pgfpathlineto{\pgfqpoint{4.229256in}{3.557491in}}%
\pgfpathlineto{\pgfqpoint{4.188332in}{3.611784in}}%
\pgfpathlineto{\pgfqpoint{4.174202in}{3.634007in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{3.633537in}}%
\pgfpathlineto{\pgfqpoint{4.171991in}{3.632155in}}%
\pgfpathlineto{\pgfqpoint{4.167625in}{3.640357in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{3.679835in}}%
\pgfpathlineto{\pgfqpoint{4.120383in}{3.707467in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{3.720401in}}%
\pgfpathlineto{\pgfqpoint{4.086265in}{3.739684in}}%
\pgfpathlineto{\pgfqpoint{4.077218in}{3.734011in}}%
\pgfpathlineto{\pgfqpoint{4.055019in}{3.748121in}}%
\pgfpathlineto{\pgfqpoint{4.044364in}{3.757674in}}%
\pgfpathlineto{\pgfqpoint{4.039597in}{3.763024in}}%
\pgfpathlineto{\pgfqpoint{4.024605in}{3.783425in}}%
\pgfpathlineto{\pgfqpoint{4.026070in}{3.784806in}}%
\pgfpathlineto{\pgfqpoint{4.013118in}{3.800621in}}%
\pgfpathlineto{\pgfqpoint{3.996748in}{3.822785in}}%
\pgfpathlineto{\pgfqpoint{3.991722in}{3.825666in}}%
\pgfpathlineto{\pgfqpoint{3.967943in}{3.859559in}}%
\pgfpathlineto{\pgfqpoint{3.955307in}{3.876903in}}%
\pgfpathlineto{\pgfqpoint{3.966162in}{3.883164in}}%
\pgfpathlineto{\pgfqpoint{3.965559in}{3.884163in}}%
\pgfpathlineto{\pgfqpoint{3.946490in}{3.917351in}}%
\pgfpathlineto{\pgfqpoint{3.939195in}{3.929550in}}%
\pgfpathlineto{\pgfqpoint{3.941234in}{3.930608in}}%
\pgfpathlineto{\pgfqpoint{3.932619in}{3.940162in}}%
\pgfpathlineto{\pgfqpoint{3.920557in}{3.953537in}}%
\pgfpathlineto{\pgfqpoint{3.913406in}{3.961562in}}%
\pgfpathlineto{\pgfqpoint{3.903642in}{3.969822in}}%
\pgfpathlineto{\pgfqpoint{3.905221in}{3.971791in}}%
\pgfpathlineto{\pgfqpoint{3.888277in}{3.985401in}}%
\pgfpathlineto{\pgfqpoint{3.865905in}{4.001451in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{4.014209in}}%
\pgfpathlineto{\pgfqpoint{3.852091in}{4.020852in}}%
\pgfpathlineto{\pgfqpoint{3.839972in}{4.016414in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{4.041694in}}%
\pgfpathlineto{\pgfqpoint{3.807290in}{4.060507in}}%
\pgfpathlineto{\pgfqpoint{3.793103in}{4.084112in}}%
\pgfpathlineto{\pgfqpoint{3.781730in}{4.096781in}}%
\pgfpathlineto{\pgfqpoint{3.745716in}{4.128763in}}%
\pgfpathlineto{\pgfqpoint{3.736096in}{4.138934in}}%
\pgfpathlineto{\pgfqpoint{3.714040in}{4.168565in}}%
\pgfpathlineto{\pgfqpoint{3.694109in}{4.216480in}}%
\pgfpathlineto{\pgfqpoint{3.696234in}{4.218214in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{4.253254in}}%
\pgfpathlineto{\pgfqpoint{3.669841in}{4.263336in}}%
\pgfpathlineto{\pgfqpoint{3.667084in}{4.262249in}}%
\pgfpathlineto{\pgfqpoint{3.662748in}{4.271361in}}%
\pgfpathlineto{\pgfqpoint{3.653184in}{4.289057in}}%
\pgfpathlineto{\pgfqpoint{3.640577in}{4.319540in}}%
\pgfpathlineto{\pgfqpoint{3.641496in}{4.321098in}}%
\pgfpathlineto{\pgfqpoint{3.632966in}{4.342381in}}%
\pgfpathlineto{\pgfqpoint{3.665189in}{4.351993in}}%
\pgfpathlineto{\pgfqpoint{3.666108in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{3.667630in}{4.350171in}}%
\pgfpathlineto{\pgfqpoint{3.673173in}{4.351729in}}%
\pgfpathlineto{\pgfqpoint{3.667486in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{4.388179in}}%
\pgfpathlineto{\pgfqpoint{3.674321in}{4.388355in}}%
\pgfpathlineto{\pgfqpoint{3.687360in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{3.678514in}{4.421808in}}%
\pgfpathlineto{\pgfqpoint{3.673977in}{4.440503in}}%
\pgfpathlineto{\pgfqpoint{3.668606in}{4.440679in}}%
\pgfpathlineto{\pgfqpoint{3.668463in}{4.441855in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{4.440386in}}%
\pgfpathlineto{\pgfqpoint{3.660048in}{4.444295in}}%
\pgfpathlineto{\pgfqpoint{3.657952in}{4.446970in}}%
\pgfpathlineto{\pgfqpoint{3.653299in}{4.450762in}}%
\pgfpathlineto{\pgfqpoint{3.653730in}{4.454819in}}%
\pgfpathlineto{\pgfqpoint{3.649709in}{4.473250in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{4.481187in}}%
\pgfpathlineto{\pgfqpoint{3.633713in}{4.476660in}}%
\pgfpathlineto{\pgfqpoint{3.628544in}{4.475866in}}%
\pgfpathlineto{\pgfqpoint{3.632191in}{4.460551in}}%
\pgfpathlineto{\pgfqpoint{3.604477in}{4.453819in}}%
\pgfpathlineto{\pgfqpoint{3.593449in}{4.495767in}}%
\pgfpathlineto{\pgfqpoint{3.588079in}{4.511317in}}%
\pgfpathlineto{\pgfqpoint{3.557263in}{4.585746in}}%
\pgfpathlineto{\pgfqpoint{3.557407in}{4.594036in}}%
\pgfpathlineto{\pgfqpoint{3.533656in}{4.650534in}}%
\pgfpathlineto{\pgfqpoint{3.530670in}{4.652739in}}%
\pgfpathlineto{\pgfqpoint{3.489142in}{4.725610in}}%
\pgfpathlineto{\pgfqpoint{3.477741in}{4.742660in}}%
\pgfpathlineto{\pgfqpoint{3.465420in}{4.761385in}}%
\pgfpathlineto{\pgfqpoint{3.455627in}{4.775142in}}%
\pgfpathlineto{\pgfqpoint{3.454507in}{4.774348in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{4.781109in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{4.782638in}}%
\pgfpathlineto{\pgfqpoint{3.448390in}{4.783490in}}%
\pgfpathlineto{\pgfqpoint{3.415909in}{4.826026in}}%
\pgfpathlineto{\pgfqpoint{3.420303in}{4.829406in}}%
\pgfpathlineto{\pgfqpoint{3.420303in}{4.834638in}}%
\pgfpathlineto{\pgfqpoint{3.446552in}{4.855539in}}%
\pgfpathlineto{\pgfqpoint{3.446179in}{4.867855in}}%
\pgfpathlineto{\pgfqpoint{3.446552in}{4.947752in}}%
\pgfpathlineto{\pgfqpoint{3.435093in}{4.947370in}}%
\pgfpathlineto{\pgfqpoint{3.430269in}{4.985467in}}%
\pgfpathlineto{\pgfqpoint{3.429579in}{4.995902in}}%
\pgfpathlineto{\pgfqpoint{3.429809in}{5.035998in}}%
\pgfpathlineto{\pgfqpoint{3.427339in}{5.053723in}}%
\pgfpathlineto{\pgfqpoint{3.424525in}{5.062777in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{5.073124in}}%
\pgfpathlineto{\pgfqpoint{3.408356in}{5.091291in}}%
\pgfpathlineto{\pgfqpoint{3.400631in}{5.112838in}}%
\pgfpathlineto{\pgfqpoint{3.404737in}{5.128476in}}%
\pgfpathlineto{\pgfqpoint{3.411573in}{5.124949in}}%
\pgfpathlineto{\pgfqpoint{3.423060in}{5.122509in}}%
\pgfpathlineto{\pgfqpoint{3.423118in}{5.122509in}}%
\pgfpathlineto{\pgfqpoint{3.421366in}{5.114660in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{5.117776in}}%
\pgfpathlineto{\pgfqpoint{3.465535in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{3.465765in}{5.123979in}}%
\pgfpathlineto{\pgfqpoint{3.482680in}{5.121568in}}%
\pgfpathlineto{\pgfqpoint{3.502066in}{5.116894in}}%
\pgfpathlineto{\pgfqpoint{3.513065in}{5.112250in}}%
\pgfpathlineto{\pgfqpoint{3.544541in}{5.096817in}}%
\pgfpathlineto{\pgfqpoint{3.615706in}{5.077710in}}%
\pgfpathlineto{\pgfqpoint{3.634086in}{5.069156in}}%
\pgfpathlineto{\pgfqpoint{3.659445in}{5.052224in}}%
\pgfpathlineto{\pgfqpoint{3.657463in}{5.044376in}}%
\pgfpathlineto{\pgfqpoint{3.658325in}{5.038379in}}%
\pgfpathlineto{\pgfqpoint{3.665131in}{5.016126in}}%
\pgfpathlineto{\pgfqpoint{3.709962in}{5.023034in}}%
\pgfpathlineto{\pgfqpoint{3.736986in}{5.020977in}}%
\pgfpathlineto{\pgfqpoint{3.776331in}{5.016420in}}%
\pgfpathlineto{\pgfqpoint{3.799536in}{5.009924in}}%
\pgfpathlineto{\pgfqpoint{3.814929in}{5.006338in}}%
\pgfpathlineto{\pgfqpoint{3.836813in}{5.002928in}}%
\pgfpathlineto{\pgfqpoint{3.846233in}{4.999253in}}%
\pgfpathlineto{\pgfqpoint{3.852895in}{4.995403in}}%
\pgfpathlineto{\pgfqpoint{3.862918in}{4.982263in}}%
\pgfpathlineto{\pgfqpoint{3.876445in}{4.955924in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{4.927558in}}%
\pgfpathlineto{\pgfqpoint{3.900597in}{4.915359in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{4.910890in}}%
\pgfpathlineto{\pgfqpoint{3.926789in}{4.901631in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{4.893047in}}%
\pgfpathlineto{\pgfqpoint{3.948644in}{4.868267in}}%
\pgfpathlineto{\pgfqpoint{3.967340in}{4.829906in}}%
\pgfpathlineto{\pgfqpoint{3.967455in}{4.827143in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{4.827084in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{4.830699in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{4.832287in}}%
\pgfpathlineto{\pgfqpoint{3.918058in}{4.829406in}}%
\pgfpathlineto{\pgfqpoint{3.905106in}{4.822704in}}%
\pgfpathlineto{\pgfqpoint{3.912315in}{4.811063in}}%
\pgfpathlineto{\pgfqpoint{3.916881in}{4.794925in}}%
\pgfpathlineto{\pgfqpoint{3.921878in}{4.785518in}}%
\pgfpathlineto{\pgfqpoint{3.934141in}{4.765353in}}%
\pgfpathlineto{\pgfqpoint{3.952722in}{4.731548in}}%
\pgfpathlineto{\pgfqpoint{3.967340in}{4.737721in}}%
\pgfpathlineto{\pgfqpoint{3.985289in}{4.698890in}}%
\pgfpathlineto{\pgfqpoint{4.000711in}{4.626518in}}%
\pgfpathlineto{\pgfqpoint{4.082732in}{4.644302in}}%
\pgfpathlineto{\pgfqpoint{4.105392in}{4.537744in}}%
\pgfpathlineto{\pgfqpoint{4.113605in}{4.535833in}}%
\pgfpathlineto{\pgfqpoint{4.126873in}{4.540154in}}%
\pgfpathlineto{\pgfqpoint{4.145167in}{4.476983in}}%
\pgfpathlineto{\pgfqpoint{4.153496in}{4.479540in}}%
\pgfpathlineto{\pgfqpoint{4.169090in}{4.482509in}}%
\pgfpathlineto{\pgfqpoint{4.228825in}{4.489270in}}%
\pgfpathlineto{\pgfqpoint{4.308692in}{4.217009in}}%
\pgfpathlineto{\pgfqpoint{4.341690in}{4.208190in}}%
\pgfpathlineto{\pgfqpoint{4.360846in}{4.206162in}}%
\pgfpathlineto{\pgfqpoint{4.387152in}{4.208131in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{4.088139in}}%
\pgfpathlineto{\pgfqpoint{4.524658in}{4.105659in}}%
\pgfpathlineto{\pgfqpoint{4.524744in}{4.108275in}}%
\pgfpathlineto{\pgfqpoint{4.546140in}{4.111802in}}%
\pgfpathlineto{\pgfqpoint{4.546283in}{4.114330in}}%
\pgfpathlineto{\pgfqpoint{4.559523in}{4.116741in}}%
\pgfpathlineto{\pgfqpoint{4.559552in}{4.119210in}}%
\pgfpathlineto{\pgfqpoint{4.565496in}{4.121973in}}%
\pgfpathlineto{\pgfqpoint{4.626725in}{4.134437in}}%
\pgfpathlineto{\pgfqpoint{4.630975in}{4.133761in}}%
\pgfpathlineto{\pgfqpoint{4.634077in}{4.130145in}}%
\pgfpathlineto{\pgfqpoint{4.636805in}{4.118328in}}%
\pgfpathlineto{\pgfqpoint{4.642664in}{4.111273in}}%
\pgfpathlineto{\pgfqpoint{4.678591in}{4.142991in}}%
\pgfpathlineto{\pgfqpoint{4.684967in}{4.125324in}}%
\pgfpathlineto{\pgfqpoint{4.741629in}{4.178971in}}%
\pgfpathlineto{\pgfqpoint{4.746109in}{4.184909in}}%
\pgfpathlineto{\pgfqpoint{4.765753in}{4.215657in}}%
\pgfpathlineto{\pgfqpoint{4.776724in}{4.226033in}}%
\pgfpathlineto{\pgfqpoint{4.780514in}{4.228150in}}%
\pgfpathlineto{\pgfqpoint{4.822387in}{4.245023in}}%
\pgfpathlineto{\pgfqpoint{4.822588in}{4.210924in}}%
\pgfpathlineto{\pgfqpoint{4.823966in}{4.206838in}}%
\pgfpathlineto{\pgfqpoint{4.836832in}{4.139728in}}%
\pgfpathlineto{\pgfqpoint{4.873276in}{4.099603in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{4.025967in}}%
\pgfpathlineto{\pgfqpoint{4.886171in}{4.020647in}}%
\pgfpathlineto{\pgfqpoint{4.890939in}{4.011799in}}%
\pgfpathlineto{\pgfqpoint{4.880686in}{4.000481in}}%
\pgfpathlineto{\pgfqpoint{4.878934in}{3.997542in}}%
\pgfpathlineto{\pgfqpoint{4.877556in}{3.992809in}}%
\pgfpathlineto{\pgfqpoint{4.897975in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{3.950568in}}%
\pgfpathlineto{\pgfqpoint{4.903431in}{3.910678in}}%
\pgfpathlineto{\pgfqpoint{4.883845in}{3.893423in}}%
\pgfpathlineto{\pgfqpoint{4.889503in}{3.868025in}}%
\pgfpathlineto{\pgfqpoint{4.891829in}{3.860794in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{3.847919in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{3.833103in}}%
\pgfpathlineto{\pgfqpoint{4.933040in}{3.787717in}}%
\pgfpathlineto{\pgfqpoint{5.000329in}{3.721165in}}%
\pgfpathlineto{\pgfqpoint{5.002655in}{3.714786in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{3.701382in}}%
\pgfpathlineto{\pgfqpoint{4.954465in}{3.691828in}}%
\pgfpathlineto{\pgfqpoint{4.947026in}{3.689330in}}%
\pgfpathlineto{\pgfqpoint{4.903259in}{3.677072in}}%
\pgfpathlineto{\pgfqpoint{4.883673in}{3.671487in}}%
\pgfpathlineto{\pgfqpoint{4.816758in}{3.654996in}}%
\pgfpathlineto{\pgfqpoint{4.626696in}{3.608286in}}%
\pgfpathlineto{\pgfqpoint{4.586404in}{3.595176in}}%
\pgfpathlineto{\pgfqpoint{4.570924in}{3.588915in}}%
\pgfpathlineto{\pgfqpoint{4.539506in}{3.572571in}}%
\pgfpathlineto{\pgfqpoint{4.531005in}{3.567279in}}%
\pgfpathlineto{\pgfqpoint{4.527243in}{3.572600in}}%
\pgfpathlineto{\pgfqpoint{4.522361in}{3.570278in}}%
\pgfpathlineto{\pgfqpoint{4.494101in}{3.561929in}}%
\pgfpathlineto{\pgfqpoint{4.491402in}{3.559784in}}%
\pgfpathlineto{\pgfqpoint{4.484940in}{3.550847in}}%
\pgfpathlineto{\pgfqpoint{4.480489in}{3.548437in}}%
\pgfpathlineto{\pgfqpoint{4.453665in}{3.516219in}}%
\pgfpathlineto{\pgfqpoint{4.459696in}{3.510517in}}%
\pgfpathlineto{\pgfqpoint{4.451138in}{3.497847in}}%
\pgfpathlineto{\pgfqpoint{4.433102in}{3.465630in}}%
\pgfpathlineto{\pgfqpoint{4.426267in}{3.441760in}}%
\pgfpathlineto{\pgfqpoint{4.416761in}{3.440261in}}%
\pgfpathlineto{\pgfqpoint{4.396141in}{3.438792in}}%
\pgfpathlineto{\pgfqpoint{4.371070in}{3.420654in}}%
\pgfpathlineto{\pgfqpoint{4.357687in}{3.418861in}}%
\pgfpathlineto{\pgfqpoint{4.356825in}{3.420772in}}%
\pgfpathlineto{\pgfqpoint{4.344849in}{3.418803in}}%
\pgfpathlineto{\pgfqpoint{4.336550in}{3.420743in}}%
\pgfpathlineto{\pgfqpoint{4.335544in}{3.420419in}}%
\pgfpathlineto{\pgfqpoint{4.335544in}{3.420419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004636in}{3.701382in}}%
\pgfpathlineto{\pgfqpoint{5.001937in}{3.717432in}}%
\pgfpathlineto{\pgfqpoint{5.000329in}{3.721165in}}%
\pgfpathlineto{\pgfqpoint{4.996796in}{3.725663in}}%
\pgfpathlineto{\pgfqpoint{4.884276in}{3.833103in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{3.847919in}}%
\pgfpathlineto{\pgfqpoint{4.889503in}{3.868025in}}%
\pgfpathlineto{\pgfqpoint{4.883845in}{3.893423in}}%
\pgfpathlineto{\pgfqpoint{4.903431in}{3.910678in}}%
\pgfpathlineto{\pgfqpoint{4.878676in}{3.951214in}}%
\pgfpathlineto{\pgfqpoint{4.897975in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{4.877556in}{3.992809in}}%
\pgfpathlineto{\pgfqpoint{4.880686in}{4.000481in}}%
\pgfpathlineto{\pgfqpoint{4.884764in}{4.005596in}}%
\pgfpathlineto{\pgfqpoint{4.890939in}{4.011799in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{4.025967in}}%
\pgfpathlineto{\pgfqpoint{4.883328in}{4.030053in}}%
\pgfpathlineto{\pgfqpoint{4.873276in}{4.099603in}}%
\pgfpathlineto{\pgfqpoint{4.836832in}{4.139728in}}%
\pgfpathlineto{\pgfqpoint{4.822300in}{4.221036in}}%
\pgfpathlineto{\pgfqpoint{4.822214in}{4.245082in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{4.244464in}}%
\pgfpathlineto{\pgfqpoint{4.776724in}{4.226033in}}%
\pgfpathlineto{\pgfqpoint{4.768797in}{4.218978in}}%
\pgfpathlineto{\pgfqpoint{4.761388in}{4.210013in}}%
\pgfpathlineto{\pgfqpoint{4.741629in}{4.178971in}}%
\pgfpathlineto{\pgfqpoint{4.736603in}{4.173533in}}%
\pgfpathlineto{\pgfqpoint{4.684967in}{4.125324in}}%
\pgfpathlineto{\pgfqpoint{4.678591in}{4.142991in}}%
\pgfpathlineto{\pgfqpoint{4.642664in}{4.111273in}}%
\pgfpathlineto{\pgfqpoint{4.636805in}{4.118328in}}%
\pgfpathlineto{\pgfqpoint{4.634077in}{4.130145in}}%
\pgfpathlineto{\pgfqpoint{4.630975in}{4.133761in}}%
\pgfpathlineto{\pgfqpoint{4.626725in}{4.134437in}}%
\pgfpathlineto{\pgfqpoint{4.602314in}{4.129939in}}%
\pgfpathlineto{\pgfqpoint{4.565496in}{4.121973in}}%
\pgfpathlineto{\pgfqpoint{4.559552in}{4.119210in}}%
\pgfpathlineto{\pgfqpoint{4.559523in}{4.116741in}}%
\pgfpathlineto{\pgfqpoint{4.546283in}{4.114330in}}%
\pgfpathlineto{\pgfqpoint{4.546140in}{4.111802in}}%
\pgfpathlineto{\pgfqpoint{4.524744in}{4.108275in}}%
\pgfpathlineto{\pgfqpoint{4.524658in}{4.105659in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{4.088139in}}%
\pgfpathlineto{\pgfqpoint{4.387152in}{4.208131in}}%
\pgfpathlineto{\pgfqpoint{4.375320in}{4.206544in}}%
\pgfpathlineto{\pgfqpoint{4.345826in}{4.207632in}}%
\pgfpathlineto{\pgfqpoint{4.332357in}{4.210189in}}%
\pgfpathlineto{\pgfqpoint{4.308692in}{4.217009in}}%
\pgfpathlineto{\pgfqpoint{4.305447in}{4.227356in}}%
\pgfpathlineto{\pgfqpoint{4.228825in}{4.489270in}}%
\pgfpathlineto{\pgfqpoint{4.216304in}{4.488241in}}%
\pgfpathlineto{\pgfqpoint{4.153496in}{4.479540in}}%
\pgfpathlineto{\pgfqpoint{4.145167in}{4.476983in}}%
\pgfpathlineto{\pgfqpoint{4.126873in}{4.540154in}}%
\pgfpathlineto{\pgfqpoint{4.113605in}{4.535833in}}%
\pgfpathlineto{\pgfqpoint{4.105392in}{4.537744in}}%
\pgfpathlineto{\pgfqpoint{4.082732in}{4.644302in}}%
\pgfpathlineto{\pgfqpoint{4.000711in}{4.626518in}}%
\pgfpathlineto{\pgfqpoint{3.984227in}{4.701183in}}%
\pgfpathlineto{\pgfqpoint{3.967340in}{4.737721in}}%
\pgfpathlineto{\pgfqpoint{3.952722in}{4.731548in}}%
\pgfpathlineto{\pgfqpoint{3.914871in}{4.800569in}}%
\pgfpathlineto{\pgfqpoint{3.911597in}{4.812386in}}%
\pgfpathlineto{\pgfqpoint{3.905910in}{4.823174in}}%
\pgfpathlineto{\pgfqpoint{3.918058in}{4.829406in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{4.832287in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{4.830699in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{4.827084in}}%
\pgfpathlineto{\pgfqpoint{3.967455in}{4.827143in}}%
\pgfpathlineto{\pgfqpoint{3.967340in}{4.829906in}}%
\pgfpathlineto{\pgfqpoint{3.948529in}{4.870148in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{4.893047in}}%
\pgfpathlineto{\pgfqpoint{3.907145in}{4.910890in}}%
\pgfpathlineto{\pgfqpoint{3.900597in}{4.915359in}}%
\pgfpathlineto{\pgfqpoint{3.890661in}{4.927558in}}%
\pgfpathlineto{\pgfqpoint{3.858553in}{4.988877in}}%
\pgfpathlineto{\pgfqpoint{3.852895in}{4.995403in}}%
\pgfpathlineto{\pgfqpoint{3.841867in}{5.001076in}}%
\pgfpathlineto{\pgfqpoint{3.829489in}{5.004574in}}%
\pgfpathlineto{\pgfqpoint{3.811598in}{5.006602in}}%
\pgfpathlineto{\pgfqpoint{3.770644in}{5.017508in}}%
\pgfpathlineto{\pgfqpoint{3.709962in}{5.023034in}}%
\pgfpathlineto{\pgfqpoint{3.684459in}{5.019331in}}%
\pgfpathlineto{\pgfqpoint{3.665131in}{5.016126in}}%
\pgfpathlineto{\pgfqpoint{3.657550in}{5.041377in}}%
\pgfpathlineto{\pgfqpoint{3.658067in}{5.047491in}}%
\pgfpathlineto{\pgfqpoint{3.659445in}{5.052224in}}%
\pgfpathlineto{\pgfqpoint{3.655108in}{5.055399in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{5.092790in}}%
\pgfpathlineto{\pgfqpoint{3.655453in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{3.657320in}{5.114543in}}%
\pgfpathlineto{\pgfqpoint{3.666596in}{5.119481in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{5.123303in}}%
\pgfpathlineto{\pgfqpoint{3.671708in}{5.132033in}}%
\pgfpathlineto{\pgfqpoint{3.671622in}{5.136501in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{5.162575in}}%
\pgfpathlineto{\pgfqpoint{3.666424in}{5.166720in}}%
\pgfpathlineto{\pgfqpoint{3.668779in}{5.168954in}}%
\pgfpathlineto{\pgfqpoint{3.678888in}{5.173422in}}%
\pgfpathlineto{\pgfqpoint{3.699910in}{5.179624in}}%
\pgfpathlineto{\pgfqpoint{3.711196in}{5.182652in}}%
\pgfpathlineto{\pgfqpoint{3.737589in}{5.185474in}}%
\pgfpathlineto{\pgfqpoint{3.755251in}{5.191471in}}%
\pgfpathlineto{\pgfqpoint{3.792327in}{5.210519in}}%
\pgfpathlineto{\pgfqpoint{3.797784in}{5.212929in}}%
\pgfpathlineto{\pgfqpoint{3.818232in}{5.219485in}}%
\pgfpathlineto{\pgfqpoint{3.864699in}{5.225129in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{5.224394in}}%
\pgfpathlineto{\pgfqpoint{3.905480in}{5.223659in}}%
\pgfpathlineto{\pgfqpoint{3.910907in}{5.224511in}}%
\pgfpathlineto{\pgfqpoint{3.933366in}{5.214076in}}%
\pgfpathlineto{\pgfqpoint{3.937128in}{5.213958in}}%
\pgfpathlineto{\pgfqpoint{3.949218in}{5.192941in}}%
\pgfpathlineto{\pgfqpoint{3.962573in}{5.183799in}}%
\pgfpathlineto{\pgfqpoint{3.983595in}{5.169042in}}%
\pgfpathlineto{\pgfqpoint{3.988448in}{5.164015in}}%
\pgfpathlineto{\pgfqpoint{3.994853in}{5.159665in}}%
\pgfpathlineto{\pgfqpoint{4.008035in}{5.144173in}}%
\pgfpathlineto{\pgfqpoint{4.013060in}{5.134679in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{5.130063in}}%
\pgfpathlineto{\pgfqpoint{4.014410in}{5.119540in}}%
\pgfpathlineto{\pgfqpoint{4.013951in}{5.100021in}}%
\pgfpathlineto{\pgfqpoint{4.013721in}{5.090497in}}%
\pgfpathlineto{\pgfqpoint{4.012228in}{5.086852in}}%
\pgfpathlineto{\pgfqpoint{4.014898in}{5.078827in}}%
\pgfpathlineto{\pgfqpoint{4.018287in}{5.063600in}}%
\pgfpathlineto{\pgfqpoint{4.024261in}{5.062189in}}%
\pgfpathlineto{\pgfqpoint{4.031584in}{5.065482in}}%
\pgfpathlineto{\pgfqpoint{4.035547in}{5.064864in}}%
\pgfpathlineto{\pgfqpoint{4.037299in}{5.062601in}}%
\pgfpathlineto{\pgfqpoint{4.037385in}{5.058662in}}%
\pgfpathlineto{\pgfqpoint{4.042985in}{5.056163in}}%
\pgfpathlineto{\pgfqpoint{4.043732in}{5.058868in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{5.064482in}}%
\pgfpathlineto{\pgfqpoint{4.112686in}{5.204434in}}%
\pgfpathlineto{\pgfqpoint{4.121675in}{5.229538in}}%
\pgfpathlineto{\pgfqpoint{4.121962in}{5.241355in}}%
\pgfpathlineto{\pgfqpoint{4.121417in}{5.242854in}}%
\pgfpathlineto{\pgfqpoint{4.108378in}{5.265018in}}%
\pgfpathlineto{\pgfqpoint{4.137470in}{5.341006in}}%
\pgfpathlineto{\pgfqpoint{4.150997in}{5.324015in}}%
\pgfpathlineto{\pgfqpoint{4.171100in}{5.308347in}}%
\pgfpathlineto{\pgfqpoint{4.179429in}{5.301910in}}%
\pgfpathlineto{\pgfqpoint{4.192840in}{5.284655in}}%
\pgfpathlineto{\pgfqpoint{4.196574in}{5.287065in}}%
\pgfpathlineto{\pgfqpoint{4.209871in}{5.298882in}}%
\pgfpathlineto{\pgfqpoint{4.212800in}{5.301851in}}%
\pgfpathlineto{\pgfqpoint{4.275781in}{5.402913in}}%
\pgfpathlineto{\pgfqpoint{4.287383in}{5.413142in}}%
\pgfpathlineto{\pgfqpoint{4.332041in}{5.439363in}}%
\pgfpathlineto{\pgfqpoint{4.362827in}{5.454767in}}%
\pgfpathlineto{\pgfqpoint{4.382586in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{4.396199in}{5.462174in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{5.462174in}}%
\pgfpathlineto{\pgfqpoint{4.484710in}{5.454090in}}%
\pgfpathlineto{\pgfqpoint{4.481752in}{5.410761in}}%
\pgfpathlineto{\pgfqpoint{4.483590in}{5.407028in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{5.394006in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{5.419316in}}%
\pgfpathlineto{\pgfqpoint{4.546427in}{5.400591in}}%
\pgfpathlineto{\pgfqpoint{4.572619in}{5.427576in}}%
\pgfpathlineto{\pgfqpoint{4.582699in}{5.421814in}}%
\pgfpathlineto{\pgfqpoint{4.603032in}{5.405235in}}%
\pgfpathlineto{\pgfqpoint{4.666127in}{5.337802in}}%
\pgfpathlineto{\pgfqpoint{4.696914in}{5.358996in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{5.389185in}}%
\pgfpathlineto{\pgfqpoint{4.775661in}{5.359643in}}%
\pgfpathlineto{\pgfqpoint{4.812364in}{5.373370in}}%
\pgfpathlineto{\pgfqpoint{4.879508in}{5.396916in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{5.400943in}}%
\pgfpathlineto{\pgfqpoint{4.948462in}{5.264636in}}%
\pgfpathlineto{\pgfqpoint{4.969341in}{5.195998in}}%
\pgfpathlineto{\pgfqpoint{5.028645in}{4.995902in}}%
\pgfpathlineto{\pgfqpoint{5.055957in}{5.004104in}}%
\pgfpathlineto{\pgfqpoint{5.069283in}{4.962715in}}%
\pgfpathlineto{\pgfqpoint{5.080225in}{4.965155in}}%
\pgfpathlineto{\pgfqpoint{5.090075in}{4.963303in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{4.984409in}}%
\pgfpathlineto{\pgfqpoint{5.092803in}{4.986025in}}%
\pgfpathlineto{\pgfqpoint{5.102683in}{4.984144in}}%
\pgfpathlineto{\pgfqpoint{5.104377in}{4.981528in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{4.960745in}}%
\pgfpathlineto{\pgfqpoint{5.111327in}{4.959746in}}%
\pgfpathlineto{\pgfqpoint{5.115147in}{4.960099in}}%
\pgfpathlineto{\pgfqpoint{5.215375in}{4.829818in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{4.799922in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{4.808859in}}%
\pgfpathlineto{\pgfqpoint{5.259804in}{4.794308in}}%
\pgfpathlineto{\pgfqpoint{5.271435in}{4.802421in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{4.773084in}}%
\pgfpathlineto{\pgfqpoint{5.287862in}{4.770674in}}%
\pgfpathlineto{\pgfqpoint{5.297368in}{4.757740in}}%
\pgfpathlineto{\pgfqpoint{5.299407in}{4.758386in}}%
\pgfpathlineto{\pgfqpoint{5.305007in}{4.763883in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{4.752302in}}%
\pgfpathlineto{\pgfqpoint{5.326460in}{4.746011in}}%
\pgfpathlineto{\pgfqpoint{5.328700in}{4.731460in}}%
\pgfpathlineto{\pgfqpoint{5.346219in}{4.739309in}}%
\pgfpathlineto{\pgfqpoint{5.356299in}{4.742395in}}%
\pgfpathlineto{\pgfqpoint{5.361124in}{4.744864in}}%
\pgfpathlineto{\pgfqpoint{5.370831in}{4.725287in}}%
\pgfpathlineto{\pgfqpoint{5.370802in}{4.723700in}}%
\pgfpathlineto{\pgfqpoint{5.369136in}{4.711618in}}%
\pgfpathlineto{\pgfqpoint{5.369912in}{4.707032in}}%
\pgfpathlineto{\pgfqpoint{5.386310in}{4.648183in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{4.627341in}}%
\pgfpathlineto{\pgfqpoint{5.400670in}{4.625930in}}%
\pgfpathlineto{\pgfqpoint{5.403254in}{4.624549in}}%
\pgfpathlineto{\pgfqpoint{5.415402in}{4.614466in}}%
\pgfpathlineto{\pgfqpoint{5.421232in}{4.607675in}}%
\pgfpathlineto{\pgfqpoint{5.429101in}{4.601091in}}%
\pgfpathlineto{\pgfqpoint{5.437516in}{4.603237in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{4.611409in}}%
\pgfpathlineto{\pgfqpoint{5.447309in}{4.617670in}}%
\pgfpathlineto{\pgfqpoint{5.456499in}{4.625342in}}%
\pgfpathlineto{\pgfqpoint{5.474822in}{4.639070in}}%
\pgfpathlineto{\pgfqpoint{5.489842in}{4.651739in}}%
\pgfpathlineto{\pgfqpoint{5.520887in}{4.685015in}}%
\pgfpathlineto{\pgfqpoint{5.537170in}{4.668554in}}%
\pgfpathlineto{\pgfqpoint{5.542053in}{4.676490in}}%
\pgfpathlineto{\pgfqpoint{5.552621in}{4.674198in}}%
\pgfpathlineto{\pgfqpoint{5.572092in}{4.668495in}}%
\pgfpathlineto{\pgfqpoint{5.589180in}{4.665908in}}%
\pgfpathlineto{\pgfqpoint{5.592569in}{4.667113in}}%
\pgfpathlineto{\pgfqpoint{5.604803in}{4.673198in}}%
\pgfpathlineto{\pgfqpoint{5.606124in}{4.681341in}}%
\pgfpathlineto{\pgfqpoint{5.625969in}{4.690453in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{4.695686in}}%
\pgfpathlineto{\pgfqpoint{5.683062in}{4.718585in}}%
\pgfpathlineto{\pgfqpoint{5.683751in}{4.716850in}}%
\pgfpathlineto{\pgfqpoint{5.701184in}{4.679165in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{4.690659in}}%
\pgfpathlineto{\pgfqpoint{5.731425in}{4.692952in}}%
\pgfpathlineto{\pgfqpoint{5.746301in}{4.695509in}}%
\pgfpathlineto{\pgfqpoint{5.750006in}{4.679606in}}%
\pgfpathlineto{\pgfqpoint{5.756956in}{4.648094in}}%
\pgfpathlineto{\pgfqpoint{5.739552in}{4.643038in}}%
\pgfpathlineto{\pgfqpoint{5.744779in}{4.627165in}}%
\pgfpathlineto{\pgfqpoint{5.732976in}{4.621638in}}%
\pgfpathlineto{\pgfqpoint{5.735560in}{4.616876in}}%
\pgfpathlineto{\pgfqpoint{5.732401in}{4.614877in}}%
\pgfpathlineto{\pgfqpoint{5.732976in}{4.613819in}}%
\pgfpathlineto{\pgfqpoint{5.731654in}{4.612878in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{4.598710in}}%
\pgfpathlineto{\pgfqpoint{5.736537in}{4.597887in}}%
\pgfpathlineto{\pgfqpoint{5.736996in}{4.596946in}}%
\pgfpathlineto{\pgfqpoint{5.742826in}{4.586922in}}%
\pgfpathlineto{\pgfqpoint{5.745124in}{4.588127in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{4.586569in}}%
\pgfpathlineto{\pgfqpoint{5.750207in}{4.576516in}}%
\pgfpathlineto{\pgfqpoint{5.749690in}{4.552529in}}%
\pgfpathlineto{\pgfqpoint{5.750063in}{4.547473in}}%
\pgfpathlineto{\pgfqpoint{5.748139in}{4.547326in}}%
\pgfpathlineto{\pgfqpoint{5.747995in}{4.549267in}}%
\pgfpathlineto{\pgfqpoint{5.744061in}{4.548855in}}%
\pgfpathlineto{\pgfqpoint{5.743745in}{4.546739in}}%
\pgfpathlineto{\pgfqpoint{5.730305in}{4.545181in}}%
\pgfpathlineto{\pgfqpoint{5.729443in}{4.547326in}}%
\pgfpathlineto{\pgfqpoint{5.696244in}{4.540154in}}%
\pgfpathlineto{\pgfqpoint{5.665946in}{4.530953in}}%
\pgfpathlineto{\pgfqpoint{5.644206in}{4.521282in}}%
\pgfpathlineto{\pgfqpoint{5.645211in}{4.518489in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{4.509583in}}%
\pgfpathlineto{\pgfqpoint{5.627147in}{4.510964in}}%
\pgfpathlineto{\pgfqpoint{5.618646in}{4.506026in}}%
\pgfpathlineto{\pgfqpoint{5.596992in}{4.490240in}}%
\pgfpathlineto{\pgfqpoint{5.580421in}{4.472544in}}%
\pgfpathlineto{\pgfqpoint{5.582517in}{4.470193in}}%
\pgfpathlineto{\pgfqpoint{5.576946in}{4.462462in}}%
\pgfpathlineto{\pgfqpoint{5.574189in}{4.463902in}}%
\pgfpathlineto{\pgfqpoint{5.564884in}{4.447793in}}%
\pgfpathlineto{\pgfqpoint{5.557503in}{4.432948in}}%
\pgfpathlineto{\pgfqpoint{5.560117in}{4.431008in}}%
\pgfpathlineto{\pgfqpoint{5.558910in}{4.427834in}}%
\pgfpathlineto{\pgfqpoint{5.558853in}{4.427863in}}%
\pgfpathlineto{\pgfqpoint{5.557676in}{4.428480in}}%
\pgfpathlineto{\pgfqpoint{5.555895in}{4.425129in}}%
\pgfpathlineto{\pgfqpoint{5.552506in}{4.416428in}}%
\pgfpathlineto{\pgfqpoint{5.553598in}{4.415252in}}%
\pgfpathlineto{\pgfqpoint{5.549433in}{4.406492in}}%
\pgfpathlineto{\pgfqpoint{5.540617in}{4.386503in}}%
\pgfpathlineto{\pgfqpoint{5.538922in}{4.386886in}}%
\pgfpathlineto{\pgfqpoint{5.534700in}{4.370659in}}%
\pgfpathlineto{\pgfqpoint{5.526114in}{4.321157in}}%
\pgfpathlineto{\pgfqpoint{5.528267in}{4.320658in}}%
\pgfpathlineto{\pgfqpoint{5.526889in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{5.520887in}{4.270509in}}%
\pgfpathlineto{\pgfqpoint{5.519910in}{4.249844in}}%
\pgfpathlineto{\pgfqpoint{5.517268in}{4.249168in}}%
\pgfpathlineto{\pgfqpoint{5.516837in}{4.228414in}}%
\pgfpathlineto{\pgfqpoint{5.519336in}{4.226974in}}%
\pgfpathlineto{\pgfqpoint{5.518704in}{4.210865in}}%
\pgfpathlineto{\pgfqpoint{5.515717in}{4.210277in}}%
\pgfpathlineto{\pgfqpoint{5.515430in}{4.206074in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{4.205045in}}%
\pgfpathlineto{\pgfqpoint{5.503655in}{4.051953in}}%
\pgfpathlineto{\pgfqpoint{5.503856in}{4.045897in}}%
\pgfpathlineto{\pgfqpoint{5.500123in}{3.982932in}}%
\pgfpathlineto{\pgfqpoint{5.498515in}{3.961180in}}%
\pgfpathlineto{\pgfqpoint{5.500381in}{3.958916in}}%
\pgfpathlineto{\pgfqpoint{5.498429in}{3.946599in}}%
\pgfpathlineto{\pgfqpoint{5.488923in}{3.911001in}}%
\pgfpathlineto{\pgfqpoint{5.467441in}{3.863616in}}%
\pgfpathlineto{\pgfqpoint{5.460376in}{3.850564in}}%
\pgfpathlineto{\pgfqpoint{5.453943in}{3.845332in}}%
\pgfpathlineto{\pgfqpoint{5.445758in}{3.830575in}}%
\pgfpathlineto{\pgfqpoint{5.433151in}{3.808352in}}%
\pgfpathlineto{\pgfqpoint{5.430279in}{3.797711in}}%
\pgfpathlineto{\pgfqpoint{5.421204in}{3.788569in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{3.788451in}}%
\pgfpathlineto{\pgfqpoint{5.369739in}{3.731277in}}%
\pgfpathlineto{\pgfqpoint{5.356299in}{3.721106in}}%
\pgfpathlineto{\pgfqpoint{5.350211in}{3.717344in}}%
\pgfpathlineto{\pgfqpoint{5.306098in}{3.699442in}}%
\pgfpathlineto{\pgfqpoint{5.304145in}{3.703557in}}%
\pgfpathlineto{\pgfqpoint{5.283468in}{3.696972in}}%
\pgfpathlineto{\pgfqpoint{5.283784in}{3.693915in}}%
\pgfpathlineto{\pgfqpoint{5.261383in}{3.688712in}}%
\pgfpathlineto{\pgfqpoint{5.234818in}{3.685155in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{3.684832in}}%
\pgfpathlineto{\pgfqpoint{5.193118in}{3.686273in}}%
\pgfpathlineto{\pgfqpoint{5.186542in}{3.687801in}}%
\pgfpathlineto{\pgfqpoint{5.132435in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{5.094038in}{3.708496in}}%
\pgfpathlineto{\pgfqpoint{5.067761in}{3.709701in}}%
\pgfpathlineto{\pgfqpoint{5.024855in}{3.704498in}}%
\pgfpathlineto{\pgfqpoint{5.023907in}{3.711729in}}%
\pgfpathlineto{\pgfqpoint{5.023074in}{3.723252in}}%
\pgfpathlineto{\pgfqpoint{5.021552in}{3.726133in}}%
\pgfpathlineto{\pgfqpoint{5.021006in}{3.725692in}}%
\pgfpathlineto{\pgfqpoint{5.020834in}{3.725133in}}%
\pgfpathlineto{\pgfqpoint{5.018766in}{3.724134in}}%
\pgfpathlineto{\pgfqpoint{5.016928in}{3.725398in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{3.724692in}}%
\pgfpathlineto{\pgfqpoint{5.011357in}{3.720460in}}%
\pgfpathlineto{\pgfqpoint{5.014286in}{3.718049in}}%
\pgfpathlineto{\pgfqpoint{5.019254in}{3.714257in}}%
\pgfpathlineto{\pgfqpoint{5.020145in}{3.709701in}}%
\pgfpathlineto{\pgfqpoint{5.019341in}{3.703293in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{3.701382in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{3.701382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088122in}{6.439282in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{6.432756in}}%
\pgfpathlineto{\pgfqpoint{5.092286in}{6.425054in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{6.413296in}}%
\pgfpathlineto{\pgfqpoint{5.107019in}{6.379579in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{6.315938in}}%
\pgfpathlineto{\pgfqpoint{5.118794in}{6.310559in}}%
\pgfpathlineto{\pgfqpoint{5.126634in}{6.287924in}}%
\pgfpathlineto{\pgfqpoint{5.126577in}{6.280869in}}%
\pgfpathlineto{\pgfqpoint{5.124222in}{6.267935in}}%
\pgfpathlineto{\pgfqpoint{5.124767in}{6.257235in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{6.248358in}}%
\pgfpathlineto{\pgfqpoint{5.128731in}{6.242243in}}%
\pgfpathlineto{\pgfqpoint{5.129650in}{6.225370in}}%
\pgfpathlineto{\pgfqpoint{5.127984in}{6.210967in}}%
\pgfpathlineto{\pgfqpoint{5.122585in}{6.189772in}}%
\pgfpathlineto{\pgfqpoint{5.121896in}{6.180101in}}%
\pgfpathlineto{\pgfqpoint{5.122211in}{6.176250in}}%
\pgfpathlineto{\pgfqpoint{5.122154in}{6.159113in}}%
\pgfpathlineto{\pgfqpoint{5.124767in}{6.149030in}}%
\pgfpathlineto{\pgfqpoint{5.129650in}{6.141387in}}%
\pgfpathlineto{\pgfqpoint{5.133240in}{6.135685in}}%
\pgfpathlineto{\pgfqpoint{5.159804in}{6.077746in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{6.040561in}}%
\pgfpathlineto{\pgfqpoint{5.203515in}{5.993381in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{5.989971in}}%
\pgfpathlineto{\pgfqpoint{5.216438in}{5.982240in}}%
\pgfpathlineto{\pgfqpoint{5.238006in}{5.971599in}}%
\pgfpathlineto{\pgfqpoint{5.243520in}{5.966690in}}%
\pgfpathlineto{\pgfqpoint{5.245904in}{5.962927in}}%
\pgfpathlineto{\pgfqpoint{5.255323in}{5.944467in}}%
\pgfpathlineto{\pgfqpoint{5.260694in}{5.936765in}}%
\pgfpathlineto{\pgfqpoint{5.306070in}{5.888909in}}%
\pgfpathlineto{\pgfqpoint{5.324708in}{5.874006in}}%
\pgfpathlineto{\pgfqpoint{5.331256in}{5.866598in}}%
\pgfpathlineto{\pgfqpoint{5.333640in}{5.860072in}}%
\pgfpathlineto{\pgfqpoint{5.336081in}{5.841818in}}%
\pgfpathlineto{\pgfqpoint{5.347913in}{5.808130in}}%
\pgfpathlineto{\pgfqpoint{5.354691in}{5.798547in}}%
\pgfpathlineto{\pgfqpoint{5.368964in}{5.783173in}}%
\pgfpathlineto{\pgfqpoint{5.392600in}{5.766389in}}%
\pgfpathlineto{\pgfqpoint{5.400038in}{5.757776in}}%
\pgfpathlineto{\pgfqpoint{5.409084in}{5.744019in}}%
\pgfpathlineto{\pgfqpoint{5.415259in}{5.724118in}}%
\pgfpathlineto{\pgfqpoint{5.437860in}{5.600098in}}%
\pgfpathlineto{\pgfqpoint{5.437401in}{5.595512in}}%
\pgfpathlineto{\pgfqpoint{5.443116in}{5.565059in}}%
\pgfpathlineto{\pgfqpoint{5.455953in}{5.532841in}}%
\pgfpathlineto{\pgfqpoint{5.457705in}{5.524434in}}%
\pgfpathlineto{\pgfqpoint{5.460864in}{5.515909in}}%
\pgfpathlineto{\pgfqpoint{5.477895in}{5.481046in}}%
\pgfpathlineto{\pgfqpoint{5.491795in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{5.498141in}{5.448329in}}%
\pgfpathlineto{\pgfqpoint{5.505608in}{5.429575in}}%
\pgfpathlineto{\pgfqpoint{5.510117in}{5.411467in}}%
\pgfpathlineto{\pgfqpoint{5.512903in}{5.395946in}}%
\pgfpathlineto{\pgfqpoint{5.515258in}{5.351324in}}%
\pgfpathlineto{\pgfqpoint{5.516033in}{5.303056in}}%
\pgfpathlineto{\pgfqpoint{5.514396in}{5.207021in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{5.194528in}}%
\pgfpathlineto{\pgfqpoint{5.541392in}{5.199231in}}%
\pgfpathlineto{\pgfqpoint{5.567670in}{5.202847in}}%
\pgfpathlineto{\pgfqpoint{5.614683in}{5.186738in}}%
\pgfpathlineto{\pgfqpoint{5.635360in}{5.177067in}}%
\pgfpathlineto{\pgfqpoint{5.645842in}{5.169101in}}%
\pgfpathlineto{\pgfqpoint{5.649518in}{5.162105in}}%
\pgfpathlineto{\pgfqpoint{5.650811in}{5.156519in}}%
\pgfpathlineto{\pgfqpoint{5.653798in}{5.119452in}}%
\pgfpathlineto{\pgfqpoint{5.658306in}{5.101991in}}%
\pgfpathlineto{\pgfqpoint{5.661896in}{5.096023in}}%
\pgfpathlineto{\pgfqpoint{5.678438in}{5.079297in}}%
\pgfpathlineto{\pgfqpoint{5.696158in}{5.063924in}}%
\pgfpathlineto{\pgfqpoint{5.699949in}{5.061925in}}%
\pgfpathlineto{\pgfqpoint{5.709771in}{5.058456in}}%
\pgfpathlineto{\pgfqpoint{5.694550in}{5.040730in}}%
\pgfpathlineto{\pgfqpoint{5.684527in}{5.028620in}}%
\pgfpathlineto{\pgfqpoint{5.687715in}{5.020977in}}%
\pgfpathlineto{\pgfqpoint{5.698111in}{4.996843in}}%
\pgfpathlineto{\pgfqpoint{5.700293in}{4.993521in}}%
\pgfpathlineto{\pgfqpoint{5.723785in}{4.970211in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{4.965919in}}%
\pgfpathlineto{\pgfqpoint{5.775049in}{4.951927in}}%
\pgfpathlineto{\pgfqpoint{5.779155in}{4.951103in}}%
\pgfpathlineto{\pgfqpoint{5.786450in}{4.946606in}}%
\pgfpathlineto{\pgfqpoint{5.791418in}{4.949751in}}%
\pgfpathlineto{\pgfqpoint{5.806467in}{4.919738in}}%
\pgfpathlineto{\pgfqpoint{5.831366in}{4.923648in}}%
\pgfpathlineto{\pgfqpoint{5.845439in}{4.893812in}}%
\pgfpathlineto{\pgfqpoint{5.852216in}{4.874969in}}%
\pgfpathlineto{\pgfqpoint{5.864393in}{4.824673in}}%
\pgfpathlineto{\pgfqpoint{5.867667in}{4.805272in}}%
\pgfpathlineto{\pgfqpoint{5.823584in}{4.781256in}}%
\pgfpathlineto{\pgfqpoint{5.818960in}{4.778611in}}%
\pgfpathlineto{\pgfqpoint{5.811665in}{4.779257in}}%
\pgfpathlineto{\pgfqpoint{5.728639in}{4.792485in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{4.793073in}}%
\pgfpathlineto{\pgfqpoint{5.699116in}{4.791545in}}%
\pgfpathlineto{\pgfqpoint{5.701413in}{4.781021in}}%
\pgfpathlineto{\pgfqpoint{5.734440in}{4.725140in}}%
\pgfpathlineto{\pgfqpoint{5.745641in}{4.697273in}}%
\pgfpathlineto{\pgfqpoint{5.743659in}{4.695921in}}%
\pgfpathlineto{\pgfqpoint{5.731425in}{4.692952in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{4.690659in}}%
\pgfpathlineto{\pgfqpoint{5.701184in}{4.679165in}}%
\pgfpathlineto{\pgfqpoint{5.683062in}{4.718585in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{4.695686in}}%
\pgfpathlineto{\pgfqpoint{5.625969in}{4.690453in}}%
\pgfpathlineto{\pgfqpoint{5.606124in}{4.681341in}}%
\pgfpathlineto{\pgfqpoint{5.604803in}{4.673198in}}%
\pgfpathlineto{\pgfqpoint{5.589180in}{4.665908in}}%
\pgfpathlineto{\pgfqpoint{5.572092in}{4.668495in}}%
\pgfpathlineto{\pgfqpoint{5.542053in}{4.676490in}}%
\pgfpathlineto{\pgfqpoint{5.537170in}{4.668554in}}%
\pgfpathlineto{\pgfqpoint{5.520887in}{4.685015in}}%
\pgfpathlineto{\pgfqpoint{5.511496in}{4.673198in}}%
\pgfpathlineto{\pgfqpoint{5.507475in}{4.670641in}}%
\pgfpathlineto{\pgfqpoint{5.489842in}{4.651739in}}%
\pgfpathlineto{\pgfqpoint{5.474822in}{4.639070in}}%
\pgfpathlineto{\pgfqpoint{5.447309in}{4.617670in}}%
\pgfpathlineto{\pgfqpoint{5.440072in}{4.608675in}}%
\pgfpathlineto{\pgfqpoint{5.437516in}{4.603237in}}%
\pgfpathlineto{\pgfqpoint{5.432088in}{4.601473in}}%
\pgfpathlineto{\pgfqpoint{5.429101in}{4.601091in}}%
\pgfpathlineto{\pgfqpoint{5.421232in}{4.607675in}}%
\pgfpathlineto{\pgfqpoint{5.413536in}{4.616141in}}%
\pgfpathlineto{\pgfqpoint{5.400440in}{4.626077in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{4.627341in}}%
\pgfpathlineto{\pgfqpoint{5.382778in}{4.659588in}}%
\pgfpathlineto{\pgfqpoint{5.369136in}{4.711618in}}%
\pgfpathlineto{\pgfqpoint{5.369165in}{4.714822in}}%
\pgfpathlineto{\pgfqpoint{5.370831in}{4.725287in}}%
\pgfpathlineto{\pgfqpoint{5.369596in}{4.728491in}}%
\pgfpathlineto{\pgfqpoint{5.361124in}{4.744864in}}%
\pgfpathlineto{\pgfqpoint{5.354605in}{4.741660in}}%
\pgfpathlineto{\pgfqpoint{5.346219in}{4.739309in}}%
\pgfpathlineto{\pgfqpoint{5.328700in}{4.731460in}}%
\pgfpathlineto{\pgfqpoint{5.326460in}{4.746011in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{4.752302in}}%
\pgfpathlineto{\pgfqpoint{5.305007in}{4.763883in}}%
\pgfpathlineto{\pgfqpoint{5.297368in}{4.757740in}}%
\pgfpathlineto{\pgfqpoint{5.296219in}{4.758210in}}%
\pgfpathlineto{\pgfqpoint{5.287862in}{4.770674in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{4.773084in}}%
\pgfpathlineto{\pgfqpoint{5.271435in}{4.802421in}}%
\pgfpathlineto{\pgfqpoint{5.259804in}{4.794308in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{4.808859in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{4.799922in}}%
\pgfpathlineto{\pgfqpoint{5.215375in}{4.829818in}}%
\pgfpathlineto{\pgfqpoint{5.210780in}{4.838430in}}%
\pgfpathlineto{\pgfqpoint{5.200901in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{5.165117in}{4.896310in}}%
\pgfpathlineto{\pgfqpoint{5.115147in}{4.960099in}}%
\pgfpathlineto{\pgfqpoint{5.106962in}{4.959893in}}%
\pgfpathlineto{\pgfqpoint{5.102769in}{4.960745in}}%
\pgfpathlineto{\pgfqpoint{5.102826in}{4.964625in}}%
\pgfpathlineto{\pgfqpoint{5.104377in}{4.981528in}}%
\pgfpathlineto{\pgfqpoint{5.102683in}{4.984144in}}%
\pgfpathlineto{\pgfqpoint{5.092803in}{4.986025in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{4.984409in}}%
\pgfpathlineto{\pgfqpoint{5.090075in}{4.963303in}}%
\pgfpathlineto{\pgfqpoint{5.076118in}{4.964890in}}%
\pgfpathlineto{\pgfqpoint{5.069283in}{4.962715in}}%
\pgfpathlineto{\pgfqpoint{5.055957in}{5.004104in}}%
\pgfpathlineto{\pgfqpoint{5.028645in}{4.995902in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{5.400943in}}%
\pgfpathlineto{\pgfqpoint{4.868308in}{5.394329in}}%
\pgfpathlineto{\pgfqpoint{4.853776in}{5.389273in}}%
\pgfpathlineto{\pgfqpoint{4.846539in}{5.385775in}}%
\pgfpathlineto{\pgfqpoint{4.775517in}{5.359672in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{5.389185in}}%
\pgfpathlineto{\pgfqpoint{4.696914in}{5.358996in}}%
\pgfpathlineto{\pgfqpoint{4.689045in}{5.352764in}}%
\pgfpathlineto{\pgfqpoint{4.666127in}{5.337802in}}%
\pgfpathlineto{\pgfqpoint{4.599729in}{5.408351in}}%
\pgfpathlineto{\pgfqpoint{4.582699in}{5.421814in}}%
\pgfpathlineto{\pgfqpoint{4.572619in}{5.427576in}}%
\pgfpathlineto{\pgfqpoint{4.546427in}{5.400591in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{5.419316in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{5.394006in}}%
\pgfpathlineto{\pgfqpoint{4.481752in}{5.410761in}}%
\pgfpathlineto{\pgfqpoint{4.481063in}{5.414759in}}%
\pgfpathlineto{\pgfqpoint{4.484710in}{5.454090in}}%
\pgfpathlineto{\pgfqpoint{4.391862in}{5.462057in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{5.460469in}}%
\pgfpathlineto{\pgfqpoint{4.368456in}{5.456677in}}%
\pgfpathlineto{\pgfqpoint{4.355274in}{5.451533in}}%
\pgfpathlineto{\pgfqpoint{4.309468in}{5.426370in}}%
\pgfpathlineto{\pgfqpoint{4.287383in}{5.413142in}}%
\pgfpathlineto{\pgfqpoint{4.271272in}{5.397122in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{5.296589in}}%
\pgfpathlineto{\pgfqpoint{4.192840in}{5.284655in}}%
\pgfpathlineto{\pgfqpoint{4.179429in}{5.301910in}}%
\pgfpathlineto{\pgfqpoint{4.171100in}{5.308347in}}%
\pgfpathlineto{\pgfqpoint{4.150997in}{5.324015in}}%
\pgfpathlineto{\pgfqpoint{4.141577in}{5.335186in}}%
\pgfpathlineto{\pgfqpoint{4.137470in}{5.341006in}}%
\pgfpathlineto{\pgfqpoint{4.055909in}{5.451739in}}%
\pgfpathlineto{\pgfqpoint{4.030148in}{5.487043in}}%
\pgfpathlineto{\pgfqpoint{4.026817in}{5.490570in}}%
\pgfpathlineto{\pgfqpoint{3.936841in}{5.607888in}}%
\pgfpathlineto{\pgfqpoint{3.895744in}{5.668854in}}%
\pgfpathlineto{\pgfqpoint{3.885060in}{5.683581in}}%
\pgfpathlineto{\pgfqpoint{3.856141in}{5.726440in}}%
\pgfpathlineto{\pgfqpoint{3.831356in}{5.762714in}}%
\pgfpathlineto{\pgfqpoint{3.806141in}{5.795578in}}%
\pgfpathlineto{\pgfqpoint{3.784832in}{5.821064in}}%
\pgfpathlineto{\pgfqpoint{3.749708in}{5.859866in}}%
\pgfpathlineto{\pgfqpoint{3.716423in}{5.899962in}}%
\pgfpathlineto{\pgfqpoint{3.684201in}{5.947700in}}%
\pgfpathlineto{\pgfqpoint{3.693994in}{5.955608in}}%
\pgfpathlineto{\pgfqpoint{3.719353in}{5.980270in}}%
\pgfpathlineto{\pgfqpoint{3.752150in}{6.000553in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{5.967836in}}%
\pgfpathlineto{\pgfqpoint{3.792356in}{5.975773in}}%
\pgfpathlineto{\pgfqpoint{3.830810in}{5.991059in}}%
\pgfpathlineto{\pgfqpoint{3.833252in}{5.991794in}}%
\pgfpathlineto{\pgfqpoint{3.834774in}{5.980417in}}%
\pgfpathlineto{\pgfqpoint{3.835635in}{5.976067in}}%
\pgfpathlineto{\pgfqpoint{3.836583in}{5.959782in}}%
\pgfpathlineto{\pgfqpoint{3.837847in}{5.955519in}}%
\pgfpathlineto{\pgfqpoint{3.851230in}{5.957753in}}%
\pgfpathlineto{\pgfqpoint{3.853757in}{5.959311in}}%
\pgfpathlineto{\pgfqpoint{3.857462in}{5.959782in}}%
\pgfpathlineto{\pgfqpoint{3.874032in}{5.966896in}}%
\pgfpathlineto{\pgfqpoint{3.885951in}{5.969306in}}%
\pgfpathlineto{\pgfqpoint{3.932762in}{5.982563in}}%
\pgfpathlineto{\pgfqpoint{3.941263in}{5.985591in}}%
\pgfpathlineto{\pgfqpoint{3.952377in}{5.987178in}}%
\pgfpathlineto{\pgfqpoint{3.963951in}{5.987649in}}%
\pgfpathlineto{\pgfqpoint{3.962343in}{5.992470in}}%
\pgfpathlineto{\pgfqpoint{3.961567in}{5.997702in}}%
\pgfpathlineto{\pgfqpoint{3.958293in}{6.008196in}}%
\pgfpathlineto{\pgfqpoint{3.958351in}{6.013252in}}%
\pgfpathlineto{\pgfqpoint{3.961366in}{6.022189in}}%
\pgfpathlineto{\pgfqpoint{3.969838in}{6.039150in}}%
\pgfpathlineto{\pgfqpoint{3.974922in}{6.043971in}}%
\pgfpathlineto{\pgfqpoint{3.979861in}{6.052290in}}%
\pgfpathlineto{\pgfqpoint{3.980464in}{6.055582in}}%
\pgfpathlineto{\pgfqpoint{3.980464in}{6.072014in}}%
\pgfpathlineto{\pgfqpoint{3.990028in}{6.083919in}}%
\pgfpathlineto{\pgfqpoint{3.997409in}{6.076364in}}%
\pgfpathlineto{\pgfqpoint{4.002808in}{6.080891in}}%
\pgfpathlineto{\pgfqpoint{4.015904in}{6.088358in}}%
\pgfpathlineto{\pgfqpoint{4.014066in}{6.093473in}}%
\pgfpathlineto{\pgfqpoint{4.010447in}{6.114549in}}%
\pgfpathlineto{\pgfqpoint{4.010045in}{6.133656in}}%
\pgfpathlineto{\pgfqpoint{4.012170in}{6.133509in}}%
\pgfpathlineto{\pgfqpoint{4.013348in}{6.136155in}}%
\pgfpathlineto{\pgfqpoint{4.015387in}{6.135420in}}%
\pgfpathlineto{\pgfqpoint{4.016420in}{6.137684in}}%
\pgfpathlineto{\pgfqpoint{4.046834in}{6.129423in}}%
\pgfpathlineto{\pgfqpoint{4.051314in}{6.130129in}}%
\pgfpathlineto{\pgfqpoint{4.056024in}{6.132951in}}%
\pgfpathlineto{\pgfqpoint{4.056770in}{6.137595in}}%
\pgfpathlineto{\pgfqpoint{4.061997in}{6.141623in}}%
\pgfpathlineto{\pgfqpoint{4.068287in}{6.144709in}}%
\pgfpathlineto{\pgfqpoint{4.072192in}{6.142504in}}%
\pgfpathlineto{\pgfqpoint{4.075553in}{6.146091in}}%
\pgfpathlineto{\pgfqpoint{4.088017in}{6.153939in}}%
\pgfpathlineto{\pgfqpoint{4.100883in}{6.165962in}}%
\pgfpathlineto{\pgfqpoint{4.124289in}{6.169725in}}%
\pgfpathlineto{\pgfqpoint{4.127821in}{6.172106in}}%
\pgfpathlineto{\pgfqpoint{4.133565in}{6.179249in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{6.231014in}}%
\pgfpathlineto{\pgfqpoint{4.142295in}{6.246535in}}%
\pgfpathlineto{\pgfqpoint{4.146345in}{6.278988in}}%
\pgfpathlineto{\pgfqpoint{4.147321in}{6.282221in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{6.288747in}}%
\pgfpathlineto{\pgfqpoint{4.154127in}{6.290188in}}%
\pgfpathlineto{\pgfqpoint{4.160819in}{6.298712in}}%
\pgfpathlineto{\pgfqpoint{4.169722in}{6.299859in}}%
\pgfpathlineto{\pgfqpoint{4.175868in}{6.306326in}}%
\pgfpathlineto{\pgfqpoint{4.175236in}{6.307590in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{6.321259in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{6.329695in}}%
\pgfpathlineto{\pgfqpoint{4.213173in}{6.340513in}}%
\pgfpathlineto{\pgfqpoint{4.220123in}{6.345657in}}%
\pgfpathlineto{\pgfqpoint{4.237326in}{6.353594in}}%
\pgfpathlineto{\pgfqpoint{4.258004in}{6.360443in}}%
\pgfpathlineto{\pgfqpoint{4.265528in}{6.365087in}}%
\pgfpathlineto{\pgfqpoint{4.271875in}{6.374024in}}%
\pgfpathlineto{\pgfqpoint{4.266993in}{6.380638in}}%
\pgfpathlineto{\pgfqpoint{4.271444in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{4.297980in}{6.405947in}}%
\pgfpathlineto{\pgfqpoint{4.303839in}{6.413913in}}%
\pgfpathlineto{\pgfqpoint{4.306136in}{6.415471in}}%
\pgfpathlineto{\pgfqpoint{4.323253in}{6.429934in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{6.437459in}}%
\pgfpathlineto{\pgfqpoint{4.329399in}{6.437930in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{6.438870in}}%
\pgfpathlineto{\pgfqpoint{4.376067in}{6.453450in}}%
\pgfpathlineto{\pgfqpoint{4.377014in}{6.457713in}}%
\pgfpathlineto{\pgfqpoint{4.377302in}{6.463856in}}%
\pgfpathlineto{\pgfqpoint{4.385400in}{6.458653in}}%
\pgfpathlineto{\pgfqpoint{4.391259in}{6.456596in}}%
\pgfpathlineto{\pgfqpoint{4.399875in}{6.456537in}}%
\pgfpathlineto{\pgfqpoint{4.420610in}{6.446689in}}%
\pgfpathlineto{\pgfqpoint{4.420495in}{6.444103in}}%
\pgfpathlineto{\pgfqpoint{4.435429in}{6.436695in}}%
\pgfpathlineto{\pgfqpoint{4.436233in}{6.432609in}}%
\pgfpathlineto{\pgfqpoint{4.441603in}{6.432491in}}%
\pgfpathlineto{\pgfqpoint{4.451310in}{6.427230in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{6.442662in}}%
\pgfpathlineto{\pgfqpoint{4.461793in}{6.449276in}}%
\pgfpathlineto{\pgfqpoint{4.464234in}{6.449276in}}%
\pgfpathlineto{\pgfqpoint{4.463573in}{6.466061in}}%
\pgfpathlineto{\pgfqpoint{4.467019in}{6.484316in}}%
\pgfpathlineto{\pgfqpoint{4.471815in}{6.493899in}}%
\pgfpathlineto{\pgfqpoint{4.476066in}{6.500777in}}%
\pgfpathlineto{\pgfqpoint{4.491201in}{6.515063in}}%
\pgfpathlineto{\pgfqpoint{4.495279in}{6.515534in}}%
\pgfpathlineto{\pgfqpoint{4.500104in}{6.520002in}}%
\pgfpathlineto{\pgfqpoint{4.500678in}{6.522530in}}%
\pgfpathlineto{\pgfqpoint{4.502861in}{6.526175in}}%
\pgfpathlineto{\pgfqpoint{4.510902in}{6.532642in}}%
\pgfpathlineto{\pgfqpoint{4.516330in}{6.535993in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{6.544635in}}%
\pgfpathlineto{\pgfqpoint{4.566990in}{6.549250in}}%
\pgfpathlineto{\pgfqpoint{4.593612in}{6.552719in}}%
\pgfpathlineto{\pgfqpoint{4.603836in}{6.551308in}}%
\pgfpathlineto{\pgfqpoint{4.609350in}{6.549250in}}%
\pgfpathlineto{\pgfqpoint{4.611533in}{6.546987in}}%
\pgfpathlineto{\pgfqpoint{4.618023in}{6.545811in}}%
\pgfpathlineto{\pgfqpoint{4.620378in}{6.546164in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{6.538550in}}%
\pgfpathlineto{\pgfqpoint{4.668051in}{6.539903in}}%
\pgfpathlineto{\pgfqpoint{4.683473in}{6.541549in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{6.549750in}}%
\pgfpathlineto{\pgfqpoint{4.731951in}{6.547751in}}%
\pgfpathlineto{\pgfqpoint{4.739073in}{6.543753in}}%
\pgfpathlineto{\pgfqpoint{4.758315in}{6.531260in}}%
\pgfpathlineto{\pgfqpoint{4.795850in}{6.528409in}}%
\pgfpathlineto{\pgfqpoint{4.881232in}{6.518473in}}%
\pgfpathlineto{\pgfqpoint{4.928216in}{6.515387in}}%
\pgfpathlineto{\pgfqpoint{4.932983in}{6.513505in}}%
\pgfpathlineto{\pgfqpoint{4.944585in}{6.503776in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{6.500042in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{6.491282in}}%
\pgfpathlineto{\pgfqpoint{5.047514in}{6.469618in}}%
\pgfpathlineto{\pgfqpoint{5.058829in}{6.464444in}}%
\pgfpathlineto{\pgfqpoint{5.088065in}{6.444426in}}%
\pgfpathlineto{\pgfqpoint{5.088122in}{6.439282in}}%
\pgfpathlineto{\pgfqpoint{5.088122in}{6.439282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394084in}{4.469370in}}%
\pgfpathlineto{\pgfqpoint{6.394715in}{4.471486in}}%
\pgfpathlineto{\pgfqpoint{6.396755in}{4.471104in}}%
\pgfpathlineto{\pgfqpoint{6.403532in}{4.496090in}}%
\pgfpathlineto{\pgfqpoint{6.406375in}{4.501910in}}%
\pgfpathlineto{\pgfqpoint{6.406059in}{4.502057in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{4.502616in}}%
\pgfpathlineto{\pgfqpoint{6.405744in}{4.505526in}}%
\pgfpathlineto{\pgfqpoint{6.398650in}{4.509230in}}%
\pgfpathlineto{\pgfqpoint{6.399598in}{4.511170in}}%
\pgfpathlineto{\pgfqpoint{6.401321in}{4.511405in}}%
\pgfpathlineto{\pgfqpoint{6.402671in}{4.520929in}}%
\pgfpathlineto{\pgfqpoint{6.409965in}{4.522164in}}%
\pgfpathlineto{\pgfqpoint{6.410166in}{4.524398in}}%
\pgfpathlineto{\pgfqpoint{6.412119in}{4.529160in}}%
\pgfpathlineto{\pgfqpoint{6.420476in}{4.541477in}}%
\pgfpathlineto{\pgfqpoint{6.423865in}{4.544475in}}%
\pgfpathlineto{\pgfqpoint{6.428029in}{4.546474in}}%
\pgfpathlineto{\pgfqpoint{6.441125in}{4.548179in}}%
\pgfpathlineto{\pgfqpoint{6.441814in}{4.549707in}}%
\pgfpathlineto{\pgfqpoint{6.441355in}{4.557703in}}%
\pgfpathlineto{\pgfqpoint{6.453474in}{4.559320in}}%
\pgfpathlineto{\pgfqpoint{6.453733in}{4.556380in}}%
\pgfpathlineto{\pgfqpoint{6.456231in}{4.556557in}}%
\pgfpathlineto{\pgfqpoint{6.457897in}{4.545122in}}%
\pgfpathlineto{\pgfqpoint{6.463871in}{4.546004in}}%
\pgfpathlineto{\pgfqpoint{6.465737in}{4.537156in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{4.534951in}}%
\pgfpathlineto{\pgfqpoint{6.468466in}{4.533922in}}%
\pgfpathlineto{\pgfqpoint{6.482854in}{4.542123in}}%
\pgfpathlineto{\pgfqpoint{6.491125in}{4.540771in}}%
\pgfpathlineto{\pgfqpoint{6.502727in}{4.545915in}}%
\pgfpathlineto{\pgfqpoint{6.520992in}{4.548179in}}%
\pgfpathlineto{\pgfqpoint{6.523893in}{4.555204in}}%
\pgfpathlineto{\pgfqpoint{6.523232in}{4.571960in}}%
\pgfpathlineto{\pgfqpoint{6.520016in}{4.584335in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{4.602384in}}%
\pgfpathlineto{\pgfqpoint{6.511601in}{4.639423in}}%
\pgfpathlineto{\pgfqpoint{6.506604in}{4.663204in}}%
\pgfpathlineto{\pgfqpoint{6.502698in}{4.677990in}}%
\pgfpathlineto{\pgfqpoint{6.496352in}{4.688366in}}%
\pgfpathlineto{\pgfqpoint{6.486645in}{4.699125in}}%
\pgfpathlineto{\pgfqpoint{6.472142in}{4.717174in}}%
\pgfpathlineto{\pgfqpoint{6.445720in}{4.746011in}}%
\pgfpathlineto{\pgfqpoint{6.435697in}{4.760444in}}%
\pgfpathlineto{\pgfqpoint{6.420275in}{4.797923in}}%
\pgfpathlineto{\pgfqpoint{6.418322in}{4.803479in}}%
\pgfpathlineto{\pgfqpoint{6.409735in}{4.817383in}}%
\pgfpathlineto{\pgfqpoint{6.411688in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{6.410597in}{4.833727in}}%
\pgfpathlineto{\pgfqpoint{6.383860in}{4.828994in}}%
\pgfpathlineto{\pgfqpoint{6.388455in}{4.848954in}}%
\pgfpathlineto{\pgfqpoint{6.395950in}{4.901102in}}%
\pgfpathlineto{\pgfqpoint{6.405112in}{4.927969in}}%
\pgfpathlineto{\pgfqpoint{6.411286in}{4.931026in}}%
\pgfpathlineto{\pgfqpoint{6.435065in}{4.940492in}}%
\pgfpathlineto{\pgfqpoint{6.440493in}{4.934113in}}%
\pgfpathlineto{\pgfqpoint{6.446122in}{4.940433in}}%
\pgfpathlineto{\pgfqpoint{6.452354in}{4.968035in}}%
\pgfpathlineto{\pgfqpoint{6.453733in}{4.982645in}}%
\pgfpathlineto{\pgfqpoint{6.453819in}{4.985996in}}%
\pgfpathlineto{\pgfqpoint{6.449281in}{5.009895in}}%
\pgfpathlineto{\pgfqpoint{6.438799in}{5.008484in}}%
\pgfpathlineto{\pgfqpoint{6.433199in}{5.077063in}}%
\pgfpathlineto{\pgfqpoint{6.435008in}{5.081120in}}%
\pgfpathlineto{\pgfqpoint{6.438339in}{5.093025in}}%
\pgfpathlineto{\pgfqpoint{6.438943in}{5.102020in}}%
\pgfpathlineto{\pgfqpoint{6.420132in}{5.106429in}}%
\pgfpathlineto{\pgfqpoint{6.427225in}{5.113367in}}%
\pgfpathlineto{\pgfqpoint{6.443624in}{5.134091in}}%
\pgfpathlineto{\pgfqpoint{6.451407in}{5.144526in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{5.156784in}}%
\pgfpathlineto{\pgfqpoint{6.469901in}{5.189384in}}%
\pgfpathlineto{\pgfqpoint{6.479149in}{5.201112in}}%
\pgfpathlineto{\pgfqpoint{6.486903in}{5.207785in}}%
\pgfpathlineto{\pgfqpoint{6.506231in}{5.219749in}}%
\pgfpathlineto{\pgfqpoint{6.516512in}{5.224923in}}%
\pgfpathlineto{\pgfqpoint{6.550917in}{5.231184in}}%
\pgfpathlineto{\pgfqpoint{6.614989in}{5.237416in}}%
\pgfpathlineto{\pgfqpoint{6.634748in}{5.240767in}}%
\pgfpathlineto{\pgfqpoint{6.642387in}{5.266841in}}%
\pgfpathlineto{\pgfqpoint{6.656430in}{5.306495in}}%
\pgfpathlineto{\pgfqpoint{6.657062in}{5.305143in}}%
\pgfpathlineto{\pgfqpoint{6.659877in}{5.296207in}}%
\pgfpathlineto{\pgfqpoint{6.693937in}{5.302968in}}%
\pgfpathlineto{\pgfqpoint{6.714213in}{5.309023in}}%
\pgfpathlineto{\pgfqpoint{6.703099in}{5.341006in}}%
\pgfpathlineto{\pgfqpoint{6.701088in}{5.354057in}}%
\pgfpathlineto{\pgfqpoint{6.700543in}{5.365698in}}%
\pgfpathlineto{\pgfqpoint{6.703989in}{5.375898in}}%
\pgfpathlineto{\pgfqpoint{6.707665in}{5.383071in}}%
\pgfpathlineto{\pgfqpoint{6.715189in}{5.381337in}}%
\pgfpathlineto{\pgfqpoint{6.723173in}{5.375987in}}%
\pgfpathlineto{\pgfqpoint{6.738882in}{5.356556in}}%
\pgfpathlineto{\pgfqpoint{6.744741in}{5.348502in}}%
\pgfpathlineto{\pgfqpoint{6.753988in}{5.342299in}}%
\pgfpathlineto{\pgfqpoint{6.764327in}{5.339066in}}%
\pgfpathlineto{\pgfqpoint{6.776734in}{5.338243in}}%
\pgfpathlineto{\pgfqpoint{6.782880in}{5.339154in}}%
\pgfpathlineto{\pgfqpoint{6.795573in}{5.342446in}}%
\pgfpathlineto{\pgfqpoint{6.811570in}{5.350236in}}%
\pgfpathlineto{\pgfqpoint{6.832908in}{5.363640in}}%
\pgfpathlineto{\pgfqpoint{6.852322in}{5.372988in}}%
\pgfpathlineto{\pgfqpoint{6.868893in}{5.376339in}}%
\pgfpathlineto{\pgfqpoint{6.879547in}{5.375252in}}%
\pgfpathlineto{\pgfqpoint{6.887359in}{5.373752in}}%
\pgfpathlineto{\pgfqpoint{6.900053in}{5.369079in}}%
\pgfpathlineto{\pgfqpoint{6.900368in}{5.376986in}}%
\pgfpathlineto{\pgfqpoint{6.902034in}{5.388832in}}%
\pgfpathlineto{\pgfqpoint{6.908008in}{5.401531in}}%
\pgfpathlineto{\pgfqpoint{6.918002in}{5.411820in}}%
\pgfpathlineto{\pgfqpoint{6.926847in}{5.417434in}}%
\pgfpathlineto{\pgfqpoint{6.942183in}{5.420815in}}%
\pgfpathlineto{\pgfqpoint{6.950282in}{5.420286in}}%
\pgfpathlineto{\pgfqpoint{6.964297in}{5.416053in}}%
\pgfpathlineto{\pgfqpoint{6.977507in}{5.405941in}}%
\pgfpathlineto{\pgfqpoint{6.987186in}{5.396563in}}%
\pgfpathlineto{\pgfqpoint{6.994222in}{5.393624in}}%
\pgfpathlineto{\pgfqpoint{7.017340in}{5.390655in}}%
\pgfpathlineto{\pgfqpoint{7.035979in}{5.394858in}}%
\pgfpathlineto{\pgfqpoint{7.059557in}{5.403001in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{5.405470in}}%
\pgfpathlineto{\pgfqpoint{7.069034in}{5.413348in}}%
\pgfpathlineto{\pgfqpoint{7.075353in}{5.422784in}}%
\pgfpathlineto{\pgfqpoint{7.080091in}{5.425342in}}%
\pgfpathlineto{\pgfqpoint{7.083164in}{5.424225in}}%
\pgfpathlineto{\pgfqpoint{7.085261in}{5.425577in}}%
\pgfpathlineto{\pgfqpoint{7.124921in}{5.458059in}}%
\pgfpathlineto{\pgfqpoint{7.138362in}{5.479400in}}%
\pgfpathlineto{\pgfqpoint{7.149390in}{5.499213in}}%
\pgfpathlineto{\pgfqpoint{7.178051in}{5.545687in}}%
\pgfpathlineto{\pgfqpoint{7.202433in}{5.586752in}}%
\pgfpathlineto{\pgfqpoint{7.204674in}{5.587429in}}%
\pgfpathlineto{\pgfqpoint{7.206770in}{5.590192in}}%
\pgfpathlineto{\pgfqpoint{7.194392in}{5.601715in}}%
\pgfpathlineto{\pgfqpoint{7.213289in}{5.624085in}}%
\pgfpathlineto{\pgfqpoint{7.230980in}{5.642663in}}%
\pgfpathlineto{\pgfqpoint{7.257028in}{5.664327in}}%
\pgfpathlineto{\pgfqpoint{7.279084in}{5.696721in}}%
\pgfpathlineto{\pgfqpoint{7.283306in}{5.698749in}}%
\pgfpathlineto{\pgfqpoint{7.285517in}{5.698485in}}%
\pgfpathlineto{\pgfqpoint{7.288389in}{5.696986in}}%
\pgfpathlineto{\pgfqpoint{7.328595in}{5.660623in}}%
\pgfpathlineto{\pgfqpoint{7.349216in}{5.653216in}}%
\pgfpathlineto{\pgfqpoint{7.358377in}{5.646631in}}%
\pgfpathlineto{\pgfqpoint{7.368342in}{5.622203in}}%
\pgfpathlineto{\pgfqpoint{7.391289in}{5.631492in}}%
\pgfpathlineto{\pgfqpoint{7.417595in}{5.644015in}}%
\pgfpathlineto{\pgfqpoint{7.433247in}{5.654274in}}%
\pgfpathlineto{\pgfqpoint{7.434166in}{5.655773in}}%
\pgfpathlineto{\pgfqpoint{7.434999in}{5.659595in}}%
\pgfpathlineto{\pgfqpoint{7.436406in}{5.658948in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{5.656684in}}%
\pgfpathlineto{\pgfqpoint{7.440369in}{5.655567in}}%
\pgfpathlineto{\pgfqpoint{7.499817in}{5.663416in}}%
\pgfpathlineto{\pgfqpoint{7.500909in}{5.665562in}}%
\pgfpathlineto{\pgfqpoint{7.561936in}{5.670736in}}%
\pgfpathlineto{\pgfqpoint{7.575348in}{5.670236in}}%
\pgfpathlineto{\pgfqpoint{7.610040in}{5.663945in}}%
\pgfpathlineto{\pgfqpoint{7.611160in}{5.665562in}}%
\pgfpathlineto{\pgfqpoint{7.615037in}{5.664680in}}%
\pgfpathlineto{\pgfqpoint{7.616674in}{5.655156in}}%
\pgfpathlineto{\pgfqpoint{7.620666in}{5.647219in}}%
\pgfpathlineto{\pgfqpoint{7.625290in}{5.637989in}}%
\pgfpathlineto{\pgfqpoint{7.624945in}{5.634667in}}%
\pgfpathlineto{\pgfqpoint{7.620666in}{5.624849in}}%
\pgfpathlineto{\pgfqpoint{7.617766in}{5.604008in}}%
\pgfpathlineto{\pgfqpoint{7.612568in}{5.595689in}}%
\pgfpathlineto{\pgfqpoint{7.596140in}{5.587282in}}%
\pgfpathlineto{\pgfqpoint{7.593642in}{5.584518in}}%
\pgfpathlineto{\pgfqpoint{7.592751in}{5.580374in}}%
\pgfpathlineto{\pgfqpoint{7.593642in}{5.571143in}}%
\pgfpathlineto{\pgfqpoint{7.591746in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{7.590511in}{5.556504in}}%
\pgfpathlineto{\pgfqpoint{7.583504in}{5.546392in}}%
\pgfpathlineto{\pgfqpoint{7.573826in}{5.535986in}}%
\pgfpathlineto{\pgfqpoint{7.571815in}{5.532194in}}%
\pgfpathlineto{\pgfqpoint{7.567709in}{5.513058in}}%
\pgfpathlineto{\pgfqpoint{7.566187in}{5.505444in}}%
\pgfpathlineto{\pgfqpoint{7.560988in}{5.495332in}}%
\pgfpathlineto{\pgfqpoint{7.551339in}{5.486073in}}%
\pgfpathlineto{\pgfqpoint{7.540512in}{5.478254in}}%
\pgfpathlineto{\pgfqpoint{7.535342in}{5.472727in}}%
\pgfpathlineto{\pgfqpoint{7.530259in}{5.465467in}}%
\pgfpathlineto{\pgfqpoint{7.527330in}{5.458676in}}%
\pgfpathlineto{\pgfqpoint{7.527588in}{5.451562in}}%
\pgfpathlineto{\pgfqpoint{7.529139in}{5.443684in}}%
\pgfpathlineto{\pgfqpoint{7.529369in}{5.438481in}}%
\pgfpathlineto{\pgfqpoint{7.535658in}{5.428693in}}%
\pgfpathlineto{\pgfqpoint{7.550305in}{5.421550in}}%
\pgfpathlineto{\pgfqpoint{7.559323in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{7.570695in}{5.387892in}}%
\pgfpathlineto{\pgfqpoint{7.573510in}{5.377192in}}%
\pgfpathlineto{\pgfqpoint{7.574515in}{5.364610in}}%
\pgfpathlineto{\pgfqpoint{7.577215in}{5.358290in}}%
\pgfpathlineto{\pgfqpoint{7.592637in}{5.340653in}}%
\pgfpathlineto{\pgfqpoint{7.595595in}{5.333716in}}%
\pgfpathlineto{\pgfqpoint{7.595336in}{5.325309in}}%
\pgfpathlineto{\pgfqpoint{7.591172in}{5.312169in}}%
\pgfpathlineto{\pgfqpoint{7.592177in}{5.304232in}}%
\pgfpathlineto{\pgfqpoint{7.600850in}{5.291651in}}%
\pgfpathlineto{\pgfqpoint{7.607944in}{5.275983in}}%
\pgfpathlineto{\pgfqpoint{7.619891in}{5.265165in}}%
\pgfpathlineto{\pgfqpoint{7.627731in}{5.260315in}}%
\pgfpathlineto{\pgfqpoint{7.647145in}{5.249615in}}%
\pgfpathlineto{\pgfqpoint{7.665956in}{5.242002in}}%
\pgfpathlineto{\pgfqpoint{7.672016in}{5.237739in}}%
\pgfpathlineto{\pgfqpoint{7.678563in}{5.227128in}}%
\pgfpathlineto{\pgfqpoint{7.694531in}{5.219984in}}%
\pgfpathlineto{\pgfqpoint{7.739534in}{5.211342in}}%
\pgfpathlineto{\pgfqpoint{7.745536in}{5.204787in}}%
\pgfpathlineto{\pgfqpoint{7.748839in}{5.192294in}}%
\pgfpathlineto{\pgfqpoint{7.751739in}{5.183328in}}%
\pgfpathlineto{\pgfqpoint{7.754668in}{5.179007in}}%
\pgfpathlineto{\pgfqpoint{7.784967in}{5.153609in}}%
\pgfpathlineto{\pgfqpoint{7.787867in}{5.149700in}}%
\pgfpathlineto{\pgfqpoint{7.795535in}{5.128976in}}%
\pgfpathlineto{\pgfqpoint{7.799384in}{5.122803in}}%
\pgfpathlineto{\pgfqpoint{7.807770in}{5.112897in}}%
\pgfpathlineto{\pgfqpoint{7.810125in}{5.108605in}}%
\pgfpathlineto{\pgfqpoint{7.811417in}{5.102079in}}%
\pgfpathlineto{\pgfqpoint{7.810125in}{5.090291in}}%
\pgfpathlineto{\pgfqpoint{7.803577in}{5.075741in}}%
\pgfpathlineto{\pgfqpoint{7.802112in}{5.067716in}}%
\pgfpathlineto{\pgfqpoint{7.800217in}{5.017361in}}%
\pgfpathlineto{\pgfqpoint{7.800906in}{5.014333in}}%
\pgfpathlineto{\pgfqpoint{7.806276in}{5.004133in}}%
\pgfpathlineto{\pgfqpoint{7.805530in}{4.997313in}}%
\pgfpathlineto{\pgfqpoint{7.796856in}{4.996402in}}%
\pgfpathlineto{\pgfqpoint{7.792807in}{4.964155in}}%
\pgfpathlineto{\pgfqpoint{7.778247in}{4.963714in}}%
\pgfpathlineto{\pgfqpoint{7.779453in}{4.955748in}}%
\pgfpathlineto{\pgfqpoint{7.783014in}{4.950457in}}%
\pgfpathlineto{\pgfqpoint{7.784220in}{4.944137in}}%
\pgfpathlineto{\pgfqpoint{7.782440in}{4.931967in}}%
\pgfpathlineto{\pgfqpoint{7.782009in}{4.918886in}}%
\pgfpathlineto{\pgfqpoint{7.783014in}{4.902718in}}%
\pgfpathlineto{\pgfqpoint{7.782325in}{4.900396in}}%
\pgfpathlineto{\pgfqpoint{7.785512in}{4.893635in}}%
\pgfpathlineto{\pgfqpoint{7.807253in}{4.877762in}}%
\pgfpathlineto{\pgfqpoint{7.819630in}{4.867356in}}%
\pgfpathlineto{\pgfqpoint{7.828246in}{4.856979in}}%
\pgfpathlineto{\pgfqpoint{7.837924in}{4.841311in}}%
\pgfpathlineto{\pgfqpoint{7.841859in}{4.830905in}}%
\pgfpathlineto{\pgfqpoint{7.842548in}{4.823115in}}%
\pgfpathlineto{\pgfqpoint{7.842491in}{4.810269in}}%
\pgfpathlineto{\pgfqpoint{7.844214in}{4.800040in}}%
\pgfpathlineto{\pgfqpoint{7.848378in}{4.790986in}}%
\pgfpathlineto{\pgfqpoint{7.854093in}{4.786018in}}%
\pgfpathlineto{\pgfqpoint{7.859320in}{4.783872in}}%
\pgfpathlineto{\pgfqpoint{7.866270in}{4.783990in}}%
\pgfpathlineto{\pgfqpoint{7.882582in}{4.790310in}}%
\pgfpathlineto{\pgfqpoint{7.901565in}{4.831640in}}%
\pgfpathlineto{\pgfqpoint{7.906965in}{4.834874in}}%
\pgfpathlineto{\pgfqpoint{7.914029in}{4.835844in}}%
\pgfpathlineto{\pgfqpoint{7.915753in}{4.835403in}}%
\pgfpathlineto{\pgfqpoint{7.923823in}{4.831375in}}%
\pgfpathlineto{\pgfqpoint{7.923306in}{4.830229in}}%
\pgfpathlineto{\pgfqpoint{7.955069in}{4.804626in}}%
\pgfpathlineto{\pgfqpoint{7.956361in}{4.804978in}}%
\pgfpathlineto{\pgfqpoint{7.973592in}{4.792279in}}%
\pgfpathlineto{\pgfqpoint{7.984592in}{4.785842in}}%
\pgfpathlineto{\pgfqpoint{8.006073in}{4.775201in}}%
\pgfpathlineto{\pgfqpoint{8.024051in}{4.763707in}}%
\pgfpathlineto{\pgfqpoint{8.037434in}{4.748363in}}%
\pgfpathlineto{\pgfqpoint{8.042116in}{4.737633in}}%
\pgfpathlineto{\pgfqpoint{8.041914in}{4.729167in}}%
\pgfpathlineto{\pgfqpoint{8.037090in}{4.711677in}}%
\pgfpathlineto{\pgfqpoint{8.036257in}{4.711324in}}%
\pgfpathlineto{\pgfqpoint{8.033931in}{4.703093in}}%
\pgfpathlineto{\pgfqpoint{8.025057in}{4.697361in}}%
\pgfpathlineto{\pgfqpoint{8.023276in}{4.693422in}}%
\pgfpathlineto{\pgfqpoint{8.022328in}{4.687279in}}%
\pgfpathlineto{\pgfqpoint{8.022443in}{4.680106in}}%
\pgfpathlineto{\pgfqpoint{8.024482in}{4.678431in}}%
\pgfpathlineto{\pgfqpoint{8.009893in}{4.640775in}}%
\pgfpathlineto{\pgfqpoint{8.005757in}{4.620551in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{4.620492in}}%
\pgfpathlineto{\pgfqpoint{8.000875in}{4.616553in}}%
\pgfpathlineto{\pgfqpoint{8.006935in}{4.615671in}}%
\pgfpathlineto{\pgfqpoint{8.010984in}{4.607146in}}%
\pgfpathlineto{\pgfqpoint{8.017618in}{4.600562in}}%
\pgfpathlineto{\pgfqpoint{8.033442in}{4.597005in}}%
\pgfpathlineto{\pgfqpoint{8.048606in}{4.597769in}}%
\pgfpathlineto{\pgfqpoint{8.059490in}{4.604030in}}%
\pgfpathlineto{\pgfqpoint{8.062046in}{4.607264in}}%
\pgfpathlineto{\pgfqpoint{8.066613in}{4.616230in}}%
\pgfpathlineto{\pgfqpoint{8.068767in}{4.628017in}}%
\pgfpathlineto{\pgfqpoint{8.071466in}{4.635366in}}%
\pgfpathlineto{\pgfqpoint{8.074568in}{4.650064in}}%
\pgfpathlineto{\pgfqpoint{8.074597in}{4.656061in}}%
\pgfpathlineto{\pgfqpoint{8.078617in}{4.693040in}}%
\pgfpathlineto{\pgfqpoint{8.082178in}{4.703887in}}%
\pgfpathlineto{\pgfqpoint{8.086687in}{4.710501in}}%
\pgfpathlineto{\pgfqpoint{8.093608in}{4.714734in}}%
\pgfpathlineto{\pgfqpoint{8.098519in}{4.715146in}}%
\pgfpathlineto{\pgfqpoint{8.105067in}{4.712941in}}%
\pgfpathlineto{\pgfqpoint{8.109433in}{4.708620in}}%
\pgfpathlineto{\pgfqpoint{8.112534in}{4.703740in}}%
\pgfpathlineto{\pgfqpoint{8.115004in}{4.696920in}}%
\pgfpathlineto{\pgfqpoint{8.118450in}{4.674139in}}%
\pgfpathlineto{\pgfqpoint{8.115406in}{4.659088in}}%
\pgfpathlineto{\pgfqpoint{8.108083in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{8.103516in}{4.626841in}}%
\pgfpathlineto{\pgfqpoint{8.087405in}{4.601532in}}%
\pgfpathlineto{\pgfqpoint{8.085021in}{4.595153in}}%
\pgfpathlineto{\pgfqpoint{8.084418in}{4.590891in}}%
\pgfpathlineto{\pgfqpoint{8.085826in}{4.583483in}}%
\pgfpathlineto{\pgfqpoint{8.088094in}{4.577810in}}%
\pgfpathlineto{\pgfqpoint{8.095992in}{4.571049in}}%
\pgfpathlineto{\pgfqpoint{8.101851in}{4.569373in}}%
\pgfpathlineto{\pgfqpoint{8.101879in}{4.565757in}}%
\pgfpathlineto{\pgfqpoint{8.118422in}{4.561172in}}%
\pgfpathlineto{\pgfqpoint{8.119197in}{4.563759in}}%
\pgfpathlineto{\pgfqpoint{8.137089in}{4.558938in}}%
\pgfpathlineto{\pgfqpoint{8.152224in}{4.551677in}}%
\pgfpathlineto{\pgfqpoint{8.155153in}{4.547650in}}%
\pgfpathlineto{\pgfqpoint{8.158542in}{4.538449in}}%
\pgfpathlineto{\pgfqpoint{8.159030in}{4.533246in}}%
\pgfpathlineto{\pgfqpoint{8.156934in}{4.526603in}}%
\pgfpathlineto{\pgfqpoint{8.155153in}{4.520224in}}%
\pgfpathlineto{\pgfqpoint{8.156732in}{4.514580in}}%
\pgfpathlineto{\pgfqpoint{8.151017in}{4.500441in}}%
\pgfpathlineto{\pgfqpoint{8.149467in}{4.500088in}}%
\pgfpathlineto{\pgfqpoint{8.114401in}{4.514903in}}%
\pgfpathlineto{\pgfqpoint{8.111845in}{4.514609in}}%
\pgfpathlineto{\pgfqpoint{8.098203in}{4.521547in}}%
\pgfpathlineto{\pgfqpoint{8.098893in}{4.525309in}}%
\pgfpathlineto{\pgfqpoint{8.092000in}{4.527631in}}%
\pgfpathlineto{\pgfqpoint{8.089703in}{4.522605in}}%
\pgfpathlineto{\pgfqpoint{8.087750in}{4.522752in}}%
\pgfpathlineto{\pgfqpoint{8.053689in}{4.530395in}}%
\pgfpathlineto{\pgfqpoint{8.053747in}{4.531982in}}%
\pgfpathlineto{\pgfqpoint{8.048893in}{4.531953in}}%
\pgfpathlineto{\pgfqpoint{8.044269in}{4.519195in}}%
\pgfpathlineto{\pgfqpoint{8.042920in}{4.519107in}}%
\pgfpathlineto{\pgfqpoint{8.040163in}{4.521488in}}%
\pgfpathlineto{\pgfqpoint{8.039359in}{4.526573in}}%
\pgfpathlineto{\pgfqpoint{8.036688in}{4.526838in}}%
\pgfpathlineto{\pgfqpoint{8.035338in}{4.525721in}}%
\pgfpathlineto{\pgfqpoint{8.034706in}{4.523398in}}%
\pgfpathlineto{\pgfqpoint{8.030513in}{4.521811in}}%
\pgfpathlineto{\pgfqpoint{8.004063in}{4.518284in}}%
\pgfpathlineto{\pgfqpoint{7.942260in}{4.498001in}}%
\pgfpathlineto{\pgfqpoint{7.941657in}{4.498647in}}%
\pgfpathlineto{\pgfqpoint{7.935166in}{4.495208in}}%
\pgfpathlineto{\pgfqpoint{7.935482in}{4.493356in}}%
\pgfpathlineto{\pgfqpoint{7.928446in}{4.487242in}}%
\pgfpathlineto{\pgfqpoint{7.927154in}{4.488271in}}%
\pgfpathlineto{\pgfqpoint{7.924971in}{4.487889in}}%
\pgfpathlineto{\pgfqpoint{7.920376in}{4.483597in}}%
\pgfpathlineto{\pgfqpoint{7.920549in}{4.479305in}}%
\pgfpathlineto{\pgfqpoint{7.913398in}{4.472427in}}%
\pgfpathlineto{\pgfqpoint{7.909434in}{4.470545in}}%
\pgfpathlineto{\pgfqpoint{7.909865in}{4.467518in}}%
\pgfpathlineto{\pgfqpoint{7.895391in}{4.449204in}}%
\pgfpathlineto{\pgfqpoint{7.871698in}{4.417986in}}%
\pgfpathlineto{\pgfqpoint{7.865581in}{4.422366in}}%
\pgfpathlineto{\pgfqpoint{7.863858in}{4.419809in}}%
\pgfpathlineto{\pgfqpoint{7.866212in}{4.417516in}}%
\pgfpathlineto{\pgfqpoint{7.865121in}{4.414753in}}%
\pgfpathlineto{\pgfqpoint{7.868654in}{4.411196in}}%
\pgfpathlineto{\pgfqpoint{7.856017in}{4.391589in}}%
\pgfpathlineto{\pgfqpoint{7.845851in}{4.378655in}}%
\pgfpathlineto{\pgfqpoint{7.845650in}{4.375274in}}%
\pgfpathlineto{\pgfqpoint{7.847832in}{4.369866in}}%
\pgfpathlineto{\pgfqpoint{7.841888in}{4.365927in}}%
\pgfpathlineto{\pgfqpoint{7.833703in}{4.340029in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{7.828476in}{4.300786in}}%
\pgfpathlineto{\pgfqpoint{7.812652in}{4.295495in}}%
\pgfpathlineto{\pgfqpoint{7.804639in}{4.295730in}}%
\pgfpathlineto{\pgfqpoint{7.802658in}{4.293525in}}%
\pgfpathlineto{\pgfqpoint{7.803634in}{4.289557in}}%
\pgfpathlineto{\pgfqpoint{7.804410in}{4.288175in}}%
\pgfpathlineto{\pgfqpoint{7.812795in}{4.287970in}}%
\pgfpathlineto{\pgfqpoint{7.826695in}{4.278240in}}%
\pgfpathlineto{\pgfqpoint{7.827902in}{4.256134in}}%
\pgfpathlineto{\pgfqpoint{7.830285in}{4.254282in}}%
\pgfpathlineto{\pgfqpoint{7.830285in}{4.253342in}}%
\pgfpathlineto{\pgfqpoint{7.826839in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{7.827385in}{4.248756in}}%
\pgfpathlineto{\pgfqpoint{7.828160in}{4.248139in}}%
\pgfpathlineto{\pgfqpoint{7.830601in}{4.248697in}}%
\pgfpathlineto{\pgfqpoint{7.837350in}{4.202870in}}%
\pgfpathlineto{\pgfqpoint{7.839016in}{4.196138in}}%
\pgfpathlineto{\pgfqpoint{7.844731in}{4.197137in}}%
\pgfpathlineto{\pgfqpoint{7.846540in}{4.187408in}}%
\pgfpathlineto{\pgfqpoint{7.857425in}{4.154132in}}%
\pgfpathlineto{\pgfqpoint{7.859492in}{4.151663in}}%
\pgfpathlineto{\pgfqpoint{7.873737in}{4.117740in}}%
\pgfpathlineto{\pgfqpoint{7.863685in}{4.113125in}}%
\pgfpathlineto{\pgfqpoint{7.863972in}{4.110920in}}%
\pgfpathlineto{\pgfqpoint{7.862795in}{4.109892in}}%
\pgfpathlineto{\pgfqpoint{7.863685in}{4.108040in}}%
\pgfpathlineto{\pgfqpoint{7.867218in}{4.109157in}}%
\pgfpathlineto{\pgfqpoint{7.879998in}{4.078938in}}%
\pgfpathlineto{\pgfqpoint{7.884506in}{4.080026in}}%
\pgfpathlineto{\pgfqpoint{7.887838in}{4.073764in}}%
\pgfpathlineto{\pgfqpoint{7.892519in}{4.075264in}}%
\pgfpathlineto{\pgfqpoint{7.904093in}{4.050571in}}%
\pgfpathlineto{\pgfqpoint{7.924540in}{3.997953in}}%
\pgfpathlineto{\pgfqpoint{7.926838in}{3.985343in}}%
\pgfpathlineto{\pgfqpoint{7.928331in}{3.976201in}}%
\pgfpathlineto{\pgfqpoint{7.930313in}{3.950068in}}%
\pgfpathlineto{\pgfqpoint{7.926895in}{3.922142in}}%
\pgfpathlineto{\pgfqpoint{7.918912in}{3.893305in}}%
\pgfpathlineto{\pgfqpoint{7.915609in}{3.889454in}}%
\pgfpathlineto{\pgfqpoint{7.907108in}{3.874639in}}%
\pgfpathlineto{\pgfqpoint{7.903289in}{3.869906in}}%
\pgfpathlineto{\pgfqpoint{7.889302in}{3.879078in}}%
\pgfpathlineto{\pgfqpoint{7.886804in}{3.875815in}}%
\pgfpathlineto{\pgfqpoint{7.900187in}{3.864880in}}%
\pgfpathlineto{\pgfqpoint{7.889044in}{3.851946in}}%
\pgfpathlineto{\pgfqpoint{7.882927in}{3.846743in}}%
\pgfpathlineto{\pgfqpoint{7.864001in}{3.831839in}}%
\pgfpathlineto{\pgfqpoint{7.830659in}{3.815113in}}%
\pgfpathlineto{\pgfqpoint{7.823163in}{3.812115in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{3.804354in}}%
\pgfpathlineto{\pgfqpoint{7.796483in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.807852in}}%
\pgfpathlineto{\pgfqpoint{7.790825in}{3.802679in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{3.798328in}}%
\pgfpathlineto{\pgfqpoint{7.736231in}{3.791744in}}%
\pgfpathlineto{\pgfqpoint{7.735283in}{3.793331in}}%
\pgfpathlineto{\pgfqpoint{7.731866in}{3.793155in}}%
\pgfpathlineto{\pgfqpoint{7.731866in}{3.790979in}}%
\pgfpathlineto{\pgfqpoint{7.716099in}{3.791009in}}%
\pgfpathlineto{\pgfqpoint{7.714922in}{3.789686in}}%
\pgfpathlineto{\pgfqpoint{7.688960in}{3.791038in}}%
\pgfpathlineto{\pgfqpoint{7.661993in}{3.796300in}}%
\pgfpathlineto{\pgfqpoint{7.658173in}{3.797976in}}%
\pgfpathlineto{\pgfqpoint{7.627501in}{3.805501in}}%
\pgfpathlineto{\pgfqpoint{7.612970in}{3.811644in}}%
\pgfpathlineto{\pgfqpoint{7.567192in}{3.834926in}}%
\pgfpathlineto{\pgfqpoint{7.540196in}{3.856414in}}%
\pgfpathlineto{\pgfqpoint{7.525636in}{3.871553in}}%
\pgfpathlineto{\pgfqpoint{7.510759in}{3.888484in}}%
\pgfpathlineto{\pgfqpoint{7.494303in}{3.909443in}}%
\pgfpathlineto{\pgfqpoint{7.478738in}{3.935047in}}%
\pgfpathlineto{\pgfqpoint{7.469433in}{3.956153in}}%
\pgfpathlineto{\pgfqpoint{7.459036in}{3.986136in}}%
\pgfpathlineto{\pgfqpoint{7.441662in}{4.037726in}}%
\pgfpathlineto{\pgfqpoint{7.453408in}{4.043487in}}%
\pgfpathlineto{\pgfqpoint{7.479542in}{4.043840in}}%
\pgfpathlineto{\pgfqpoint{7.478135in}{4.050219in}}%
\pgfpathlineto{\pgfqpoint{7.451426in}{4.050424in}}%
\pgfpathlineto{\pgfqpoint{7.434080in}{4.054951in}}%
\pgfpathlineto{\pgfqpoint{7.432845in}{4.058244in}}%
\pgfpathlineto{\pgfqpoint{7.431438in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{7.433678in}{4.132908in}}%
\pgfpathlineto{\pgfqpoint{7.435688in}{4.133643in}}%
\pgfpathlineto{\pgfqpoint{7.436837in}{4.175973in}}%
\pgfpathlineto{\pgfqpoint{7.435717in}{4.192199in}}%
\pgfpathlineto{\pgfqpoint{7.435803in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{7.430203in}{4.224270in}}%
\pgfpathlineto{\pgfqpoint{7.429686in}{4.232882in}}%
\pgfpathlineto{\pgfqpoint{7.435688in}{4.232912in}}%
\pgfpathlineto{\pgfqpoint{7.434453in}{4.306019in}}%
\pgfpathlineto{\pgfqpoint{7.436435in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{7.442092in}{4.343145in}}%
\pgfpathlineto{\pgfqpoint{7.444131in}{4.344115in}}%
\pgfpathlineto{\pgfqpoint{7.456021in}{4.344262in}}%
\pgfpathlineto{\pgfqpoint{7.464809in}{4.342234in}}%
\pgfpathlineto{\pgfqpoint{7.465958in}{4.346526in}}%
\pgfpathlineto{\pgfqpoint{7.443241in}{4.352140in}}%
\pgfpathlineto{\pgfqpoint{7.442552in}{4.353522in}}%
\pgfpathlineto{\pgfqpoint{7.442552in}{4.356344in}}%
\pgfpathlineto{\pgfqpoint{7.437153in}{4.360812in}}%
\pgfpathlineto{\pgfqpoint{7.423425in}{4.405640in}}%
\pgfpathlineto{\pgfqpoint{7.418371in}{4.415899in}}%
\pgfpathlineto{\pgfqpoint{7.426584in}{4.418897in}}%
\pgfpathlineto{\pgfqpoint{7.424574in}{4.425541in}}%
\pgfpathlineto{\pgfqpoint{7.417107in}{4.423483in}}%
\pgfpathlineto{\pgfqpoint{7.404298in}{4.444001in}}%
\pgfpathlineto{\pgfqpoint{7.402259in}{4.445383in}}%
\pgfpathlineto{\pgfqpoint{7.402202in}{4.447617in}}%
\pgfpathlineto{\pgfqpoint{7.403063in}{4.448646in}}%
\pgfpathlineto{\pgfqpoint{7.420065in}{4.457259in}}%
\pgfpathlineto{\pgfqpoint{7.418572in}{4.460198in}}%
\pgfpathlineto{\pgfqpoint{7.397693in}{4.451938in}}%
\pgfpathlineto{\pgfqpoint{7.384052in}{4.471898in}}%
\pgfpathlineto{\pgfqpoint{7.385286in}{4.473162in}}%
\pgfpathlineto{\pgfqpoint{7.378049in}{4.483097in}}%
\pgfpathlineto{\pgfqpoint{7.370439in}{4.475983in}}%
\pgfpathlineto{\pgfqpoint{7.346947in}{4.495385in}}%
\pgfpathlineto{\pgfqpoint{7.361565in}{4.513992in}}%
\pgfpathlineto{\pgfqpoint{7.370841in}{4.520106in}}%
\pgfpathlineto{\pgfqpoint{7.379801in}{4.527690in}}%
\pgfpathlineto{\pgfqpoint{7.379026in}{4.529542in}}%
\pgfpathlineto{\pgfqpoint{7.367883in}{4.524075in}}%
\pgfpathlineto{\pgfqpoint{7.351858in}{4.514874in}}%
\pgfpathlineto{\pgfqpoint{7.347751in}{4.514227in}}%
\pgfpathlineto{\pgfqpoint{7.348641in}{4.508906in}}%
\pgfpathlineto{\pgfqpoint{7.345482in}{4.506555in}}%
\pgfpathlineto{\pgfqpoint{7.333908in}{4.507878in}}%
\pgfpathlineto{\pgfqpoint{7.324776in}{4.507084in}}%
\pgfpathlineto{\pgfqpoint{7.317137in}{4.510376in}}%
\pgfpathlineto{\pgfqpoint{7.317280in}{4.512346in}}%
\pgfpathlineto{\pgfqpoint{7.312915in}{4.514580in}}%
\pgfpathlineto{\pgfqpoint{7.314581in}{4.518930in}}%
\pgfpathlineto{\pgfqpoint{7.311393in}{4.520106in}}%
\pgfpathlineto{\pgfqpoint{7.309986in}{4.517020in}}%
\pgfpathlineto{\pgfqpoint{7.274920in}{4.531335in}}%
\pgfpathlineto{\pgfqpoint{7.258895in}{4.534922in}}%
\pgfpathlineto{\pgfqpoint{7.258033in}{4.536215in}}%
\pgfpathlineto{\pgfqpoint{7.257947in}{4.542329in}}%
\pgfpathlineto{\pgfqpoint{7.254357in}{4.543887in}}%
\pgfpathlineto{\pgfqpoint{7.249331in}{4.537773in}}%
\pgfpathlineto{\pgfqpoint{7.227821in}{4.543446in}}%
\pgfpathlineto{\pgfqpoint{7.227620in}{4.548091in}}%
\pgfpathlineto{\pgfqpoint{7.225868in}{4.548326in}}%
\pgfpathlineto{\pgfqpoint{7.221819in}{4.545298in}}%
\pgfpathlineto{\pgfqpoint{7.218114in}{4.545622in}}%
\pgfpathlineto{\pgfqpoint{7.211537in}{4.550119in}}%
\pgfpathlineto{\pgfqpoint{7.195282in}{4.551706in}}%
\pgfpathlineto{\pgfqpoint{7.182416in}{4.552941in}}%
\pgfpathlineto{\pgfqpoint{7.151687in}{4.555734in}}%
\pgfpathlineto{\pgfqpoint{7.148385in}{4.555498in}}%
\pgfpathlineto{\pgfqpoint{7.145857in}{4.560672in}}%
\pgfpathlineto{\pgfqpoint{7.142181in}{4.560172in}}%
\pgfpathlineto{\pgfqpoint{7.145340in}{4.553264in}}%
\pgfpathlineto{\pgfqpoint{7.118661in}{4.550531in}}%
\pgfpathlineto{\pgfqpoint{7.100855in}{4.547444in}}%
\pgfpathlineto{\pgfqpoint{7.101716in}{4.542535in}}%
\pgfpathlineto{\pgfqpoint{7.099247in}{4.542623in}}%
\pgfpathlineto{\pgfqpoint{7.097897in}{4.544475in}}%
\pgfpathlineto{\pgfqpoint{7.076932in}{4.541536in}}%
\pgfpathlineto{\pgfqpoint{7.076903in}{4.538831in}}%
\pgfpathlineto{\pgfqpoint{7.069092in}{4.536656in}}%
\pgfpathlineto{\pgfqpoint{7.069235in}{4.533569in}}%
\pgfpathlineto{\pgfqpoint{7.064095in}{4.531423in}}%
\pgfpathlineto{\pgfqpoint{7.044193in}{4.518754in}}%
\pgfpathlineto{\pgfqpoint{7.040660in}{4.524251in}}%
\pgfpathlineto{\pgfqpoint{7.016881in}{4.509377in}}%
\pgfpathlineto{\pgfqpoint{7.011022in}{4.501793in}}%
\pgfpathlineto{\pgfqpoint{6.995543in}{4.490387in}}%
\pgfpathlineto{\pgfqpoint{6.985893in}{4.491593in}}%
\pgfpathlineto{\pgfqpoint{6.984917in}{4.487095in}}%
\pgfpathlineto{\pgfqpoint{6.991292in}{4.485272in}}%
\pgfpathlineto{\pgfqpoint{6.993073in}{4.480922in}}%
\pgfpathlineto{\pgfqpoint{6.990259in}{4.476513in}}%
\pgfpathlineto{\pgfqpoint{6.986094in}{4.475748in}}%
\pgfpathlineto{\pgfqpoint{6.983624in}{4.476924in}}%
\pgfpathlineto{\pgfqpoint{6.964239in}{4.460316in}}%
\pgfpathlineto{\pgfqpoint{6.952149in}{4.449880in}}%
\pgfpathlineto{\pgfqpoint{6.953498in}{4.447764in}}%
\pgfpathlineto{\pgfqpoint{6.934142in}{4.429686in}}%
\pgfpathlineto{\pgfqpoint{6.932620in}{4.430303in}}%
\pgfpathlineto{\pgfqpoint{6.929949in}{4.427334in}}%
\pgfpathlineto{\pgfqpoint{6.926933in}{4.429509in}}%
\pgfpathlineto{\pgfqpoint{6.920414in}{4.422895in}}%
\pgfpathlineto{\pgfqpoint{6.923257in}{4.419691in}}%
\pgfpathlineto{\pgfqpoint{6.905107in}{4.402113in}}%
\pgfpathlineto{\pgfqpoint{6.901690in}{4.405522in}}%
\pgfpathlineto{\pgfqpoint{6.897956in}{4.401407in}}%
\pgfpathlineto{\pgfqpoint{6.901029in}{4.398085in}}%
\pgfpathlineto{\pgfqpoint{6.887445in}{4.383535in}}%
\pgfpathlineto{\pgfqpoint{6.885320in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{6.876532in}{4.374804in}}%
\pgfpathlineto{\pgfqpoint{6.875498in}{4.369983in}}%
\pgfpathlineto{\pgfqpoint{6.854820in}{4.345585in}}%
\pgfpathlineto{\pgfqpoint{6.836871in}{4.333503in}}%
\pgfpathlineto{\pgfqpoint{6.819123in}{4.323479in}}%
\pgfpathlineto{\pgfqpoint{6.818175in}{4.324597in}}%
\pgfpathlineto{\pgfqpoint{6.815246in}{4.323009in}}%
\pgfpathlineto{\pgfqpoint{6.814442in}{4.321304in}}%
\pgfpathlineto{\pgfqpoint{6.797239in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{6.786872in}{4.316307in}}%
\pgfpathlineto{\pgfqpoint{6.762403in}{4.316542in}}%
\pgfpathlineto{\pgfqpoint{6.756659in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{6.747756in}{4.321216in}}%
\pgfpathlineto{\pgfqpoint{6.738423in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{6.738164in}{4.321569in}}%
\pgfpathlineto{\pgfqpoint{6.731846in}{4.322392in}}%
\pgfpathlineto{\pgfqpoint{6.729003in}{4.324214in}}%
\pgfpathlineto{\pgfqpoint{6.726820in}{4.329770in}}%
\pgfpathlineto{\pgfqpoint{6.725643in}{4.330005in}}%
\pgfpathlineto{\pgfqpoint{6.723432in}{4.326507in}}%
\pgfpathlineto{\pgfqpoint{6.720990in}{4.326066in}}%
\pgfpathlineto{\pgfqpoint{6.715936in}{4.328006in}}%
\pgfpathlineto{\pgfqpoint{6.715764in}{4.331269in}}%
\pgfpathlineto{\pgfqpoint{6.681014in}{4.346467in}}%
\pgfpathlineto{\pgfqpoint{6.679693in}{4.343498in}}%
\pgfpathlineto{\pgfqpoint{6.663495in}{4.350141in}}%
\pgfpathlineto{\pgfqpoint{6.647643in}{4.357608in}}%
\pgfpathlineto{\pgfqpoint{6.646149in}{4.355168in}}%
\pgfpathlineto{\pgfqpoint{6.623605in}{4.364398in}}%
\pgfpathlineto{\pgfqpoint{6.623030in}{4.373158in}}%
\pgfpathlineto{\pgfqpoint{6.624754in}{4.375157in}}%
\pgfpathlineto{\pgfqpoint{6.626103in}{4.378449in}}%
\pgfpathlineto{\pgfqpoint{6.623777in}{4.381183in}}%
\pgfpathlineto{\pgfqpoint{6.622399in}{4.378302in}}%
\pgfpathlineto{\pgfqpoint{6.620647in}{4.377273in}}%
\pgfpathlineto{\pgfqpoint{6.620905in}{4.375127in}}%
\pgfpathlineto{\pgfqpoint{6.619670in}{4.374040in}}%
\pgfpathlineto{\pgfqpoint{6.617430in}{4.373981in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{4.368131in}}%
\pgfpathlineto{\pgfqpoint{6.604047in}{4.372394in}}%
\pgfpathlineto{\pgfqpoint{6.580527in}{4.386180in}}%
\pgfpathlineto{\pgfqpoint{6.556546in}{4.402348in}}%
\pgfpathlineto{\pgfqpoint{6.558011in}{4.406522in}}%
\pgfpathlineto{\pgfqpoint{6.556920in}{4.407903in}}%
\pgfpathlineto{\pgfqpoint{6.557781in}{4.412519in}}%
\pgfpathlineto{\pgfqpoint{6.554249in}{4.414106in}}%
\pgfpathlineto{\pgfqpoint{6.551434in}{4.407609in}}%
\pgfpathlineto{\pgfqpoint{6.545260in}{4.410079in}}%
\pgfpathlineto{\pgfqpoint{6.540751in}{4.409902in}}%
\pgfpathlineto{\pgfqpoint{6.536903in}{4.411019in}}%
\pgfpathlineto{\pgfqpoint{6.537046in}{4.413048in}}%
\pgfpathlineto{\pgfqpoint{6.534576in}{4.414282in}}%
\pgfpathlineto{\pgfqpoint{6.532308in}{4.410490in}}%
\pgfpathlineto{\pgfqpoint{6.529752in}{4.409520in}}%
\pgfpathlineto{\pgfqpoint{6.528976in}{4.411225in}}%
\pgfpathlineto{\pgfqpoint{6.529866in}{4.413871in}}%
\pgfpathlineto{\pgfqpoint{6.514588in}{4.421043in}}%
\pgfpathlineto{\pgfqpoint{6.513468in}{4.419426in}}%
\pgfpathlineto{\pgfqpoint{6.510596in}{4.420661in}}%
\pgfpathlineto{\pgfqpoint{6.508672in}{4.418192in}}%
\pgfpathlineto{\pgfqpoint{6.490579in}{4.425894in}}%
\pgfpathlineto{\pgfqpoint{6.492331in}{4.431508in}}%
\pgfpathlineto{\pgfqpoint{6.468437in}{4.438886in}}%
\pgfpathlineto{\pgfqpoint{6.458529in}{4.444648in}}%
\pgfpathlineto{\pgfqpoint{6.410252in}{4.459551in}}%
\pgfpathlineto{\pgfqpoint{6.400488in}{4.467723in}}%
\pgfpathlineto{\pgfqpoint{6.394084in}{4.469370in}}%
\pgfpathlineto{\pgfqpoint{6.394084in}{4.469370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178127in}{6.040561in}}%
\pgfpathlineto{\pgfqpoint{5.159804in}{6.077746in}}%
\pgfpathlineto{\pgfqpoint{5.150873in}{6.096295in}}%
\pgfpathlineto{\pgfqpoint{5.129650in}{6.141387in}}%
\pgfpathlineto{\pgfqpoint{5.124767in}{6.149030in}}%
\pgfpathlineto{\pgfqpoint{5.122154in}{6.159113in}}%
\pgfpathlineto{\pgfqpoint{5.121580in}{6.165051in}}%
\pgfpathlineto{\pgfqpoint{5.122585in}{6.189772in}}%
\pgfpathlineto{\pgfqpoint{5.129047in}{6.216522in}}%
\pgfpathlineto{\pgfqpoint{5.129506in}{6.235012in}}%
\pgfpathlineto{\pgfqpoint{5.128731in}{6.242243in}}%
\pgfpathlineto{\pgfqpoint{5.124767in}{6.257235in}}%
\pgfpathlineto{\pgfqpoint{5.124222in}{6.267935in}}%
\pgfpathlineto{\pgfqpoint{5.126778in}{6.284955in}}%
\pgfpathlineto{\pgfqpoint{5.126146in}{6.292010in}}%
\pgfpathlineto{\pgfqpoint{5.116410in}{6.318878in}}%
\pgfpathlineto{\pgfqpoint{5.107019in}{6.379579in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{6.413296in}}%
\pgfpathlineto{\pgfqpoint{5.092286in}{6.425054in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{6.432756in}}%
\pgfpathlineto{\pgfqpoint{5.088122in}{6.439282in}}%
\pgfpathlineto{\pgfqpoint{5.092976in}{6.440311in}}%
\pgfpathlineto{\pgfqpoint{5.104492in}{6.444308in}}%
\pgfpathlineto{\pgfqpoint{5.121924in}{6.449217in}}%
\pgfpathlineto{\pgfqpoint{5.125543in}{6.451922in}}%
\pgfpathlineto{\pgfqpoint{5.157966in}{6.480876in}}%
\pgfpathlineto{\pgfqpoint{5.161441in}{6.485021in}}%
\pgfpathlineto{\pgfqpoint{5.229649in}{6.534347in}}%
\pgfpathlineto{\pgfqpoint{5.270114in}{6.571473in}}%
\pgfpathlineto{\pgfqpoint{5.278557in}{6.576588in}}%
\pgfpathlineto{\pgfqpoint{5.297224in}{6.585907in}}%
\pgfpathlineto{\pgfqpoint{5.303944in}{6.590257in}}%
\pgfpathlineto{\pgfqpoint{5.311153in}{6.592579in}}%
\pgfpathlineto{\pgfqpoint{5.380940in}{6.611569in}}%
\pgfpathlineto{\pgfqpoint{5.388378in}{6.610540in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{6.610452in}}%
\pgfpathlineto{\pgfqpoint{5.407734in}{6.607983in}}%
\pgfpathlineto{\pgfqpoint{5.428584in}{6.610217in}}%
\pgfpathlineto{\pgfqpoint{5.438119in}{6.613098in}}%
\pgfpathlineto{\pgfqpoint{5.440273in}{6.619800in}}%
\pgfpathlineto{\pgfqpoint{5.444724in}{6.619418in}}%
\pgfpathlineto{\pgfqpoint{5.447941in}{6.621534in}}%
\pgfpathlineto{\pgfqpoint{5.454575in}{6.630147in}}%
\pgfpathlineto{\pgfqpoint{5.464540in}{6.631117in}}%
\pgfpathlineto{\pgfqpoint{5.481542in}{6.640876in}}%
\pgfpathlineto{\pgfqpoint{5.482317in}{6.638936in}}%
\pgfpathlineto{\pgfqpoint{5.494035in}{6.644345in}}%
\pgfpathlineto{\pgfqpoint{5.494408in}{6.643081in}}%
\pgfpathlineto{\pgfqpoint{5.537601in}{6.659983in}}%
\pgfpathlineto{\pgfqpoint{5.538175in}{6.660013in}}%
\pgfpathlineto{\pgfqpoint{5.546619in}{6.640259in}}%
\pgfpathlineto{\pgfqpoint{5.551731in}{6.635027in}}%
\pgfpathlineto{\pgfqpoint{5.551558in}{6.634909in}}%
\pgfpathlineto{\pgfqpoint{5.538549in}{6.623268in}}%
\pgfpathlineto{\pgfqpoint{5.552477in}{6.622945in}}%
\pgfpathlineto{\pgfqpoint{5.578181in}{6.616566in}}%
\pgfpathlineto{\pgfqpoint{5.598686in}{6.591727in}}%
\pgfpathlineto{\pgfqpoint{5.614424in}{6.574207in}}%
\pgfpathlineto{\pgfqpoint{5.619278in}{6.566123in}}%
\pgfpathlineto{\pgfqpoint{5.608795in}{6.553336in}}%
\pgfpathlineto{\pgfqpoint{5.609370in}{6.552984in}}%
\pgfpathlineto{\pgfqpoint{5.623413in}{6.543959in}}%
\pgfpathlineto{\pgfqpoint{5.619651in}{6.534905in}}%
\pgfpathlineto{\pgfqpoint{5.621661in}{6.532936in}}%
\pgfpathlineto{\pgfqpoint{5.629042in}{6.528350in}}%
\pgfpathlineto{\pgfqpoint{5.630650in}{6.503452in}}%
\pgfpathlineto{\pgfqpoint{5.631627in}{6.502306in}}%
\pgfpathlineto{\pgfqpoint{5.631713in}{6.501101in}}%
\pgfpathlineto{\pgfqpoint{5.719621in}{6.439017in}}%
\pgfpathlineto{\pgfqpoint{5.727146in}{6.433138in}}%
\pgfpathlineto{\pgfqpoint{5.768328in}{6.392954in}}%
\pgfpathlineto{\pgfqpoint{5.779644in}{6.378991in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{6.373465in}}%
\pgfpathlineto{\pgfqpoint{5.802992in}{6.350331in}}%
\pgfpathlineto{\pgfqpoint{5.839063in}{6.312293in}}%
\pgfpathlineto{\pgfqpoint{5.847018in}{6.318966in}}%
\pgfpathlineto{\pgfqpoint{5.848511in}{6.316996in}}%
\pgfpathlineto{\pgfqpoint{5.846185in}{6.314792in}}%
\pgfpathlineto{\pgfqpoint{5.860774in}{6.302622in}}%
\pgfpathlineto{\pgfqpoint{5.898884in}{6.263732in}}%
\pgfpathlineto{\pgfqpoint{5.911176in}{6.250268in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{6.244360in}}%
\pgfpathlineto{\pgfqpoint{5.920653in}{6.241891in}}%
\pgfpathlineto{\pgfqpoint{5.967293in}{6.191477in}}%
\pgfpathlineto{\pgfqpoint{6.017838in}{6.205558in}}%
\pgfpathlineto{\pgfqpoint{6.042077in}{6.197621in}}%
\pgfpathlineto{\pgfqpoint{6.052846in}{6.192418in}}%
\pgfpathlineto{\pgfqpoint{6.066143in}{6.183541in}}%
\pgfpathlineto{\pgfqpoint{6.083460in}{6.181512in}}%
\pgfpathlineto{\pgfqpoint{6.095551in}{6.176544in}}%
\pgfpathlineto{\pgfqpoint{6.104856in}{6.175016in}}%
\pgfpathlineto{\pgfqpoint{6.107125in}{6.173046in}}%
\pgfpathlineto{\pgfqpoint{6.108877in}{6.166756in}}%
\pgfpathlineto{\pgfqpoint{6.124615in}{6.128189in}}%
\pgfpathlineto{\pgfqpoint{6.134953in}{6.096383in}}%
\pgfpathlineto{\pgfqpoint{6.132512in}{6.092326in}}%
\pgfpathlineto{\pgfqpoint{6.137136in}{6.031301in}}%
\pgfpathlineto{\pgfqpoint{6.135786in}{5.977213in}}%
\pgfpathlineto{\pgfqpoint{6.143081in}{5.977037in}}%
\pgfpathlineto{\pgfqpoint{6.153391in}{5.969864in}}%
\pgfpathlineto{\pgfqpoint{6.158101in}{5.964426in}}%
\pgfpathlineto{\pgfqpoint{6.172087in}{5.971569in}}%
\pgfpathlineto{\pgfqpoint{6.191530in}{5.937676in}}%
\pgfpathlineto{\pgfqpoint{6.193655in}{5.935354in}}%
\pgfpathlineto{\pgfqpoint{6.197618in}{5.932855in}}%
\pgfpathlineto{\pgfqpoint{6.219444in}{5.925654in}}%
\pgfpathlineto{\pgfqpoint{6.223321in}{5.923214in}}%
\pgfpathlineto{\pgfqpoint{6.234981in}{5.914836in}}%
\pgfpathlineto{\pgfqpoint{6.241472in}{5.913425in}}%
\pgfpathlineto{\pgfqpoint{6.254826in}{5.911544in}}%
\pgfpathlineto{\pgfqpoint{6.257468in}{5.912337in}}%
\pgfpathlineto{\pgfqpoint{6.270650in}{5.914718in}}%
\pgfpathlineto{\pgfqpoint{6.280529in}{5.915306in}}%
\pgfpathlineto{\pgfqpoint{6.345549in}{5.908222in}}%
\pgfpathlineto{\pgfqpoint{6.350345in}{5.906488in}}%
\pgfpathlineto{\pgfqpoint{6.358329in}{5.899374in}}%
\pgfpathlineto{\pgfqpoint{6.367950in}{5.885117in}}%
\pgfpathlineto{\pgfqpoint{6.371798in}{5.878621in}}%
\pgfpathlineto{\pgfqpoint{6.392303in}{5.829383in}}%
\pgfpathlineto{\pgfqpoint{6.409104in}{5.797430in}}%
\pgfpathlineto{\pgfqpoint{6.415106in}{5.781380in}}%
\pgfpathlineto{\pgfqpoint{6.419500in}{5.761303in}}%
\pgfpathlineto{\pgfqpoint{6.421568in}{5.729821in}}%
\pgfpathlineto{\pgfqpoint{6.412607in}{5.720649in}}%
\pgfpathlineto{\pgfqpoint{6.382969in}{5.725147in}}%
\pgfpathlineto{\pgfqpoint{6.355026in}{5.727910in}}%
\pgfpathlineto{\pgfqpoint{6.272804in}{5.734024in}}%
\pgfpathlineto{\pgfqpoint{6.277629in}{5.683817in}}%
\pgfpathlineto{\pgfqpoint{6.259392in}{5.595571in}}%
\pgfpathlineto{\pgfqpoint{6.241788in}{5.510030in}}%
\pgfpathlineto{\pgfqpoint{6.228117in}{5.436718in}}%
\pgfpathlineto{\pgfqpoint{6.225274in}{5.426958in}}%
\pgfpathlineto{\pgfqpoint{6.221311in}{5.427282in}}%
\pgfpathlineto{\pgfqpoint{6.209594in}{5.422696in}}%
\pgfpathlineto{\pgfqpoint{6.203879in}{5.418875in}}%
\pgfpathlineto{\pgfqpoint{6.109307in}{5.339242in}}%
\pgfpathlineto{\pgfqpoint{6.081192in}{5.317872in}}%
\pgfpathlineto{\pgfqpoint{6.071427in}{5.311610in}}%
\pgfpathlineto{\pgfqpoint{6.070020in}{5.312786in}}%
\pgfpathlineto{\pgfqpoint{6.060284in}{5.306407in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{5.304085in}}%
\pgfpathlineto{\pgfqpoint{6.030848in}{5.286183in}}%
\pgfpathlineto{\pgfqpoint{6.021370in}{5.281744in}}%
\pgfpathlineto{\pgfqpoint{6.057642in}{5.200348in}}%
\pgfpathlineto{\pgfqpoint{6.062754in}{5.182858in}}%
\pgfpathlineto{\pgfqpoint{6.062668in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{6.061806in}{5.174363in}}%
\pgfpathlineto{\pgfqpoint{6.056953in}{5.158754in}}%
\pgfpathlineto{\pgfqpoint{6.184924in}{5.108311in}}%
\pgfpathlineto{\pgfqpoint{6.195033in}{5.101021in}}%
\pgfpathlineto{\pgfqpoint{6.203821in}{5.084941in}}%
\pgfpathlineto{\pgfqpoint{6.210944in}{5.061925in}}%
\pgfpathlineto{\pgfqpoint{6.221254in}{5.056046in}}%
\pgfpathlineto{\pgfqpoint{6.231305in}{5.052048in}}%
\pgfpathlineto{\pgfqpoint{6.266313in}{5.066540in}}%
\pgfpathlineto{\pgfqpoint{6.272344in}{5.040936in}}%
\pgfpathlineto{\pgfqpoint{6.266945in}{5.033911in}}%
\pgfpathlineto{\pgfqpoint{6.259306in}{5.011012in}}%
\pgfpathlineto{\pgfqpoint{6.265998in}{5.008425in}}%
\pgfpathlineto{\pgfqpoint{6.265854in}{4.991993in}}%
\pgfpathlineto{\pgfqpoint{6.284119in}{4.991699in}}%
\pgfpathlineto{\pgfqpoint{6.282252in}{4.975296in}}%
\pgfpathlineto{\pgfqpoint{6.279668in}{4.931732in}}%
\pgfpathlineto{\pgfqpoint{6.267290in}{4.874587in}}%
\pgfpathlineto{\pgfqpoint{6.260972in}{4.857949in}}%
\pgfpathlineto{\pgfqpoint{6.248450in}{4.824174in}}%
\pgfpathlineto{\pgfqpoint{6.221914in}{4.836255in}}%
\pgfpathlineto{\pgfqpoint{6.210053in}{4.842840in}}%
\pgfpathlineto{\pgfqpoint{6.172230in}{4.860124in}}%
\pgfpathlineto{\pgfqpoint{6.177802in}{4.884640in}}%
\pgfpathlineto{\pgfqpoint{6.144172in}{4.891078in}}%
\pgfpathlineto{\pgfqpoint{6.124126in}{4.893429in}}%
\pgfpathlineto{\pgfqpoint{6.120910in}{4.908333in}}%
\pgfpathlineto{\pgfqpoint{6.105402in}{4.902924in}}%
\pgfpathlineto{\pgfqpoint{6.102989in}{4.909127in}}%
\pgfpathlineto{\pgfqpoint{6.099457in}{4.908068in}}%
\pgfpathlineto{\pgfqpoint{6.098940in}{4.911008in}}%
\pgfpathlineto{\pgfqpoint{6.084494in}{4.907275in}}%
\pgfpathlineto{\pgfqpoint{6.082972in}{4.915799in}}%
\pgfpathlineto{\pgfqpoint{6.078262in}{4.934260in}}%
\pgfpathlineto{\pgfqpoint{6.068297in}{4.960951in}}%
\pgfpathlineto{\pgfqpoint{6.050577in}{4.953014in}}%
\pgfpathlineto{\pgfqpoint{6.049946in}{4.954484in}}%
\pgfpathlineto{\pgfqpoint{6.041043in}{4.949898in}}%
\pgfpathlineto{\pgfqpoint{6.037683in}{4.961421in}}%
\pgfpathlineto{\pgfqpoint{6.035873in}{4.961892in}}%
\pgfpathlineto{\pgfqpoint{6.034323in}{4.966066in}}%
\pgfpathlineto{\pgfqpoint{6.011060in}{4.950927in}}%
\pgfpathlineto{\pgfqpoint{6.016718in}{4.941168in}}%
\pgfpathlineto{\pgfqpoint{6.020767in}{4.930056in}}%
\pgfpathlineto{\pgfqpoint{6.023926in}{4.913654in}}%
\pgfpathlineto{\pgfqpoint{6.023467in}{4.909244in}}%
\pgfpathlineto{\pgfqpoint{6.021198in}{4.909509in}}%
\pgfpathlineto{\pgfqpoint{6.018872in}{4.880642in}}%
\pgfpathlineto{\pgfqpoint{5.994518in}{4.872617in}}%
\pgfpathlineto{\pgfqpoint{5.966948in}{4.859830in}}%
\pgfpathlineto{\pgfqpoint{5.964392in}{4.859125in}}%
\pgfpathlineto{\pgfqpoint{5.908821in}{4.828142in}}%
\pgfpathlineto{\pgfqpoint{5.867667in}{4.805272in}}%
\pgfpathlineto{\pgfqpoint{5.864393in}{4.824673in}}%
\pgfpathlineto{\pgfqpoint{5.852216in}{4.874969in}}%
\pgfpathlineto{\pgfqpoint{5.842279in}{4.901190in}}%
\pgfpathlineto{\pgfqpoint{5.831366in}{4.923648in}}%
\pgfpathlineto{\pgfqpoint{5.806237in}{4.919915in}}%
\pgfpathlineto{\pgfqpoint{5.799632in}{4.931673in}}%
\pgfpathlineto{\pgfqpoint{5.791418in}{4.949751in}}%
\pgfpathlineto{\pgfqpoint{5.786450in}{4.946606in}}%
\pgfpathlineto{\pgfqpoint{5.784899in}{4.947076in}}%
\pgfpathlineto{\pgfqpoint{5.779155in}{4.951103in}}%
\pgfpathlineto{\pgfqpoint{5.771516in}{4.953191in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{4.965919in}}%
\pgfpathlineto{\pgfqpoint{5.723785in}{4.970211in}}%
\pgfpathlineto{\pgfqpoint{5.719621in}{4.973180in}}%
\pgfpathlineto{\pgfqpoint{5.698111in}{4.996843in}}%
\pgfpathlineto{\pgfqpoint{5.692453in}{5.008807in}}%
\pgfpathlineto{\pgfqpoint{5.684527in}{5.028620in}}%
\pgfpathlineto{\pgfqpoint{5.709771in}{5.058456in}}%
\pgfpathlineto{\pgfqpoint{5.693430in}{5.065364in}}%
\pgfpathlineto{\pgfqpoint{5.692109in}{5.066804in}}%
\pgfpathlineto{\pgfqpoint{5.674131in}{5.083472in}}%
\pgfpathlineto{\pgfqpoint{5.659225in}{5.100080in}}%
\pgfpathlineto{\pgfqpoint{5.656296in}{5.107693in}}%
\pgfpathlineto{\pgfqpoint{5.653798in}{5.119452in}}%
\pgfpathlineto{\pgfqpoint{5.648686in}{5.164192in}}%
\pgfpathlineto{\pgfqpoint{5.645096in}{5.170071in}}%
\pgfpathlineto{\pgfqpoint{5.635360in}{5.177067in}}%
\pgfpathlineto{\pgfqpoint{5.614683in}{5.186738in}}%
\pgfpathlineto{\pgfqpoint{5.585447in}{5.197056in}}%
\pgfpathlineto{\pgfqpoint{5.567670in}{5.202847in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{5.194528in}}%
\pgfpathlineto{\pgfqpoint{5.515028in}{5.260315in}}%
\pgfpathlineto{\pgfqpoint{5.515976in}{5.320840in}}%
\pgfpathlineto{\pgfqpoint{5.514339in}{5.377162in}}%
\pgfpathlineto{\pgfqpoint{5.512903in}{5.395946in}}%
\pgfpathlineto{\pgfqpoint{5.508193in}{5.419845in}}%
\pgfpathlineto{\pgfqpoint{5.505608in}{5.429575in}}%
\pgfpathlineto{\pgfqpoint{5.496016in}{5.453003in}}%
\pgfpathlineto{\pgfqpoint{5.491795in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{5.472725in}{5.490688in}}%
\pgfpathlineto{\pgfqpoint{5.457705in}{5.524434in}}%
\pgfpathlineto{\pgfqpoint{5.455752in}{5.535340in}}%
\pgfpathlineto{\pgfqpoint{5.443116in}{5.565059in}}%
\pgfpathlineto{\pgfqpoint{5.439871in}{5.585459in}}%
\pgfpathlineto{\pgfqpoint{5.437401in}{5.595512in}}%
\pgfpathlineto{\pgfqpoint{5.437860in}{5.600098in}}%
\pgfpathlineto{\pgfqpoint{5.423932in}{5.679172in}}%
\pgfpathlineto{\pgfqpoint{5.410893in}{5.738992in}}%
\pgfpathlineto{\pgfqpoint{5.407074in}{5.748310in}}%
\pgfpathlineto{\pgfqpoint{5.392600in}{5.766389in}}%
\pgfpathlineto{\pgfqpoint{5.364627in}{5.787348in}}%
\pgfpathlineto{\pgfqpoint{5.350756in}{5.803838in}}%
\pgfpathlineto{\pgfqpoint{5.347913in}{5.808130in}}%
\pgfpathlineto{\pgfqpoint{5.344065in}{5.817008in}}%
\pgfpathlineto{\pgfqpoint{5.334961in}{5.848755in}}%
\pgfpathlineto{\pgfqpoint{5.332233in}{5.864628in}}%
\pgfpathlineto{\pgfqpoint{5.329160in}{5.869567in}}%
\pgfpathlineto{\pgfqpoint{5.322468in}{5.876005in}}%
\pgfpathlineto{\pgfqpoint{5.306070in}{5.888909in}}%
\pgfpathlineto{\pgfqpoint{5.260694in}{5.936765in}}%
\pgfpathlineto{\pgfqpoint{5.250240in}{5.953432in}}%
\pgfpathlineto{\pgfqpoint{5.242457in}{5.967924in}}%
\pgfpathlineto{\pgfqpoint{5.238006in}{5.971599in}}%
\pgfpathlineto{\pgfqpoint{5.216438in}{5.982240in}}%
\pgfpathlineto{\pgfqpoint{5.203515in}{5.993381in}}%
\pgfpathlineto{\pgfqpoint{5.199264in}{5.999819in}}%
\pgfpathlineto{\pgfqpoint{5.197972in}{6.002640in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{6.040561in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{6.040561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975018in}{6.610863in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{6.616390in}}%
\pgfpathlineto{\pgfqpoint{5.997591in}{6.616684in}}%
\pgfpathlineto{\pgfqpoint{6.016804in}{6.611687in}}%
\pgfpathlineto{\pgfqpoint{6.033863in}{6.610364in}}%
\pgfpathlineto{\pgfqpoint{6.041847in}{6.615684in}}%
\pgfpathlineto{\pgfqpoint{6.056809in}{6.623768in}}%
\pgfpathlineto{\pgfqpoint{6.069848in}{6.625973in}}%
\pgfpathlineto{\pgfqpoint{6.080646in}{6.624885in}}%
\pgfpathlineto{\pgfqpoint{6.092277in}{6.624562in}}%
\pgfpathlineto{\pgfqpoint{6.099600in}{6.625679in}}%
\pgfpathlineto{\pgfqpoint{6.107326in}{6.629118in}}%
\pgfpathlineto{\pgfqpoint{6.124012in}{6.638142in}}%
\pgfpathlineto{\pgfqpoint{6.130186in}{6.639260in}}%
\pgfpathlineto{\pgfqpoint{6.143799in}{6.638613in}}%
\pgfpathlineto{\pgfqpoint{6.154080in}{6.637496in}}%
\pgfpathlineto{\pgfqpoint{6.164706in}{6.639789in}}%
\pgfpathlineto{\pgfqpoint{6.172432in}{6.640612in}}%
\pgfpathlineto{\pgfqpoint{6.178261in}{6.640141in}}%
\pgfpathlineto{\pgfqpoint{6.189261in}{6.637525in}}%
\pgfpathlineto{\pgfqpoint{6.189318in}{6.640141in}}%
\pgfpathlineto{\pgfqpoint{6.185671in}{6.644286in}}%
\pgfpathlineto{\pgfqpoint{6.182943in}{6.644727in}}%
\pgfpathlineto{\pgfqpoint{6.181765in}{6.650694in}}%
\pgfpathlineto{\pgfqpoint{6.193023in}{6.652723in}}%
\pgfpathlineto{\pgfqpoint{6.209048in}{6.657161in}}%
\pgfpathlineto{\pgfqpoint{6.212178in}{6.662511in}}%
\pgfpathlineto{\pgfqpoint{6.227715in}{6.665627in}}%
\pgfpathlineto{\pgfqpoint{6.253390in}{6.668596in}}%
\pgfpathlineto{\pgfqpoint{6.288283in}{6.678150in}}%
\pgfpathlineto{\pgfqpoint{6.307439in}{6.684793in}}%
\pgfpathlineto{\pgfqpoint{6.307784in}{6.683059in}}%
\pgfpathlineto{\pgfqpoint{6.337996in}{6.680237in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{6.676974in}}%
\pgfpathlineto{\pgfqpoint{6.364388in}{6.673858in}}%
\pgfpathlineto{\pgfqpoint{6.373665in}{6.671448in}}%
\pgfpathlineto{\pgfqpoint{6.374067in}{6.673300in}}%
\pgfpathlineto{\pgfqpoint{6.374555in}{6.673153in}}%
\pgfpathlineto{\pgfqpoint{6.383975in}{6.670331in}}%
\pgfpathlineto{\pgfqpoint{6.383199in}{6.668449in}}%
\pgfpathlineto{\pgfqpoint{6.383946in}{6.668244in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{6.664099in}}%
\pgfpathlineto{\pgfqpoint{6.408903in}{6.682677in}}%
\pgfpathlineto{\pgfqpoint{6.409534in}{6.682324in}}%
\pgfpathlineto{\pgfqpoint{6.418208in}{6.677444in}}%
\pgfpathlineto{\pgfqpoint{6.420562in}{6.677709in}}%
\pgfpathlineto{\pgfqpoint{6.420965in}{6.685028in}}%
\pgfpathlineto{\pgfqpoint{6.435669in}{6.687174in}}%
\pgfpathlineto{\pgfqpoint{6.435640in}{6.687351in}}%
\pgfpathlineto{\pgfqpoint{6.435324in}{6.689585in}}%
\pgfpathlineto{\pgfqpoint{6.436415in}{6.689732in}}%
\pgfpathlineto{\pgfqpoint{6.436846in}{6.687556in}}%
\pgfpathlineto{\pgfqpoint{6.448994in}{6.689555in}}%
\pgfpathlineto{\pgfqpoint{6.448965in}{6.690731in}}%
\pgfpathlineto{\pgfqpoint{6.451378in}{6.690937in}}%
\pgfpathlineto{\pgfqpoint{6.451780in}{6.688144in}}%
\pgfpathlineto{\pgfqpoint{6.468781in}{6.689585in}}%
\pgfpathlineto{\pgfqpoint{6.473893in}{6.688350in}}%
\pgfpathlineto{\pgfqpoint{6.486156in}{6.691701in}}%
\pgfpathlineto{\pgfqpoint{6.487047in}{6.688468in}}%
\pgfpathlineto{\pgfqpoint{6.505254in}{6.691760in}}%
\pgfpathlineto{\pgfqpoint{6.514042in}{6.695640in}}%
\pgfpathlineto{\pgfqpoint{6.588194in}{6.715805in}}%
\pgfpathlineto{\pgfqpoint{6.587074in}{6.724360in}}%
\pgfpathlineto{\pgfqpoint{6.629751in}{6.738587in}}%
\pgfpathlineto{\pgfqpoint{6.637361in}{6.743114in}}%
\pgfpathlineto{\pgfqpoint{6.697498in}{6.765455in}}%
\pgfpathlineto{\pgfqpoint{6.729721in}{6.673211in}}%
\pgfpathlineto{\pgfqpoint{6.736384in}{6.656838in}}%
\pgfpathlineto{\pgfqpoint{6.747067in}{6.634997in}}%
\pgfpathlineto{\pgfqpoint{6.752926in}{6.617154in}}%
\pgfpathlineto{\pgfqpoint{6.756745in}{6.595019in}}%
\pgfpathlineto{\pgfqpoint{6.760996in}{6.588582in}}%
\pgfpathlineto{\pgfqpoint{6.790777in}{6.557687in}}%
\pgfpathlineto{\pgfqpoint{6.794051in}{6.545929in}}%
\pgfpathlineto{\pgfqpoint{6.798646in}{6.539550in}}%
\pgfpathlineto{\pgfqpoint{6.806544in}{6.533671in}}%
\pgfpathlineto{\pgfqpoint{6.811168in}{6.531848in}}%
\pgfpathlineto{\pgfqpoint{6.827135in}{6.530672in}}%
\pgfpathlineto{\pgfqpoint{6.833195in}{6.528233in}}%
\pgfpathlineto{\pgfqpoint{6.838077in}{6.524411in}}%
\pgfpathlineto{\pgfqpoint{6.843505in}{6.517180in}}%
\pgfpathlineto{\pgfqpoint{6.862259in}{6.471558in}}%
\pgfpathlineto{\pgfqpoint{6.871822in}{6.463004in}}%
\pgfpathlineto{\pgfqpoint{6.889886in}{6.450364in}}%
\pgfpathlineto{\pgfqpoint{6.911770in}{6.437371in}}%
\pgfpathlineto{\pgfqpoint{6.915130in}{6.433873in}}%
\pgfpathlineto{\pgfqpoint{6.920156in}{6.425760in}}%
\pgfpathlineto{\pgfqpoint{6.946663in}{6.399598in}}%
\pgfpathlineto{\pgfqpoint{6.965417in}{6.376346in}}%
\pgfpathlineto{\pgfqpoint{6.980867in}{6.360972in}}%
\pgfpathlineto{\pgfqpoint{6.996605in}{6.335104in}}%
\pgfpathlineto{\pgfqpoint{6.999104in}{6.321553in}}%
\pgfpathlineto{\pgfqpoint{6.997553in}{6.315350in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{6.309941in}}%
\pgfpathlineto{\pgfqpoint{6.985721in}{6.289952in}}%
\pgfpathlineto{\pgfqpoint{6.986037in}{6.284015in}}%
\pgfpathlineto{\pgfqpoint{6.988593in}{6.278165in}}%
\pgfpathlineto{\pgfqpoint{6.992642in}{6.274226in}}%
\pgfpathlineto{\pgfqpoint{6.999707in}{6.270551in}}%
\pgfpathlineto{\pgfqpoint{7.018776in}{6.265466in}}%
\pgfpathlineto{\pgfqpoint{7.031154in}{6.250298in}}%
\pgfpathlineto{\pgfqpoint{7.038449in}{6.248270in}}%
\pgfpathlineto{\pgfqpoint{7.058437in}{6.249769in}}%
\pgfpathlineto{\pgfqpoint{7.079057in}{6.240480in}}%
\pgfpathlineto{\pgfqpoint{7.085519in}{6.238981in}}%
\pgfpathlineto{\pgfqpoint{7.098902in}{6.241832in}}%
\pgfpathlineto{\pgfqpoint{7.123256in}{6.253002in}}%
\pgfpathlineto{\pgfqpoint{7.131211in}{6.253708in}}%
\pgfpathlineto{\pgfqpoint{7.138333in}{6.248916in}}%
\pgfpathlineto{\pgfqpoint{7.153497in}{6.234542in}}%
\pgfpathlineto{\pgfqpoint{7.163405in}{6.234424in}}%
\pgfpathlineto{\pgfqpoint{7.174031in}{6.236482in}}%
\pgfpathlineto{\pgfqpoint{7.179286in}{6.238334in}}%
\pgfpathlineto{\pgfqpoint{7.193416in}{6.245595in}}%
\pgfpathlineto{\pgfqpoint{7.200481in}{6.246888in}}%
\pgfpathlineto{\pgfqpoint{7.212341in}{6.245330in}}%
\pgfpathlineto{\pgfqpoint{7.232215in}{6.237775in}}%
\pgfpathlineto{\pgfqpoint{7.259670in}{6.220873in}}%
\pgfpathlineto{\pgfqpoint{7.266936in}{6.219580in}}%
\pgfpathlineto{\pgfqpoint{7.275552in}{6.220079in}}%
\pgfpathlineto{\pgfqpoint{7.289308in}{6.224841in}}%
\pgfpathlineto{\pgfqpoint{7.298871in}{6.230133in}}%
\pgfpathlineto{\pgfqpoint{7.317826in}{6.242185in}}%
\pgfpathlineto{\pgfqpoint{7.327562in}{6.245095in}}%
\pgfpathlineto{\pgfqpoint{7.336263in}{6.245595in}}%
\pgfpathlineto{\pgfqpoint{7.348727in}{6.243507in}}%
\pgfpathlineto{\pgfqpoint{7.374603in}{6.228663in}}%
\pgfpathlineto{\pgfqpoint{7.381869in}{6.224547in}}%
\pgfpathlineto{\pgfqpoint{7.415183in}{6.200825in}}%
\pgfpathlineto{\pgfqpoint{7.430605in}{6.184040in}}%
\pgfpathlineto{\pgfqpoint{7.442868in}{6.167402in}}%
\pgfpathlineto{\pgfqpoint{7.448525in}{6.154733in}}%
\pgfpathlineto{\pgfqpoint{7.455159in}{6.126572in}}%
\pgfpathlineto{\pgfqpoint{7.456624in}{6.118400in}}%
\pgfpathlineto{\pgfqpoint{7.474344in}{6.115696in}}%
\pgfpathlineto{\pgfqpoint{7.566991in}{6.049732in}}%
\pgfpathlineto{\pgfqpoint{7.575807in}{6.014340in}}%
\pgfpathlineto{\pgfqpoint{7.578191in}{6.018485in}}%
\pgfpathlineto{\pgfqpoint{7.587783in}{5.991970in}}%
\pgfpathlineto{\pgfqpoint{7.596054in}{5.932767in}}%
\pgfpathlineto{\pgfqpoint{7.559639in}{5.932620in}}%
\pgfpathlineto{\pgfqpoint{7.560156in}{5.930621in}}%
\pgfpathlineto{\pgfqpoint{7.562913in}{5.922890in}}%
\pgfpathlineto{\pgfqpoint{7.561764in}{5.907781in}}%
\pgfpathlineto{\pgfqpoint{7.561678in}{5.896052in}}%
\pgfpathlineto{\pgfqpoint{7.563171in}{5.889673in}}%
\pgfpathlineto{\pgfqpoint{7.574572in}{5.861013in}}%
\pgfpathlineto{\pgfqpoint{7.577933in}{5.846286in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{5.828178in}}%
\pgfpathlineto{\pgfqpoint{7.592665in}{5.804368in}}%
\pgfpathlineto{\pgfqpoint{7.593757in}{5.800605in}}%
\pgfpathlineto{\pgfqpoint{7.606450in}{5.735905in}}%
\pgfpathlineto{\pgfqpoint{7.608346in}{5.713330in}}%
\pgfpathlineto{\pgfqpoint{7.610500in}{5.702894in}}%
\pgfpathlineto{\pgfqpoint{7.613228in}{5.695898in}}%
\pgfpathlineto{\pgfqpoint{7.615468in}{5.681759in}}%
\pgfpathlineto{\pgfqpoint{7.615037in}{5.664680in}}%
\pgfpathlineto{\pgfqpoint{7.611160in}{5.665562in}}%
\pgfpathlineto{\pgfqpoint{7.610040in}{5.663945in}}%
\pgfpathlineto{\pgfqpoint{7.605474in}{5.665386in}}%
\pgfpathlineto{\pgfqpoint{7.561936in}{5.670736in}}%
\pgfpathlineto{\pgfqpoint{7.539564in}{5.669765in}}%
\pgfpathlineto{\pgfqpoint{7.500909in}{5.665562in}}%
\pgfpathlineto{\pgfqpoint{7.499501in}{5.662828in}}%
\pgfpathlineto{\pgfqpoint{7.485343in}{5.661740in}}%
\pgfpathlineto{\pgfqpoint{7.485630in}{5.660565in}}%
\pgfpathlineto{\pgfqpoint{7.469863in}{5.659359in}}%
\pgfpathlineto{\pgfqpoint{7.440369in}{5.655567in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{5.656684in}}%
\pgfpathlineto{\pgfqpoint{7.434999in}{5.659595in}}%
\pgfpathlineto{\pgfqpoint{7.433247in}{5.654274in}}%
\pgfpathlineto{\pgfqpoint{7.430318in}{5.651628in}}%
\pgfpathlineto{\pgfqpoint{7.406883in}{5.638783in}}%
\pgfpathlineto{\pgfqpoint{7.368342in}{5.622203in}}%
\pgfpathlineto{\pgfqpoint{7.365126in}{5.631786in}}%
\pgfpathlineto{\pgfqpoint{7.358377in}{5.646631in}}%
\pgfpathlineto{\pgfqpoint{7.349216in}{5.653216in}}%
\pgfpathlineto{\pgfqpoint{7.326269in}{5.662475in}}%
\pgfpathlineto{\pgfqpoint{7.285517in}{5.698485in}}%
\pgfpathlineto{\pgfqpoint{7.281525in}{5.698338in}}%
\pgfpathlineto{\pgfqpoint{7.278337in}{5.695751in}}%
\pgfpathlineto{\pgfqpoint{7.265988in}{5.677643in}}%
\pgfpathlineto{\pgfqpoint{7.257028in}{5.664327in}}%
\pgfpathlineto{\pgfqpoint{7.230980in}{5.642663in}}%
\pgfpathlineto{\pgfqpoint{7.213289in}{5.624085in}}%
\pgfpathlineto{\pgfqpoint{7.194392in}{5.601715in}}%
\pgfpathlineto{\pgfqpoint{7.206512in}{5.589839in}}%
\pgfpathlineto{\pgfqpoint{7.204674in}{5.587429in}}%
\pgfpathlineto{\pgfqpoint{7.202433in}{5.586752in}}%
\pgfpathlineto{\pgfqpoint{7.199160in}{5.580638in}}%
\pgfpathlineto{\pgfqpoint{7.124921in}{5.458059in}}%
\pgfpathlineto{\pgfqpoint{7.083164in}{5.424225in}}%
\pgfpathlineto{\pgfqpoint{7.080091in}{5.425342in}}%
\pgfpathlineto{\pgfqpoint{7.078052in}{5.424812in}}%
\pgfpathlineto{\pgfqpoint{7.075353in}{5.422784in}}%
\pgfpathlineto{\pgfqpoint{7.069034in}{5.413348in}}%
\pgfpathlineto{\pgfqpoint{7.059557in}{5.403001in}}%
\pgfpathlineto{\pgfqpoint{7.056858in}{5.401590in}}%
\pgfpathlineto{\pgfqpoint{7.035979in}{5.394858in}}%
\pgfpathlineto{\pgfqpoint{7.012631in}{5.390714in}}%
\pgfpathlineto{\pgfqpoint{7.004331in}{5.391566in}}%
\pgfpathlineto{\pgfqpoint{6.985434in}{5.397857in}}%
\pgfpathlineto{\pgfqpoint{6.964297in}{5.416053in}}%
\pgfpathlineto{\pgfqpoint{6.956916in}{5.418669in}}%
\pgfpathlineto{\pgfqpoint{6.945285in}{5.420815in}}%
\pgfpathlineto{\pgfqpoint{6.936181in}{5.420050in}}%
\pgfpathlineto{\pgfqpoint{6.923401in}{5.415553in}}%
\pgfpathlineto{\pgfqpoint{6.918002in}{5.411820in}}%
\pgfpathlineto{\pgfqpoint{6.908008in}{5.401531in}}%
\pgfpathlineto{\pgfqpoint{6.902034in}{5.388832in}}%
\pgfpathlineto{\pgfqpoint{6.900053in}{5.369079in}}%
\pgfpathlineto{\pgfqpoint{6.887359in}{5.373752in}}%
\pgfpathlineto{\pgfqpoint{6.868893in}{5.376339in}}%
\pgfpathlineto{\pgfqpoint{6.856027in}{5.373841in}}%
\pgfpathlineto{\pgfqpoint{6.848387in}{5.371401in}}%
\pgfpathlineto{\pgfqpoint{6.832908in}{5.363640in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{5.347326in}}%
\pgfpathlineto{\pgfqpoint{6.795573in}{5.342446in}}%
\pgfpathlineto{\pgfqpoint{6.776734in}{5.338243in}}%
\pgfpathlineto{\pgfqpoint{6.764327in}{5.339066in}}%
\pgfpathlineto{\pgfqpoint{6.753988in}{5.342299in}}%
\pgfpathlineto{\pgfqpoint{6.748704in}{5.345298in}}%
\pgfpathlineto{\pgfqpoint{6.744167in}{5.349090in}}%
\pgfpathlineto{\pgfqpoint{6.730583in}{5.367285in}}%
\pgfpathlineto{\pgfqpoint{6.723173in}{5.375987in}}%
\pgfpathlineto{\pgfqpoint{6.715189in}{5.381337in}}%
\pgfpathlineto{\pgfqpoint{6.707665in}{5.383071in}}%
\pgfpathlineto{\pgfqpoint{6.701519in}{5.369284in}}%
\pgfpathlineto{\pgfqpoint{6.700543in}{5.365698in}}%
\pgfpathlineto{\pgfqpoint{6.701088in}{5.354057in}}%
\pgfpathlineto{\pgfqpoint{6.703960in}{5.336597in}}%
\pgfpathlineto{\pgfqpoint{6.709532in}{5.320840in}}%
\pgfpathlineto{\pgfqpoint{6.714213in}{5.309023in}}%
\pgfpathlineto{\pgfqpoint{6.693937in}{5.302968in}}%
\pgfpathlineto{\pgfqpoint{6.659877in}{5.296207in}}%
\pgfpathlineto{\pgfqpoint{6.656430in}{5.306495in}}%
\pgfpathlineto{\pgfqpoint{6.652209in}{5.297177in}}%
\pgfpathlineto{\pgfqpoint{6.634748in}{5.240767in}}%
\pgfpathlineto{\pgfqpoint{6.601348in}{5.235505in}}%
\pgfpathlineto{\pgfqpoint{6.523232in}{5.226304in}}%
\pgfpathlineto{\pgfqpoint{6.516512in}{5.224923in}}%
\pgfpathlineto{\pgfqpoint{6.499137in}{5.215604in}}%
\pgfpathlineto{\pgfqpoint{6.481590in}{5.203494in}}%
\pgfpathlineto{\pgfqpoint{6.475214in}{5.196762in}}%
\pgfpathlineto{\pgfqpoint{6.469901in}{5.189384in}}%
\pgfpathlineto{\pgfqpoint{6.464588in}{5.176949in}}%
\pgfpathlineto{\pgfqpoint{6.454393in}{5.149964in}}%
\pgfpathlineto{\pgfqpoint{6.450545in}{5.143115in}}%
\pgfpathlineto{\pgfqpoint{6.427225in}{5.113367in}}%
\pgfpathlineto{\pgfqpoint{6.420132in}{5.106429in}}%
\pgfpathlineto{\pgfqpoint{6.438943in}{5.102020in}}%
\pgfpathlineto{\pgfqpoint{6.438339in}{5.093025in}}%
\pgfpathlineto{\pgfqpoint{6.433199in}{5.073330in}}%
\pgfpathlineto{\pgfqpoint{6.434434in}{5.055605in}}%
\pgfpathlineto{\pgfqpoint{6.438799in}{5.008484in}}%
\pgfpathlineto{\pgfqpoint{6.449281in}{5.009895in}}%
\pgfpathlineto{\pgfqpoint{6.453819in}{4.985996in}}%
\pgfpathlineto{\pgfqpoint{6.452354in}{4.968035in}}%
\pgfpathlineto{\pgfqpoint{6.447644in}{4.946283in}}%
\pgfpathlineto{\pgfqpoint{6.445691in}{4.938816in}}%
\pgfpathlineto{\pgfqpoint{6.440493in}{4.934113in}}%
\pgfpathlineto{\pgfqpoint{6.435065in}{4.940492in}}%
\pgfpathlineto{\pgfqpoint{6.405112in}{4.927969in}}%
\pgfpathlineto{\pgfqpoint{6.400718in}{4.916623in}}%
\pgfpathlineto{\pgfqpoint{6.374727in}{4.921179in}}%
\pgfpathlineto{\pgfqpoint{6.348966in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{6.344745in}{4.912566in}}%
\pgfpathlineto{\pgfqpoint{6.335153in}{4.889432in}}%
\pgfpathlineto{\pgfqpoint{6.324929in}{4.875469in}}%
\pgfpathlineto{\pgfqpoint{6.317002in}{4.867209in}}%
\pgfpathlineto{\pgfqpoint{6.305429in}{4.858596in}}%
\pgfpathlineto{\pgfqpoint{6.267290in}{4.874587in}}%
\pgfpathlineto{\pgfqpoint{6.272948in}{4.896281in}}%
\pgfpathlineto{\pgfqpoint{6.280960in}{4.945460in}}%
\pgfpathlineto{\pgfqpoint{6.282540in}{4.981851in}}%
\pgfpathlineto{\pgfqpoint{6.284119in}{4.991699in}}%
\pgfpathlineto{\pgfqpoint{6.265854in}{4.991993in}}%
\pgfpathlineto{\pgfqpoint{6.265998in}{5.008425in}}%
\pgfpathlineto{\pgfqpoint{6.259306in}{5.011012in}}%
\pgfpathlineto{\pgfqpoint{6.262465in}{5.022123in}}%
\pgfpathlineto{\pgfqpoint{6.266945in}{5.033911in}}%
\pgfpathlineto{\pgfqpoint{6.272344in}{5.040936in}}%
\pgfpathlineto{\pgfqpoint{6.266313in}{5.066540in}}%
\pgfpathlineto{\pgfqpoint{6.231305in}{5.052048in}}%
\pgfpathlineto{\pgfqpoint{6.218324in}{5.057221in}}%
\pgfpathlineto{\pgfqpoint{6.210944in}{5.061925in}}%
\pgfpathlineto{\pgfqpoint{6.210168in}{5.065981in}}%
\pgfpathlineto{\pgfqpoint{6.200059in}{5.093084in}}%
\pgfpathlineto{\pgfqpoint{6.192764in}{5.103402in}}%
\pgfpathlineto{\pgfqpoint{6.184924in}{5.108311in}}%
\pgfpathlineto{\pgfqpoint{6.173810in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{6.056953in}{5.158754in}}%
\pgfpathlineto{\pgfqpoint{6.062840in}{5.180712in}}%
\pgfpathlineto{\pgfqpoint{6.062065in}{5.186973in}}%
\pgfpathlineto{\pgfqpoint{6.053248in}{5.210754in}}%
\pgfpathlineto{\pgfqpoint{6.021370in}{5.281744in}}%
\pgfpathlineto{\pgfqpoint{6.041474in}{5.292121in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{5.304085in}}%
\pgfpathlineto{\pgfqpoint{6.060284in}{5.306407in}}%
\pgfpathlineto{\pgfqpoint{6.070020in}{5.312786in}}%
\pgfpathlineto{\pgfqpoint{6.071427in}{5.311610in}}%
\pgfpathlineto{\pgfqpoint{6.094919in}{5.327925in}}%
\pgfpathlineto{\pgfqpoint{6.143971in}{5.367462in}}%
\pgfpathlineto{\pgfqpoint{6.209594in}{5.422696in}}%
\pgfpathlineto{\pgfqpoint{6.221311in}{5.427282in}}%
\pgfpathlineto{\pgfqpoint{6.225274in}{5.426958in}}%
\pgfpathlineto{\pgfqpoint{6.226078in}{5.431779in}}%
\pgfpathlineto{\pgfqpoint{6.228117in}{5.436718in}}%
\pgfpathlineto{\pgfqpoint{6.235613in}{5.475608in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{5.529578in}}%
\pgfpathlineto{\pgfqpoint{6.277629in}{5.683817in}}%
\pgfpathlineto{\pgfqpoint{6.278117in}{5.689049in}}%
\pgfpathlineto{\pgfqpoint{6.272804in}{5.734024in}}%
\pgfpathlineto{\pgfqpoint{6.286216in}{5.733495in}}%
\pgfpathlineto{\pgfqpoint{6.382969in}{5.725147in}}%
\pgfpathlineto{\pgfqpoint{6.412607in}{5.720649in}}%
\pgfpathlineto{\pgfqpoint{6.421568in}{5.729821in}}%
\pgfpathlineto{\pgfqpoint{6.421912in}{5.732113in}}%
\pgfpathlineto{\pgfqpoint{6.419500in}{5.761303in}}%
\pgfpathlineto{\pgfqpoint{6.412492in}{5.788641in}}%
\pgfpathlineto{\pgfqpoint{6.405428in}{5.805426in}}%
\pgfpathlineto{\pgfqpoint{6.388369in}{5.837555in}}%
\pgfpathlineto{\pgfqpoint{6.369328in}{5.882501in}}%
\pgfpathlineto{\pgfqpoint{6.364360in}{5.891231in}}%
\pgfpathlineto{\pgfqpoint{6.354739in}{5.902725in}}%
\pgfpathlineto{\pgfqpoint{6.350345in}{5.906488in}}%
\pgfpathlineto{\pgfqpoint{6.345549in}{5.908222in}}%
\pgfpathlineto{\pgfqpoint{6.339058in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{6.280529in}{5.915306in}}%
\pgfpathlineto{\pgfqpoint{6.270650in}{5.914718in}}%
\pgfpathlineto{\pgfqpoint{6.251121in}{5.911485in}}%
\pgfpathlineto{\pgfqpoint{6.232253in}{5.916159in}}%
\pgfpathlineto{\pgfqpoint{6.217807in}{5.926535in}}%
\pgfpathlineto{\pgfqpoint{6.204913in}{5.930563in}}%
\pgfpathlineto{\pgfqpoint{6.197618in}{5.932855in}}%
\pgfpathlineto{\pgfqpoint{6.191530in}{5.937676in}}%
\pgfpathlineto{\pgfqpoint{6.189720in}{5.939234in}}%
\pgfpathlineto{\pgfqpoint{6.172087in}{5.971569in}}%
\pgfpathlineto{\pgfqpoint{6.158101in}{5.964426in}}%
\pgfpathlineto{\pgfqpoint{6.148825in}{5.973627in}}%
\pgfpathlineto{\pgfqpoint{6.143081in}{5.977037in}}%
\pgfpathlineto{\pgfqpoint{6.135786in}{5.977213in}}%
\pgfpathlineto{\pgfqpoint{6.136677in}{6.016839in}}%
\pgfpathlineto{\pgfqpoint{6.137136in}{6.031301in}}%
\pgfpathlineto{\pgfqpoint{6.133202in}{6.094119in}}%
\pgfpathlineto{\pgfqpoint{6.134551in}{6.097323in}}%
\pgfpathlineto{\pgfqpoint{6.133202in}{6.100410in}}%
\pgfpathlineto{\pgfqpoint{6.118699in}{6.143974in}}%
\pgfpathlineto{\pgfqpoint{6.107900in}{6.169872in}}%
\pgfpathlineto{\pgfqpoint{6.107125in}{6.173046in}}%
\pgfpathlineto{\pgfqpoint{6.104856in}{6.175016in}}%
\pgfpathlineto{\pgfqpoint{6.093254in}{6.177132in}}%
\pgfpathlineto{\pgfqpoint{6.079124in}{6.182306in}}%
\pgfpathlineto{\pgfqpoint{6.063702in}{6.184716in}}%
\pgfpathlineto{\pgfqpoint{6.048653in}{6.194711in}}%
\pgfpathlineto{\pgfqpoint{6.042077in}{6.197621in}}%
\pgfpathlineto{\pgfqpoint{6.017838in}{6.205558in}}%
\pgfpathlineto{\pgfqpoint{5.967293in}{6.191477in}}%
\pgfpathlineto{\pgfqpoint{5.948999in}{6.212172in}}%
\pgfpathlineto{\pgfqpoint{5.911176in}{6.250268in}}%
\pgfpathlineto{\pgfqpoint{5.907385in}{6.253855in}}%
\pgfpathlineto{\pgfqpoint{5.894060in}{6.269699in}}%
\pgfpathlineto{\pgfqpoint{5.860774in}{6.302622in}}%
\pgfpathlineto{\pgfqpoint{5.846185in}{6.314792in}}%
\pgfpathlineto{\pgfqpoint{5.850148in}{6.318378in}}%
\pgfpathlineto{\pgfqpoint{5.906868in}{6.380373in}}%
\pgfpathlineto{\pgfqpoint{5.920021in}{6.395894in}}%
\pgfpathlineto{\pgfqpoint{6.009538in}{6.513711in}}%
\pgfpathlineto{\pgfqpoint{6.006178in}{6.518708in}}%
\pgfpathlineto{\pgfqpoint{6.001468in}{6.527880in}}%
\pgfpathlineto{\pgfqpoint{5.972376in}{6.609629in}}%
\pgfpathlineto{\pgfqpoint{5.975018in}{6.610863in}}%
\pgfpathlineto{\pgfqpoint{5.975018in}{6.610863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.000000in}}{\pgfqpoint{7.750000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460511in}{5.274131in}}%
\pgfpathlineto{\pgfqpoint{9.459908in}{5.275571in}}%
\pgfpathlineto{\pgfqpoint{9.460511in}{5.274131in}}%
\pgfpathlineto{\pgfqpoint{7.806276in}{5.004133in}}%
\pgfpathlineto{\pgfqpoint{7.800217in}{5.017361in}}%
\pgfpathlineto{\pgfqpoint{7.799872in}{5.022858in}}%
\pgfpathlineto{\pgfqpoint{7.800820in}{5.040613in}}%
\pgfpathlineto{\pgfqpoint{7.803577in}{5.075741in}}%
\pgfpathlineto{\pgfqpoint{7.805558in}{5.081561in}}%
\pgfpathlineto{\pgfqpoint{7.810125in}{5.090291in}}%
\pgfpathlineto{\pgfqpoint{7.811417in}{5.102079in}}%
\pgfpathlineto{\pgfqpoint{7.810125in}{5.108605in}}%
\pgfpathlineto{\pgfqpoint{7.805214in}{5.116630in}}%
\pgfpathlineto{\pgfqpoint{7.799384in}{5.122803in}}%
\pgfpathlineto{\pgfqpoint{7.792606in}{5.134561in}}%
\pgfpathlineto{\pgfqpoint{7.787867in}{5.149700in}}%
\pgfpathlineto{\pgfqpoint{7.780745in}{5.157548in}}%
\pgfpathlineto{\pgfqpoint{7.770550in}{5.165191in}}%
\pgfpathlineto{\pgfqpoint{7.751739in}{5.183328in}}%
\pgfpathlineto{\pgfqpoint{7.750102in}{5.186679in}}%
\pgfpathlineto{\pgfqpoint{7.745536in}{5.204787in}}%
\pgfpathlineto{\pgfqpoint{7.739534in}{5.211342in}}%
\pgfpathlineto{\pgfqpoint{7.734508in}{5.213018in}}%
\pgfpathlineto{\pgfqpoint{7.694531in}{5.219984in}}%
\pgfpathlineto{\pgfqpoint{7.678563in}{5.227128in}}%
\pgfpathlineto{\pgfqpoint{7.674198in}{5.234535in}}%
\pgfpathlineto{\pgfqpoint{7.672016in}{5.237739in}}%
\pgfpathlineto{\pgfqpoint{7.665956in}{5.242002in}}%
\pgfpathlineto{\pgfqpoint{7.627731in}{5.260315in}}%
\pgfpathlineto{\pgfqpoint{7.619891in}{5.265165in}}%
\pgfpathlineto{\pgfqpoint{7.607771in}{5.276247in}}%
\pgfpathlineto{\pgfqpoint{7.605819in}{5.278981in}}%
\pgfpathlineto{\pgfqpoint{7.600850in}{5.291651in}}%
\pgfpathlineto{\pgfqpoint{7.591402in}{5.307083in}}%
\pgfpathlineto{\pgfqpoint{7.591172in}{5.312169in}}%
\pgfpathlineto{\pgfqpoint{7.592206in}{5.317489in}}%
\pgfpathlineto{\pgfqpoint{7.596025in}{5.327866in}}%
\pgfpathlineto{\pgfqpoint{7.595566in}{5.333951in}}%
\pgfpathlineto{\pgfqpoint{7.591287in}{5.343064in}}%
\pgfpathlineto{\pgfqpoint{7.581494in}{5.353440in}}%
\pgfpathlineto{\pgfqpoint{7.575405in}{5.361171in}}%
\pgfpathlineto{\pgfqpoint{7.573826in}{5.369461in}}%
\pgfpathlineto{\pgfqpoint{7.572476in}{5.381689in}}%
\pgfpathlineto{\pgfqpoint{7.570695in}{5.387892in}}%
\pgfpathlineto{\pgfqpoint{7.559323in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{7.550305in}{5.421550in}}%
\pgfpathlineto{\pgfqpoint{7.533447in}{5.431338in}}%
\pgfpathlineto{\pgfqpoint{7.529369in}{5.438481in}}%
\pgfpathlineto{\pgfqpoint{7.528077in}{5.449534in}}%
\pgfpathlineto{\pgfqpoint{7.527071in}{5.454708in}}%
\pgfpathlineto{\pgfqpoint{7.527330in}{5.458676in}}%
\pgfpathlineto{\pgfqpoint{7.530259in}{5.465467in}}%
\pgfpathlineto{\pgfqpoint{7.540512in}{5.478254in}}%
\pgfpathlineto{\pgfqpoint{7.560988in}{5.495332in}}%
\pgfpathlineto{\pgfqpoint{7.567709in}{5.513058in}}%
\pgfpathlineto{\pgfqpoint{7.571815in}{5.532194in}}%
\pgfpathlineto{\pgfqpoint{7.576985in}{5.540043in}}%
\pgfpathlineto{\pgfqpoint{7.587439in}{5.551566in}}%
\pgfpathlineto{\pgfqpoint{7.591746in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{7.592981in}{5.564118in}}%
\pgfpathlineto{\pgfqpoint{7.593642in}{5.571143in}}%
\pgfpathlineto{\pgfqpoint{7.592751in}{5.580374in}}%
\pgfpathlineto{\pgfqpoint{7.593642in}{5.584518in}}%
\pgfpathlineto{\pgfqpoint{7.599299in}{5.589486in}}%
\pgfpathlineto{\pgfqpoint{7.612568in}{5.595689in}}%
\pgfpathlineto{\pgfqpoint{7.617766in}{5.604008in}}%
\pgfpathlineto{\pgfqpoint{7.623395in}{5.631845in}}%
\pgfpathlineto{\pgfqpoint{7.624945in}{5.634667in}}%
\pgfpathlineto{\pgfqpoint{7.625290in}{5.637989in}}%
\pgfpathlineto{\pgfqpoint{7.615813in}{5.658948in}}%
\pgfpathlineto{\pgfqpoint{7.615009in}{5.665297in}}%
\pgfpathlineto{\pgfqpoint{7.615468in}{5.681759in}}%
\pgfpathlineto{\pgfqpoint{7.613228in}{5.695898in}}%
\pgfpathlineto{\pgfqpoint{7.610500in}{5.702894in}}%
\pgfpathlineto{\pgfqpoint{7.607484in}{5.721090in}}%
\pgfpathlineto{\pgfqpoint{7.606450in}{5.735905in}}%
\pgfpathlineto{\pgfqpoint{7.603004in}{5.757776in}}%
\pgfpathlineto{\pgfqpoint{7.592665in}{5.804368in}}%
\pgfpathlineto{\pgfqpoint{7.590196in}{5.812892in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{5.828178in}}%
\pgfpathlineto{\pgfqpoint{7.577933in}{5.846286in}}%
\pgfpathlineto{\pgfqpoint{7.574572in}{5.861013in}}%
\pgfpathlineto{\pgfqpoint{7.561678in}{5.896052in}}%
\pgfpathlineto{\pgfqpoint{7.561764in}{5.907781in}}%
\pgfpathlineto{\pgfqpoint{7.561936in}{5.926888in}}%
\pgfpathlineto{\pgfqpoint{7.559639in}{5.932620in}}%
\pgfpathlineto{\pgfqpoint{7.596054in}{5.932767in}}%
\pgfpathlineto{\pgfqpoint{7.596830in}{5.926565in}}%
\pgfpathlineto{\pgfqpoint{7.600132in}{5.927270in}}%
\pgfpathlineto{\pgfqpoint{7.600362in}{5.933002in}}%
\pgfpathlineto{\pgfqpoint{7.651194in}{5.944143in}}%
\pgfpathlineto{\pgfqpoint{7.679827in}{5.952110in}}%
\pgfpathlineto{\pgfqpoint{7.701854in}{5.960575in}}%
\pgfpathlineto{\pgfqpoint{7.723595in}{5.970776in}}%
\pgfpathlineto{\pgfqpoint{7.729740in}{5.969335in}}%
\pgfpathlineto{\pgfqpoint{7.748724in}{5.957959in}}%
\pgfpathlineto{\pgfqpoint{7.754783in}{5.940645in}}%
\pgfpathlineto{\pgfqpoint{7.755444in}{5.935648in}}%
\pgfpathlineto{\pgfqpoint{7.755731in}{5.921509in}}%
\pgfpathlineto{\pgfqpoint{7.756535in}{5.914924in}}%
\pgfpathlineto{\pgfqpoint{7.765007in}{5.884353in}}%
\pgfpathlineto{\pgfqpoint{7.766558in}{5.883530in}}%
\pgfpathlineto{\pgfqpoint{7.772331in}{5.884794in}}%
\pgfpathlineto{\pgfqpoint{7.799814in}{5.895729in}}%
\pgfpathlineto{\pgfqpoint{7.819516in}{5.903401in}}%
\pgfpathlineto{\pgfqpoint{7.862134in}{5.926212in}}%
\pgfpathlineto{\pgfqpoint{7.865523in}{5.918804in}}%
\pgfpathlineto{\pgfqpoint{7.918883in}{5.943026in}}%
\pgfpathlineto{\pgfqpoint{7.930744in}{5.946818in}}%
\pgfpathlineto{\pgfqpoint{7.962966in}{5.953227in}}%
\pgfpathlineto{\pgfqpoint{7.987119in}{5.957607in}}%
\pgfpathlineto{\pgfqpoint{7.998750in}{5.961075in}}%
\pgfpathlineto{\pgfqpoint{8.001852in}{5.954579in}}%
\pgfpathlineto{\pgfqpoint{8.013138in}{5.957724in}}%
\pgfpathlineto{\pgfqpoint{8.014172in}{5.951963in}}%
\pgfpathlineto{\pgfqpoint{8.036803in}{5.955431in}}%
\pgfpathlineto{\pgfqpoint{8.035855in}{5.962957in}}%
\pgfpathlineto{\pgfqpoint{8.040421in}{5.963397in}}%
\pgfpathlineto{\pgfqpoint{8.042259in}{5.953432in}}%
\pgfpathlineto{\pgfqpoint{8.051794in}{5.954843in}}%
\pgfpathlineto{\pgfqpoint{8.053373in}{5.948406in}}%
\pgfpathlineto{\pgfqpoint{8.052052in}{5.929504in}}%
\pgfpathlineto{\pgfqpoint{8.048233in}{5.915424in}}%
\pgfpathlineto{\pgfqpoint{8.053747in}{5.915189in}}%
\pgfpathlineto{\pgfqpoint{8.088927in}{5.927976in}}%
\pgfpathlineto{\pgfqpoint{8.100616in}{5.930122in}}%
\pgfpathlineto{\pgfqpoint{8.127468in}{5.936559in}}%
\pgfpathlineto{\pgfqpoint{8.126204in}{5.941468in}}%
\pgfpathlineto{\pgfqpoint{8.129794in}{5.947906in}}%
\pgfpathlineto{\pgfqpoint{8.143206in}{5.960487in}}%
\pgfpathlineto{\pgfqpoint{8.152712in}{5.970717in}}%
\pgfpathlineto{\pgfqpoint{8.127813in}{6.008402in}}%
\pgfpathlineto{\pgfqpoint{8.156589in}{6.040766in}}%
\pgfpathlineto{\pgfqpoint{8.167186in}{6.025334in}}%
\pgfpathlineto{\pgfqpoint{8.225055in}{6.060902in}}%
\pgfpathlineto{\pgfqpoint{8.254089in}{6.016045in}}%
\pgfpathlineto{\pgfqpoint{8.260034in}{6.005227in}}%
\pgfpathlineto{\pgfqpoint{8.269167in}{6.010989in}}%
\pgfpathlineto{\pgfqpoint{8.273819in}{6.004316in}}%
\pgfpathlineto{\pgfqpoint{8.305812in}{6.028068in}}%
\pgfpathlineto{\pgfqpoint{8.321464in}{6.035710in}}%
\pgfpathlineto{\pgfqpoint{8.320602in}{6.038327in}}%
\pgfpathlineto{\pgfqpoint{8.363652in}{6.062313in}}%
\pgfpathlineto{\pgfqpoint{8.357449in}{6.070721in}}%
\pgfpathlineto{\pgfqpoint{8.359114in}{6.071779in}}%
\pgfpathlineto{\pgfqpoint{8.338724in}{6.107053in}}%
\pgfpathlineto{\pgfqpoint{8.341883in}{6.105172in}}%
\pgfpathlineto{\pgfqpoint{8.358310in}{6.108200in}}%
\pgfpathlineto{\pgfqpoint{8.381314in}{6.104908in}}%
\pgfpathlineto{\pgfqpoint{8.381544in}{6.119400in}}%
\pgfpathlineto{\pgfqpoint{8.382807in}{6.122398in}}%
\pgfpathlineto{\pgfqpoint{8.387115in}{6.125925in}}%
\pgfpathlineto{\pgfqpoint{8.392256in}{6.128453in}}%
\pgfpathlineto{\pgfqpoint{8.396966in}{6.126925in}}%
\pgfpathlineto{\pgfqpoint{8.400958in}{6.122604in}}%
\pgfpathlineto{\pgfqpoint{8.402221in}{6.119723in}}%
\pgfpathlineto{\pgfqpoint{8.402796in}{6.116548in}}%
\pgfpathlineto{\pgfqpoint{8.403169in}{6.096442in}}%
\pgfpathlineto{\pgfqpoint{8.407477in}{6.084830in}}%
\pgfpathlineto{\pgfqpoint{8.437603in}{6.086330in}}%
\pgfpathlineto{\pgfqpoint{8.440216in}{6.037798in}}%
\pgfpathlineto{\pgfqpoint{8.483869in}{6.048086in}}%
\pgfpathlineto{\pgfqpoint{8.507562in}{6.051231in}}%
\pgfpathlineto{\pgfqpoint{8.517384in}{6.050232in}}%
\pgfpathlineto{\pgfqpoint{8.521491in}{6.049085in}}%
\pgfpathlineto{\pgfqpoint{8.578210in}{6.058992in}}%
\pgfpathlineto{\pgfqpoint{8.631656in}{6.080980in}}%
\pgfpathlineto{\pgfqpoint{8.639669in}{6.082420in}}%
\pgfpathlineto{\pgfqpoint{8.653425in}{6.082420in}}%
\pgfpathlineto{\pgfqpoint{8.761207in}{6.076129in}}%
\pgfpathlineto{\pgfqpoint{8.766032in}{6.077246in}}%
\pgfpathlineto{\pgfqpoint{8.770598in}{6.079657in}}%
\pgfpathlineto{\pgfqpoint{8.856812in}{6.074248in}}%
\pgfpathlineto{\pgfqpoint{8.854888in}{6.083949in}}%
\pgfpathlineto{\pgfqpoint{8.852217in}{6.089975in}}%
\pgfpathlineto{\pgfqpoint{8.822177in}{6.140946in}}%
\pgfpathlineto{\pgfqpoint{8.817783in}{6.157937in}}%
\pgfpathlineto{\pgfqpoint{8.816433in}{6.163023in}}%
\pgfpathlineto{\pgfqpoint{8.809570in}{6.169725in}}%
\pgfpathlineto{\pgfqpoint{8.798025in}{6.179278in}}%
\pgfpathlineto{\pgfqpoint{8.784958in}{6.188626in}}%
\pgfpathlineto{\pgfqpoint{8.788433in}{6.191272in}}%
\pgfpathlineto{\pgfqpoint{8.784010in}{6.211848in}}%
\pgfpathlineto{\pgfqpoint{8.770914in}{6.263349in}}%
\pgfpathlineto{\pgfqpoint{8.767410in}{6.278547in}}%
\pgfpathlineto{\pgfqpoint{8.763849in}{6.288718in}}%
\pgfpathlineto{\pgfqpoint{8.798886in}{6.307061in}}%
\pgfpathlineto{\pgfqpoint{8.802419in}{6.309324in}}%
\pgfpathlineto{\pgfqpoint{8.849345in}{6.334134in}}%
\pgfpathlineto{\pgfqpoint{8.872004in}{6.346245in}}%
\pgfpathlineto{\pgfqpoint{8.928581in}{6.376463in}}%
\pgfpathlineto{\pgfqpoint{8.930591in}{6.371407in}}%
\pgfpathlineto{\pgfqpoint{8.937254in}{6.351448in}}%
\pgfpathlineto{\pgfqpoint{8.942739in}{6.341453in}}%
\pgfpathlineto{\pgfqpoint{8.950924in}{6.322611in}}%
\pgfpathlineto{\pgfqpoint{8.953824in}{6.318789in}}%
\pgfpathlineto{\pgfqpoint{8.958046in}{6.315115in}}%
\pgfpathlineto{\pgfqpoint{8.973928in}{6.306061in}}%
\pgfpathlineto{\pgfqpoint{8.977058in}{6.301211in}}%
\pgfpathlineto{\pgfqpoint{8.980246in}{6.299859in}}%
\pgfpathlineto{\pgfqpoint{8.985501in}{6.298301in}}%
\pgfpathlineto{\pgfqpoint{8.987540in}{6.296096in}}%
\pgfpathlineto{\pgfqpoint{8.995926in}{6.281310in}}%
\pgfpathlineto{\pgfqpoint{9.002848in}{6.277312in}}%
\pgfpathlineto{\pgfqpoint{9.006610in}{6.276283in}}%
\pgfpathlineto{\pgfqpoint{9.008850in}{6.264231in}}%
\pgfpathlineto{\pgfqpoint{9.013244in}{6.258705in}}%
\pgfpathlineto{\pgfqpoint{9.012583in}{6.242361in}}%
\pgfpathlineto{\pgfqpoint{9.016087in}{6.235835in}}%
\pgfpathlineto{\pgfqpoint{9.020337in}{6.234483in}}%
\pgfpathlineto{\pgfqpoint{9.037942in}{6.229104in}}%
\pgfpathlineto{\pgfqpoint{9.047189in}{6.220373in}}%
\pgfpathlineto{\pgfqpoint{9.052905in}{6.212848in}}%
\pgfpathlineto{\pgfqpoint{9.052301in}{6.210114in}}%
\pgfpathlineto{\pgfqpoint{9.051124in}{6.207351in}}%
\pgfpathlineto{\pgfqpoint{9.052560in}{6.203471in}}%
\pgfpathlineto{\pgfqpoint{9.054915in}{6.202912in}}%
\pgfpathlineto{\pgfqpoint{9.058246in}{6.204794in}}%
\pgfpathlineto{\pgfqpoint{9.062353in}{6.208586in}}%
\pgfpathlineto{\pgfqpoint{9.064564in}{6.207292in}}%
\pgfpathlineto{\pgfqpoint{9.066747in}{6.202295in}}%
\pgfpathlineto{\pgfqpoint{9.066575in}{6.192653in}}%
\pgfpathlineto{\pgfqpoint{9.069303in}{6.188097in}}%
\pgfpathlineto{\pgfqpoint{9.072204in}{6.185451in}}%
\pgfpathlineto{\pgfqpoint{9.078177in}{6.184834in}}%
\pgfpathlineto{\pgfqpoint{9.082370in}{6.180924in}}%
\pgfpathlineto{\pgfqpoint{9.086218in}{6.180630in}}%
\pgfpathlineto{\pgfqpoint{9.089550in}{6.182247in}}%
\pgfpathlineto{\pgfqpoint{9.092537in}{6.180131in}}%
\pgfpathlineto{\pgfqpoint{9.095523in}{6.168960in}}%
\pgfpathlineto{\pgfqpoint{9.102904in}{6.159760in}}%
\pgfpathlineto{\pgfqpoint{9.107356in}{6.158819in}}%
\pgfpathlineto{\pgfqpoint{9.109021in}{6.156320in}}%
\pgfpathlineto{\pgfqpoint{9.108562in}{6.153381in}}%
\pgfpathlineto{\pgfqpoint{9.110084in}{6.150912in}}%
\pgfpathlineto{\pgfqpoint{9.113473in}{6.150676in}}%
\pgfpathlineto{\pgfqpoint{9.116517in}{6.152323in}}%
\pgfpathlineto{\pgfqpoint{9.119934in}{6.151176in}}%
\pgfpathlineto{\pgfqpoint{9.120566in}{6.147943in}}%
\pgfpathlineto{\pgfqpoint{9.122433in}{6.143063in}}%
\pgfpathlineto{\pgfqpoint{9.131192in}{6.134744in}}%
\pgfpathlineto{\pgfqpoint{9.137855in}{6.138066in}}%
\pgfpathlineto{\pgfqpoint{9.149773in}{6.140946in}}%
\pgfpathlineto{\pgfqpoint{9.175649in}{6.153440in}}%
\pgfpathlineto{\pgfqpoint{9.198739in}{6.165639in}}%
\pgfpathlineto{\pgfqpoint{9.202013in}{6.159789in}}%
\pgfpathlineto{\pgfqpoint{9.211720in}{6.149501in}}%
\pgfpathlineto{\pgfqpoint{9.222375in}{6.134332in}}%
\pgfpathlineto{\pgfqpoint{9.226883in}{6.137096in}}%
\pgfpathlineto{\pgfqpoint{9.244201in}{6.113079in}}%
\pgfpathlineto{\pgfqpoint{9.241817in}{6.109287in}}%
\pgfpathlineto{\pgfqpoint{9.248020in}{6.099411in}}%
\pgfpathlineto{\pgfqpoint{9.260772in}{6.083037in}}%
\pgfpathlineto{\pgfqpoint{9.266257in}{6.051849in}}%
\pgfpathlineto{\pgfqpoint{9.269445in}{6.027597in}}%
\pgfpathlineto{\pgfqpoint{9.286331in}{6.029273in}}%
\pgfpathlineto{\pgfqpoint{9.290065in}{5.990618in}}%
\pgfpathlineto{\pgfqpoint{9.293655in}{5.966337in}}%
\pgfpathlineto{\pgfqpoint{9.298020in}{5.928446in}}%
\pgfpathlineto{\pgfqpoint{9.309651in}{5.849196in}}%
\pgfpathlineto{\pgfqpoint{9.307698in}{5.838966in}}%
\pgfpathlineto{\pgfqpoint{9.310628in}{5.809835in}}%
\pgfpathlineto{\pgfqpoint{9.305372in}{5.750574in}}%
\pgfpathlineto{\pgfqpoint{9.301753in}{5.732731in}}%
\pgfpathlineto{\pgfqpoint{9.293310in}{5.707127in}}%
\pgfpathlineto{\pgfqpoint{9.284465in}{5.683964in}}%
\pgfpathlineto{\pgfqpoint{9.276337in}{5.651599in}}%
\pgfpathlineto{\pgfqpoint{9.274786in}{5.634844in}}%
\pgfpathlineto{\pgfqpoint{9.274499in}{5.629876in}}%
\pgfpathlineto{\pgfqpoint{9.276538in}{5.612209in}}%
\pgfpathlineto{\pgfqpoint{9.279094in}{5.597541in}}%
\pgfpathlineto{\pgfqpoint{9.281937in}{5.589075in}}%
\pgfpathlineto{\pgfqpoint{9.295895in}{5.560767in}}%
\pgfpathlineto{\pgfqpoint{9.322402in}{5.511059in}}%
\pgfpathlineto{\pgfqpoint{9.309996in}{5.504239in}}%
\pgfpathlineto{\pgfqpoint{9.310857in}{5.493157in}}%
\pgfpathlineto{\pgfqpoint{9.310139in}{5.486543in}}%
\pgfpathlineto{\pgfqpoint{9.304252in}{5.478107in}}%
\pgfpathlineto{\pgfqpoint{9.306550in}{5.474873in}}%
\pgfpathlineto{\pgfqpoint{9.306894in}{5.477195in}}%
\pgfpathlineto{\pgfqpoint{9.309479in}{5.479282in}}%
\pgfpathlineto{\pgfqpoint{9.314677in}{5.479988in}}%
\pgfpathlineto{\pgfqpoint{9.321167in}{5.479106in}}%
\pgfpathlineto{\pgfqpoint{9.328835in}{5.483721in}}%
\pgfpathlineto{\pgfqpoint{9.332827in}{5.483721in}}%
\pgfpathlineto{\pgfqpoint{9.335010in}{5.480987in}}%
\pgfpathlineto{\pgfqpoint{9.377083in}{5.386863in}}%
\pgfpathlineto{\pgfqpoint{9.382769in}{5.372694in}}%
\pgfpathlineto{\pgfqpoint{9.386560in}{5.374282in}}%
\pgfpathlineto{\pgfqpoint{9.387795in}{5.370813in}}%
\pgfpathlineto{\pgfqpoint{9.392965in}{5.351765in}}%
\pgfpathlineto{\pgfqpoint{9.401465in}{5.303938in}}%
\pgfpathlineto{\pgfqpoint{9.405744in}{5.254524in}}%
\pgfpathlineto{\pgfqpoint{9.414676in}{5.257963in}}%
\pgfpathlineto{\pgfqpoint{9.415940in}{5.254936in}}%
\pgfpathlineto{\pgfqpoint{9.422344in}{5.254377in}}%
\pgfpathlineto{\pgfqpoint{9.430615in}{5.255759in}}%
\pgfpathlineto{\pgfqpoint{9.436847in}{5.259845in}}%
\pgfpathlineto{\pgfqpoint{9.457697in}{5.263078in}}%
\pgfpathlineto{\pgfqpoint{9.460195in}{5.259962in}}%
\pgfpathlineto{\pgfqpoint{9.476623in}{5.257258in}}%
\pgfpathlineto{\pgfqpoint{9.479380in}{5.255141in}}%
\pgfpathlineto{\pgfqpoint{9.484492in}{5.254936in}}%
\pgfpathlineto{\pgfqpoint{9.497674in}{5.256200in}}%
\pgfpathlineto{\pgfqpoint{9.503906in}{5.254171in}}%
\pgfpathlineto{\pgfqpoint{9.513727in}{5.249380in}}%
\pgfpathlineto{\pgfqpoint{9.520850in}{5.243383in}}%
\pgfpathlineto{\pgfqpoint{9.512004in}{5.236564in}}%
\pgfpathlineto{\pgfqpoint{9.502383in}{5.244059in}}%
\pgfpathlineto{\pgfqpoint{9.504422in}{5.241267in}}%
\pgfpathlineto{\pgfqpoint{9.511602in}{5.231449in}}%
\pgfpathlineto{\pgfqpoint{9.521855in}{5.230038in}}%
\pgfpathlineto{\pgfqpoint{9.528288in}{5.230655in}}%
\pgfpathlineto{\pgfqpoint{9.558759in}{5.199025in}}%
\pgfpathlineto{\pgfqpoint{9.563756in}{5.198026in}}%
\pgfpathlineto{\pgfqpoint{9.571969in}{5.194234in}}%
\pgfpathlineto{\pgfqpoint{9.580269in}{5.192441in}}%
\pgfpathlineto{\pgfqpoint{9.587707in}{5.188443in}}%
\pgfpathlineto{\pgfqpoint{9.595404in}{5.181153in}}%
\pgfpathlineto{\pgfqpoint{9.597242in}{5.182241in}}%
\pgfpathlineto{\pgfqpoint{9.617977in}{5.171570in}}%
\pgfpathlineto{\pgfqpoint{9.657752in}{5.142116in}}%
\pgfpathlineto{\pgfqpoint{9.673950in}{5.141322in}}%
\pgfpathlineto{\pgfqpoint{9.681043in}{5.142704in}}%
\pgfpathlineto{\pgfqpoint{9.689516in}{5.145614in}}%
\pgfpathlineto{\pgfqpoint{9.696839in}{5.152580in}}%
\pgfpathlineto{\pgfqpoint{9.707293in}{5.151258in}}%
\pgfpathlineto{\pgfqpoint{9.705483in}{5.152316in}}%
\pgfpathlineto{\pgfqpoint{9.704765in}{5.154873in}}%
\pgfpathlineto{\pgfqpoint{9.706890in}{5.156696in}}%
\pgfpathlineto{\pgfqpoint{9.718493in}{5.161811in}}%
\pgfpathlineto{\pgfqpoint{9.720991in}{5.163427in}}%
\pgfpathlineto{\pgfqpoint{9.724610in}{5.163663in}}%
\pgfpathlineto{\pgfqpoint{9.729061in}{5.165103in}}%
\pgfpathlineto{\pgfqpoint{9.739601in}{5.160547in}}%
\pgfpathlineto{\pgfqpoint{9.749050in}{5.145202in}}%
\pgfpathlineto{\pgfqpoint{9.753157in}{5.143174in}}%
\pgfpathlineto{\pgfqpoint{9.764012in}{5.141880in}}%
\pgfpathlineto{\pgfqpoint{9.776275in}{5.146260in}}%
\pgfpathlineto{\pgfqpoint{9.794253in}{5.146260in}}%
\pgfpathlineto{\pgfqpoint{9.796867in}{5.141939in}}%
\pgfpathlineto{\pgfqpoint{9.798389in}{5.129476in}}%
\pgfpathlineto{\pgfqpoint{9.799451in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{9.798446in}{5.096847in}}%
\pgfpathlineto{\pgfqpoint{9.796838in}{5.093055in}}%
\pgfpathlineto{\pgfqpoint{9.794110in}{5.091908in}}%
\pgfpathlineto{\pgfqpoint{9.789831in}{5.092731in}}%
\pgfpathlineto{\pgfqpoint{9.786585in}{5.090850in}}%
\pgfpathlineto{\pgfqpoint{9.776735in}{5.093466in}}%
\pgfpathlineto{\pgfqpoint{9.770474in}{5.092320in}}%
\pgfpathlineto{\pgfqpoint{9.772111in}{5.089733in}}%
\pgfpathlineto{\pgfqpoint{9.783110in}{5.087205in}}%
\pgfpathlineto{\pgfqpoint{9.785609in}{5.083295in}}%
\pgfpathlineto{\pgfqpoint{9.791870in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{9.793794in}{5.068127in}}%
\pgfpathlineto{\pgfqpoint{9.793535in}{5.056869in}}%
\pgfpathlineto{\pgfqpoint{9.790721in}{5.048256in}}%
\pgfpathlineto{\pgfqpoint{9.792386in}{5.046757in}}%
\pgfpathlineto{\pgfqpoint{9.793449in}{5.046668in}}%
\pgfpathlineto{\pgfqpoint{9.817429in}{5.013892in}}%
\pgfpathlineto{\pgfqpoint{9.818348in}{5.008925in}}%
\pgfpathlineto{\pgfqpoint{9.820474in}{5.005838in}}%
\pgfpathlineto{\pgfqpoint{9.824781in}{4.996961in}}%
\pgfpathlineto{\pgfqpoint{9.830870in}{4.992639in}}%
\pgfpathlineto{\pgfqpoint{9.838337in}{4.983556in}}%
\pgfpathlineto{\pgfqpoint{9.845516in}{4.976472in}}%
\pgfpathlineto{\pgfqpoint{9.846349in}{4.973268in}}%
\pgfpathlineto{\pgfqpoint{9.845545in}{4.965184in}}%
\pgfpathlineto{\pgfqpoint{9.839600in}{4.930674in}}%
\pgfpathlineto{\pgfqpoint{9.840806in}{4.921855in}}%
\pgfpathlineto{\pgfqpoint{9.840002in}{4.906746in}}%
\pgfpathlineto{\pgfqpoint{9.841984in}{4.899808in}}%
\pgfpathlineto{\pgfqpoint{9.840979in}{4.895957in}}%
\pgfpathlineto{\pgfqpoint{9.842731in}{4.887874in}}%
\pgfpathlineto{\pgfqpoint{9.857377in}{4.844486in}}%
\pgfpathlineto{\pgfqpoint{9.859818in}{4.843957in}}%
\pgfpathlineto{\pgfqpoint{9.862805in}{4.837166in}}%
\pgfpathlineto{\pgfqpoint{9.868377in}{4.830611in}}%
\pgfpathlineto{\pgfqpoint{9.872914in}{4.822263in}}%
\pgfpathlineto{\pgfqpoint{9.876877in}{4.820235in}}%
\pgfpathlineto{\pgfqpoint{9.878773in}{4.821234in}}%
\pgfpathlineto{\pgfqpoint{9.887819in}{4.817001in}}%
\pgfpathlineto{\pgfqpoint{9.896291in}{4.809358in}}%
\pgfpathlineto{\pgfqpoint{9.897727in}{4.806860in}}%
\pgfpathlineto{\pgfqpoint{9.896923in}{4.803685in}}%
\pgfpathlineto{\pgfqpoint{9.889485in}{4.807536in}}%
\pgfpathlineto{\pgfqpoint{9.877682in}{4.815972in}}%
\pgfpathlineto{\pgfqpoint{9.873919in}{4.815208in}}%
\pgfpathlineto{\pgfqpoint{9.869899in}{4.812827in}}%
\pgfpathlineto{\pgfqpoint{9.861427in}{4.804655in}}%
\pgfpathlineto{\pgfqpoint{9.854793in}{4.801627in}}%
\pgfpathlineto{\pgfqpoint{9.842616in}{4.798658in}}%
\pgfpathlineto{\pgfqpoint{9.775500in}{4.787753in}}%
\pgfpathlineto{\pgfqpoint{9.769383in}{4.788899in}}%
\pgfpathlineto{\pgfqpoint{9.774408in}{4.775642in}}%
\pgfpathlineto{\pgfqpoint{9.773777in}{4.774818in}}%
\pgfpathlineto{\pgfqpoint{9.729033in}{4.754918in}}%
\pgfpathlineto{\pgfqpoint{9.672083in}{4.716116in}}%
\pgfpathlineto{\pgfqpoint{9.657121in}{4.703623in}}%
\pgfpathlineto{\pgfqpoint{9.634146in}{4.681194in}}%
\pgfpathlineto{\pgfqpoint{9.635065in}{4.671581in}}%
\pgfpathlineto{\pgfqpoint{9.633686in}{4.669465in}}%
\pgfpathlineto{\pgfqpoint{9.638396in}{4.664409in}}%
\pgfpathlineto{\pgfqpoint{9.641584in}{4.663145in}}%
\pgfpathlineto{\pgfqpoint{9.591153in}{4.583777in}}%
\pgfpathlineto{\pgfqpoint{9.585553in}{4.579632in}}%
\pgfpathlineto{\pgfqpoint{9.576536in}{4.576781in}}%
\pgfpathlineto{\pgfqpoint{9.565565in}{4.554352in}}%
\pgfpathlineto{\pgfqpoint{9.556834in}{4.534598in}}%
\pgfpathlineto{\pgfqpoint{9.534003in}{4.469575in}}%
\pgfpathlineto{\pgfqpoint{9.527685in}{4.468399in}}%
\pgfpathlineto{\pgfqpoint{9.526536in}{4.464284in}}%
\pgfpathlineto{\pgfqpoint{9.522716in}{4.463873in}}%
\pgfpathlineto{\pgfqpoint{9.514761in}{4.464725in}}%
\pgfpathlineto{\pgfqpoint{9.513957in}{4.460639in}}%
\pgfpathlineto{\pgfqpoint{9.514675in}{4.458346in}}%
\pgfpathlineto{\pgfqpoint{9.522113in}{4.455789in}}%
\pgfpathlineto{\pgfqpoint{9.527713in}{4.452144in}}%
\pgfpathlineto{\pgfqpoint{9.529092in}{4.449733in}}%
\pgfpathlineto{\pgfqpoint{9.520735in}{4.437446in}}%
\pgfpathlineto{\pgfqpoint{9.512406in}{4.424600in}}%
\pgfpathlineto{\pgfqpoint{9.503503in}{4.427598in}}%
\pgfpathlineto{\pgfqpoint{9.499971in}{4.424453in}}%
\pgfpathlineto{\pgfqpoint{9.501292in}{4.421337in}}%
\pgfpathlineto{\pgfqpoint{9.509506in}{4.415164in}}%
\pgfpathlineto{\pgfqpoint{9.501551in}{4.408815in}}%
\pgfpathlineto{\pgfqpoint{9.499339in}{4.407845in}}%
\pgfpathlineto{\pgfqpoint{9.482567in}{4.373158in}}%
\pgfpathlineto{\pgfqpoint{9.467748in}{4.369777in}}%
\pgfpathlineto{\pgfqpoint{9.463412in}{4.369572in}}%
\pgfpathlineto{\pgfqpoint{9.457955in}{4.370601in}}%
\pgfpathlineto{\pgfqpoint{9.455744in}{4.367514in}}%
\pgfpathlineto{\pgfqpoint{9.456433in}{4.363163in}}%
\pgfpathlineto{\pgfqpoint{9.460827in}{4.361929in}}%
\pgfpathlineto{\pgfqpoint{9.464044in}{4.359724in}}%
\pgfpathlineto{\pgfqpoint{9.470994in}{4.350553in}}%
\pgfpathlineto{\pgfqpoint{9.469328in}{4.345967in}}%
\pgfpathlineto{\pgfqpoint{9.467375in}{4.343909in}}%
\pgfpathlineto{\pgfqpoint{9.462263in}{4.330123in}}%
\pgfpathlineto{\pgfqpoint{9.451637in}{4.311868in}}%
\pgfpathlineto{\pgfqpoint{9.450201in}{4.310575in}}%
\pgfpathlineto{\pgfqpoint{9.432252in}{4.302168in}}%
\pgfpathlineto{\pgfqpoint{9.396239in}{4.281591in}}%
\pgfpathlineto{\pgfqpoint{9.395635in}{4.280268in}}%
\pgfpathlineto{\pgfqpoint{9.394027in}{4.279768in}}%
\pgfpathlineto{\pgfqpoint{9.390294in}{4.286941in}}%
\pgfpathlineto{\pgfqpoint{9.387135in}{4.285442in}}%
\pgfpathlineto{\pgfqpoint{9.390523in}{4.278475in}}%
\pgfpathlineto{\pgfqpoint{9.382339in}{4.276417in}}%
\pgfpathlineto{\pgfqpoint{9.381018in}{4.280327in}}%
\pgfpathlineto{\pgfqpoint{9.377112in}{4.279269in}}%
\pgfpathlineto{\pgfqpoint{9.378433in}{4.272655in}}%
\pgfpathlineto{\pgfqpoint{9.357439in}{4.267922in}}%
\pgfpathlineto{\pgfqpoint{9.354941in}{4.274418in}}%
\pgfpathlineto{\pgfqpoint{9.350489in}{4.273419in}}%
\pgfpathlineto{\pgfqpoint{9.351753in}{4.265423in}}%
\pgfpathlineto{\pgfqpoint{9.253563in}{4.249109in}}%
\pgfpathlineto{\pgfqpoint{9.248853in}{4.250343in}}%
\pgfpathlineto{\pgfqpoint{9.206263in}{4.242642in}}%
\pgfpathlineto{\pgfqpoint{9.186792in}{4.237292in}}%
\pgfpathlineto{\pgfqpoint{9.152415in}{4.237086in}}%
\pgfpathlineto{\pgfqpoint{9.135615in}{4.238938in}}%
\pgfpathlineto{\pgfqpoint{9.012411in}{4.264424in}}%
\pgfpathlineto{\pgfqpoint{8.969218in}{4.270803in}}%
\pgfpathlineto{\pgfqpoint{8.907357in}{4.276153in}}%
\pgfpathlineto{\pgfqpoint{8.861407in}{4.279122in}}%
\pgfpathlineto{\pgfqpoint{8.846904in}{4.279621in}}%
\pgfpathlineto{\pgfqpoint{8.729501in}{4.271773in}}%
\pgfpathlineto{\pgfqpoint{8.707101in}{4.266658in}}%
\pgfpathlineto{\pgfqpoint{8.691363in}{4.264453in}}%
\pgfpathlineto{\pgfqpoint{8.681742in}{4.262425in}}%
\pgfpathlineto{\pgfqpoint{8.680794in}{4.265717in}}%
\pgfpathlineto{\pgfqpoint{8.666665in}{4.262072in}}%
\pgfpathlineto{\pgfqpoint{8.666808in}{4.259191in}}%
\pgfpathlineto{\pgfqpoint{8.613104in}{4.247492in}}%
\pgfpathlineto{\pgfqpoint{8.613477in}{4.243553in}}%
\pgfpathlineto{\pgfqpoint{8.610376in}{4.242848in}}%
\pgfpathlineto{\pgfqpoint{8.609428in}{4.246610in}}%
\pgfpathlineto{\pgfqpoint{8.571059in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{8.540819in}{4.229737in}}%
\pgfpathlineto{\pgfqpoint{8.509429in}{4.226386in}}%
\pgfpathlineto{\pgfqpoint{8.481457in}{4.226739in}}%
\pgfpathlineto{\pgfqpoint{8.473415in}{4.227973in}}%
\pgfpathlineto{\pgfqpoint{8.471032in}{4.214716in}}%
\pgfpathlineto{\pgfqpoint{8.455954in}{4.217156in}}%
\pgfpathlineto{\pgfqpoint{8.457390in}{4.227062in}}%
\pgfpathlineto{\pgfqpoint{8.453370in}{4.227709in}}%
\pgfpathlineto{\pgfqpoint{8.454863in}{4.236410in}}%
\pgfpathlineto{\pgfqpoint{8.431170in}{4.241995in}}%
\pgfpathlineto{\pgfqpoint{8.428786in}{4.234529in}}%
\pgfpathlineto{\pgfqpoint{8.423042in}{4.235851in}}%
\pgfpathlineto{\pgfqpoint{8.394209in}{4.245523in}}%
\pgfpathlineto{\pgfqpoint{8.379275in}{4.253489in}}%
\pgfpathlineto{\pgfqpoint{8.377868in}{4.254488in}}%
\pgfpathlineto{\pgfqpoint{8.378787in}{4.258633in}}%
\pgfpathlineto{\pgfqpoint{8.377983in}{4.259162in}}%
\pgfpathlineto{\pgfqpoint{8.375369in}{4.255958in}}%
\pgfpathlineto{\pgfqpoint{8.355697in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{8.337001in}{4.285148in}}%
\pgfpathlineto{\pgfqpoint{8.310235in}{4.313250in}}%
\pgfpathlineto{\pgfqpoint{8.300815in}{4.324420in}}%
\pgfpathlineto{\pgfqpoint{8.295962in}{4.332034in}}%
\pgfpathlineto{\pgfqpoint{8.293836in}{4.338324in}}%
\pgfpathlineto{\pgfqpoint{8.293090in}{4.345791in}}%
\pgfpathlineto{\pgfqpoint{8.289586in}{4.350024in}}%
\pgfpathlineto{\pgfqpoint{8.283297in}{4.346290in}}%
\pgfpathlineto{\pgfqpoint{8.271292in}{4.363075in}}%
\pgfpathlineto{\pgfqpoint{8.277524in}{4.367661in}}%
\pgfpathlineto{\pgfqpoint{8.276347in}{4.370071in}}%
\pgfpathlineto{\pgfqpoint{8.269167in}{4.366221in}}%
\pgfpathlineto{\pgfqpoint{8.255209in}{4.385034in}}%
\pgfpathlineto{\pgfqpoint{8.240276in}{4.408109in}}%
\pgfpathlineto{\pgfqpoint{8.243521in}{4.418986in}}%
\pgfpathlineto{\pgfqpoint{8.245933in}{4.420485in}}%
\pgfpathlineto{\pgfqpoint{8.245732in}{4.424306in}}%
\pgfpathlineto{\pgfqpoint{8.243550in}{4.426334in}}%
\pgfpathlineto{\pgfqpoint{8.241022in}{4.425100in}}%
\pgfpathlineto{\pgfqpoint{8.218334in}{4.434448in}}%
\pgfpathlineto{\pgfqpoint{8.176520in}{4.476248in}}%
\pgfpathlineto{\pgfqpoint{8.177640in}{4.478952in}}%
\pgfpathlineto{\pgfqpoint{8.174194in}{4.484097in}}%
\pgfpathlineto{\pgfqpoint{8.171638in}{4.481422in}}%
\pgfpathlineto{\pgfqpoint{8.170977in}{4.482186in}}%
\pgfpathlineto{\pgfqpoint{8.169398in}{4.485067in}}%
\pgfpathlineto{\pgfqpoint{8.168421in}{4.492739in}}%
\pgfpathlineto{\pgfqpoint{8.178128in}{4.524956in}}%
\pgfpathlineto{\pgfqpoint{8.185021in}{4.542212in}}%
\pgfpathlineto{\pgfqpoint{8.181459in}{4.544358in}}%
\pgfpathlineto{\pgfqpoint{8.175113in}{4.557027in}}%
\pgfpathlineto{\pgfqpoint{8.168766in}{4.564876in}}%
\pgfpathlineto{\pgfqpoint{8.167531in}{4.563906in}}%
\pgfpathlineto{\pgfqpoint{8.161844in}{4.568932in}}%
\pgfpathlineto{\pgfqpoint{8.158111in}{4.570872in}}%
\pgfpathlineto{\pgfqpoint{8.105527in}{4.586305in}}%
\pgfpathlineto{\pgfqpoint{8.104206in}{4.588892in}}%
\pgfpathlineto{\pgfqpoint{8.104435in}{4.592919in}}%
\pgfpathlineto{\pgfqpoint{8.109002in}{4.604089in}}%
\pgfpathlineto{\pgfqpoint{8.126319in}{4.640040in}}%
\pgfpathlineto{\pgfqpoint{8.128645in}{4.647212in}}%
\pgfpathlineto{\pgfqpoint{8.132264in}{4.653885in}}%
\pgfpathlineto{\pgfqpoint{8.135279in}{4.672698in}}%
\pgfpathlineto{\pgfqpoint{8.135337in}{4.684986in}}%
\pgfpathlineto{\pgfqpoint{8.133786in}{4.693657in}}%
\pgfpathlineto{\pgfqpoint{8.125486in}{4.713323in}}%
\pgfpathlineto{\pgfqpoint{8.114889in}{4.728462in}}%
\pgfpathlineto{\pgfqpoint{8.108715in}{4.733047in}}%
\pgfpathlineto{\pgfqpoint{8.100587in}{4.736369in}}%
\pgfpathlineto{\pgfqpoint{8.096825in}{4.736399in}}%
\pgfpathlineto{\pgfqpoint{8.085711in}{4.732518in}}%
\pgfpathlineto{\pgfqpoint{8.079967in}{4.727933in}}%
\pgfpathlineto{\pgfqpoint{8.074539in}{4.722553in}}%
\pgfpathlineto{\pgfqpoint{8.061558in}{4.705092in}}%
\pgfpathlineto{\pgfqpoint{8.054953in}{4.690953in}}%
\pgfpathlineto{\pgfqpoint{8.054292in}{4.678901in}}%
\pgfpathlineto{\pgfqpoint{8.053057in}{4.636983in}}%
\pgfpathlineto{\pgfqpoint{8.051047in}{4.627400in}}%
\pgfpathlineto{\pgfqpoint{8.045993in}{4.616964in}}%
\pgfpathlineto{\pgfqpoint{8.042230in}{4.614848in}}%
\pgfpathlineto{\pgfqpoint{8.029508in}{4.611673in}}%
\pgfpathlineto{\pgfqpoint{8.026751in}{4.613055in}}%
\pgfpathlineto{\pgfqpoint{8.025114in}{4.617053in}}%
\pgfpathlineto{\pgfqpoint{8.024712in}{4.626577in}}%
\pgfpathlineto{\pgfqpoint{8.026435in}{4.634455in}}%
\pgfpathlineto{\pgfqpoint{8.028560in}{4.638747in}}%
\pgfpathlineto{\pgfqpoint{8.031145in}{4.646742in}}%
\pgfpathlineto{\pgfqpoint{8.045935in}{4.684633in}}%
\pgfpathlineto{\pgfqpoint{8.049554in}{4.700036in}}%
\pgfpathlineto{\pgfqpoint{8.048520in}{4.701036in}}%
\pgfpathlineto{\pgfqpoint{8.054580in}{4.719055in}}%
\pgfpathlineto{\pgfqpoint{8.059548in}{4.735458in}}%
\pgfpathlineto{\pgfqpoint{8.058284in}{4.743689in}}%
\pgfpathlineto{\pgfqpoint{8.056561in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{8.045418in}{4.763295in}}%
\pgfpathlineto{\pgfqpoint{8.040651in}{4.767969in}}%
\pgfpathlineto{\pgfqpoint{8.027354in}{4.778816in}}%
\pgfpathlineto{\pgfqpoint{7.933357in}{4.841752in}}%
\pgfpathlineto{\pgfqpoint{7.913254in}{4.861418in}}%
\pgfpathlineto{\pgfqpoint{7.912450in}{4.859389in}}%
\pgfpathlineto{\pgfqpoint{7.912737in}{4.858243in}}%
\pgfpathlineto{\pgfqpoint{7.918998in}{4.850718in}}%
\pgfpathlineto{\pgfqpoint{7.917533in}{4.849189in}}%
\pgfpathlineto{\pgfqpoint{7.910641in}{4.849101in}}%
\pgfpathlineto{\pgfqpoint{7.905098in}{4.849101in}}%
\pgfpathlineto{\pgfqpoint{7.885942in}{4.840811in}}%
\pgfpathlineto{\pgfqpoint{7.880572in}{4.832316in}}%
\pgfpathlineto{\pgfqpoint{7.876322in}{4.819500in}}%
\pgfpathlineto{\pgfqpoint{7.870922in}{4.807859in}}%
\pgfpathlineto{\pgfqpoint{7.869199in}{4.806477in}}%
\pgfpathlineto{\pgfqpoint{7.865236in}{4.806801in}}%
\pgfpathlineto{\pgfqpoint{7.861761in}{4.810269in}}%
\pgfpathlineto{\pgfqpoint{7.859004in}{4.829582in}}%
\pgfpathlineto{\pgfqpoint{7.855041in}{4.839018in}}%
\pgfpathlineto{\pgfqpoint{7.838585in}{4.867267in}}%
\pgfpathlineto{\pgfqpoint{7.827873in}{4.878849in}}%
\pgfpathlineto{\pgfqpoint{7.810900in}{4.892018in}}%
\pgfpathlineto{\pgfqpoint{7.796828in}{4.904129in}}%
\pgfpathlineto{\pgfqpoint{7.794042in}{4.910067in}}%
\pgfpathlineto{\pgfqpoint{7.792663in}{4.932437in}}%
\pgfpathlineto{\pgfqpoint{7.795794in}{4.942079in}}%
\pgfpathlineto{\pgfqpoint{7.805731in}{4.960099in}}%
\pgfpathlineto{\pgfqpoint{7.814289in}{4.981939in}}%
\pgfpathlineto{\pgfqpoint{7.820463in}{5.006602in}}%
\pgfpathlineto{\pgfqpoint{7.820119in}{5.051225in}}%
\pgfpathlineto{\pgfqpoint{7.823536in}{5.060925in}}%
\pgfpathlineto{\pgfqpoint{7.833588in}{5.100021in}}%
\pgfpathlineto{\pgfqpoint{7.870635in}{5.115336in}}%
\pgfpathlineto{\pgfqpoint{7.881548in}{5.123449in}}%
\pgfpathlineto{\pgfqpoint{7.921554in}{5.141293in}}%
\pgfpathlineto{\pgfqpoint{7.925661in}{5.146202in}}%
\pgfpathlineto{\pgfqpoint{7.929049in}{5.152463in}}%
\pgfpathlineto{\pgfqpoint{7.932697in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{7.939963in}{5.158107in}}%
\pgfpathlineto{\pgfqpoint{7.966068in}{5.175421in}}%
\pgfpathlineto{\pgfqpoint{7.971553in}{5.181300in}}%
\pgfpathlineto{\pgfqpoint{7.973104in}{5.204934in}}%
\pgfpathlineto{\pgfqpoint{7.976321in}{5.216369in}}%
\pgfpathlineto{\pgfqpoint{7.985453in}{5.232507in}}%
\pgfpathlineto{\pgfqpoint{7.989818in}{5.246646in}}%
\pgfpathlineto{\pgfqpoint{7.992059in}{5.248733in}}%
\pgfpathlineto{\pgfqpoint{7.990939in}{5.250556in}}%
\pgfpathlineto{\pgfqpoint{7.984994in}{5.253966in}}%
\pgfpathlineto{\pgfqpoint{7.981289in}{5.265283in}}%
\pgfpathlineto{\pgfqpoint{7.980427in}{5.271338in}}%
\pgfpathlineto{\pgfqpoint{7.977958in}{5.271868in}}%
\pgfpathlineto{\pgfqpoint{7.976378in}{5.265753in}}%
\pgfpathlineto{\pgfqpoint{7.973133in}{5.265077in}}%
\pgfpathlineto{\pgfqpoint{7.966872in}{5.247528in}}%
\pgfpathlineto{\pgfqpoint{7.957883in}{5.219926in}}%
\pgfpathlineto{\pgfqpoint{7.953949in}{5.215075in}}%
\pgfpathlineto{\pgfqpoint{7.954379in}{5.211901in}}%
\pgfpathlineto{\pgfqpoint{7.948262in}{5.194528in}}%
\pgfpathlineto{\pgfqpoint{7.940020in}{5.171482in}}%
\pgfpathlineto{\pgfqpoint{7.937234in}{5.170453in}}%
\pgfpathlineto{\pgfqpoint{7.935741in}{5.170482in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{5.168189in}}%
\pgfpathlineto{\pgfqpoint{7.919371in}{5.152375in}}%
\pgfpathlineto{\pgfqpoint{7.916786in}{5.146937in}}%
\pgfpathlineto{\pgfqpoint{7.912881in}{5.142821in}}%
\pgfpathlineto{\pgfqpoint{7.896195in}{5.135943in}}%
\pgfpathlineto{\pgfqpoint{7.884851in}{5.133914in}}%
\pgfpathlineto{\pgfqpoint{7.883817in}{5.135208in}}%
\pgfpathlineto{\pgfqpoint{7.882956in}{5.140352in}}%
\pgfpathlineto{\pgfqpoint{7.878303in}{5.140117in}}%
\pgfpathlineto{\pgfqpoint{7.875690in}{5.129681in}}%
\pgfpathlineto{\pgfqpoint{7.873679in}{5.126095in}}%
\pgfpathlineto{\pgfqpoint{7.867246in}{5.120245in}}%
\pgfpathlineto{\pgfqpoint{7.858372in}{5.116042in}}%
\pgfpathlineto{\pgfqpoint{7.842720in}{5.110898in}}%
\pgfpathlineto{\pgfqpoint{7.838413in}{5.110927in}}%
\pgfpathlineto{\pgfqpoint{7.828620in}{5.114249in}}%
\pgfpathlineto{\pgfqpoint{7.824312in}{5.125889in}}%
\pgfpathlineto{\pgfqpoint{7.820492in}{5.138529in}}%
\pgfpathlineto{\pgfqpoint{7.812164in}{5.136677in}}%
\pgfpathlineto{\pgfqpoint{7.810326in}{5.141822in}}%
\pgfpathlineto{\pgfqpoint{7.805903in}{5.142645in}}%
\pgfpathlineto{\pgfqpoint{7.800733in}{5.141616in}}%
\pgfpathlineto{\pgfqpoint{7.809837in}{5.125948in}}%
\pgfpathlineto{\pgfqpoint{7.813226in}{5.122215in}}%
\pgfpathlineto{\pgfqpoint{7.815265in}{5.116248in}}%
\pgfpathlineto{\pgfqpoint{7.823192in}{5.102461in}}%
\pgfpathlineto{\pgfqpoint{7.822991in}{5.098081in}}%
\pgfpathlineto{\pgfqpoint{7.808717in}{5.049579in}}%
\pgfpathlineto{\pgfqpoint{7.810010in}{5.012599in}}%
\pgfpathlineto{\pgfqpoint{7.809177in}{5.012599in}}%
\pgfpathlineto{\pgfqpoint{7.807597in}{5.014069in}}%
\pgfpathlineto{\pgfqpoint{7.806219in}{5.012952in}}%
\pgfpathlineto{\pgfqpoint{7.806276in}{5.004133in}}%
\pgfpathlineto{\pgfqpoint{7.806276in}{5.004133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%


==> figures/macro_interventions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/walsh/miniconda3/envs/camstatic/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/walsh/miniconda3/envs/camstatic/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/walsh/miniconda3/envs/camstatic/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.207530in}{4.181467in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.207530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.207530in}{4.181467in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.181467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053765in}{0.596246in}}{\pgfqpoint{3.100000in}{3.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{3.100000}{0.000000}{0.000000}{-3.400000}{0.053765in}{3.996246in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{macro_interventions-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.053765in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.023112in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/03/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335583in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304930in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 31/03/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617402in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586748in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/05/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899220in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868566in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 31/05/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181038in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150385in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/07/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462856in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432203in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/08/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744674in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714021in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 31/08/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026492in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995839in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/10/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308311in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277657in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/11/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590129in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559475in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/12/20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871947in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841294in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/01/21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153765in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123112in, y=0.499023in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 01/02/21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053765in}{0.596246in}}{\pgfqpoint{3.100000in}{3.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.265338in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{0.265338in}{3.996246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053765in}{0.596246in}}{\pgfqpoint{3.100000in}{3.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.344270in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{2.344270in}{3.996246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.865660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Schools}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.741246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Closed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.525660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Pubs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.401246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Closed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.185660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Shops}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=3.061246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Closed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.845660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Eateries}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.721246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Closed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.505660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Stay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.381246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Home}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.165660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Household Mix}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=2.041246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Indoors Banned}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.825660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Work From}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.701246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Home}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.485660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Rule of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.361246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6 Indoors}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.145660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Curfew}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=1.021246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=0.805660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Eat out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329730in, y=0.681246in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont to help out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603765in,y=4.079579in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Macro Policies | March 20 - January 21}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

